A quantum-classical reinforcement learning model to play Atari games

Recent advances in reinforcement learning have demonstrated the potential of quantum learning models based on parametrized quantum circuits as an alternative to deep learning models. On the one hand, these findings have shown the ultimate exponential speed-ups in learning that full-blown quantum models can offer in certain -- artificially constructed -- environments. On the other hand, they have demonstrated the ability of experimentally accessible PQCs to solve OpenAI Gym benchmarking tasks. However, it remains an open question whether these near-term QRL techniques can be successfully applied to more complex problems exhibiting high-dimensional observation spaces. In this work, we bridge this gap and present a hybrid model combining a PQC with classical feature encoding and post-processing layers that is capable of tackling Atari games. A classical model, subjected to architectural restrictions similar to those present in the hybrid model is constructed to serve as a reference. Our numerical investigation demonstrates that the proposed hybrid model is capable of solving the Pong environment and achieving scores comparable to the classical reference in Breakout. Furthermore, our findings shed light on important hyperparameter settings and design choices that impact the interplay of the quantum and classical components. This work contributes to the understanding of near-term quantum learning models and makes an important step towards their deployment in real-world RL scenarios.

==> graphics/figures/classical-mnih.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Pong (Classical reference)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Environment steps},
xmajorgrids,
xmin=0, xmax=1000000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Score},
ymajorgrids,
ymin=-22, ymax=22,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,-17.0642374527743)
--(axis cs:0,-19.3107625472257)
--(axis cs:10000,-21.0338539126016)
--(axis cs:20000,-20.5111380785565)
--(axis cs:30000,-20.0281088913246)
--(axis cs:40000,-19.0811951712194)
--(axis cs:50000,-17.0598386976874)
--(axis cs:60000,-14.5246709956611)
--(axis cs:70000,-12.9139874931603)
--(axis cs:80000,-11.4718712349343)
--(axis cs:90000,-10.1557522622967)
--(axis cs:100000,-9.15429760729074)
--(axis cs:110000,-9.30695136998535)
--(axis cs:120000,-6.98810827610626)
--(axis cs:130000,-4.90208152801713)
--(axis cs:140000,-3.25635670287395)
--(axis cs:150000,-2.89722066167242)
--(axis cs:160000,-0.834159854365806)
--(axis cs:170000,1.00448060833598)
--(axis cs:180000,4.69608144217557)
--(axis cs:190000,11.7)
--(axis cs:200000,14.8905189949791)
--(axis cs:210000,17.8959781774559)
--(axis cs:220000,17.8707146028927)
--(axis cs:230000,17.8876275643042)
--(axis cs:240000,19.0927095883552)
--(axis cs:250000,18.780259784083)
--(axis cs:260000,18.6060598077726)
--(axis cs:270000,18.1492427717543)
--(axis cs:280000,18.5614835192866)
--(axis cs:290000,18.8404547020864)
--(axis cs:300000,19.2155711229775)
--(axis cs:310000,18.5958477013203)
--(axis cs:320000,19.3346688068541)
--(axis cs:330000,18.2422824555124)
--(axis cs:340000,14.196034242418)
--(axis cs:350000,18.1384226894136)
--(axis cs:360000,19.5758939989058)
--(axis cs:370000,18.8876275643042)
--(axis cs:380000,19.7388619214435)
--(axis cs:390000,19.2584119566836)
--(axis cs:400000,18.9661460873984)
--(axis cs:410000,19.8762531407233)
--(axis cs:420000,19.7112517806304)
--(axis cs:430000,19.2847454303756)
--(axis cs:440000,19.1570396452846)
--(axis cs:450000,19.3402992218237)
--(axis cs:460000,19.938196601125)
--(axis cs:470000,19.6298437881284)
--(axis cs:480000,19.7129171306613)
--(axis cs:490000,17.2832595899081)
--(axis cs:500000,18.058663657806)
--(axis cs:510000,19.5550337853263)
--(axis cs:520000,19.6618540238416)
--(axis cs:530000,19.7654792120088)
--(axis cs:540000,19.2152320142584)
--(axis cs:550000,19.0479202710604)
--(axis cs:560000,19.3468871125851)
--(axis cs:570000,18.806512902144)
--(axis cs:580000,19.5)
--(axis cs:590000,18.2827382470071)
--(axis cs:600000,18.8066965626341)
--(axis cs:610000,19.1893928678593)
--(axis cs:620000,19.7584936490539)
--(axis cs:630000,19.0212081548605)
--(axis cs:640000,19.9550510257217)
--(axis cs:650000,19.5869646133016)
--(axis cs:660000,18.9880684167983)
--(axis cs:670000,19.8450961894323)
--(axis cs:680000,19.2329932680816)
--(axis cs:690000,19.3)
--(axis cs:700000,16.193973865356)
--(axis cs:710000,19.8438447187191)
--(axis cs:720000,19.4990007987226)
--(axis cs:730000,19.5050252531694)
--(axis cs:740000,20.2084524052577)
--(axis cs:750000,19.5905227959935)
--(axis cs:760000,19.5468871125851)
--(axis cs:770000,19.0934659928935)
--(axis cs:780000,19.4489140689099)
--(axis cs:790000,19.6044349039685)
--(axis cs:800000,19.4464466094067)
--(axis cs:810000,19.5756949811097)
--(axis cs:820000,19.8298437881284)
--(axis cs:830000,20.0464642892864)
--(axis cs:840000,19.5201648650335)
--(axis cs:850000,19.835288568297)
--(axis cs:860000,19.5688048287806)
--(axis cs:870000,19.7)
--(axis cs:880000,18.3932028189411)
--(axis cs:890000,18.5221825406948)
--(axis cs:900000,16.593973865356)
--(axis cs:910000,18.3879402500395)
--(axis cs:920000,18.3783152889062)
--(axis cs:930000,19.7659427126066)
--(axis cs:940000,19.848337020667)
--(axis cs:950000,20.0069048676309)
--(axis cs:960000,18.9608835008437)
--(axis cs:970000,19.7062996062994)
--(axis cs:980000,19.9829713563033)
--(axis cs:990000,19.7062996062994)
--(axis cs:1000000,19.3847454303756)
--(axis cs:1010000,19.9137525100503)
--(axis cs:1020000,20.1450490243204)
--(axis cs:1030000,19.5699264745632)
--(axis cs:1040000,18.6550167787124)
--(axis cs:1050000,18.5800943452208)
--(axis cs:1060000,19.9450490243204)
--(axis cs:1070000,17.9440643959029)
--(axis cs:1080000,19.0602632099846)
--(axis cs:1090000,19.9)
--(axis cs:1090000,20.6)
--(axis cs:1090000,20.6)
--(axis cs:1080000,20.3897367900154)
--(axis cs:1070000,20.0559356040971)
--(axis cs:1060000,20.4549509756796)
--(axis cs:1050000,20.1699056547792)
--(axis cs:1040000,20.1449832212876)
--(axis cs:1030000,20.9300735254368)
--(axis cs:1020000,20.6549509756796)
--(axis cs:1010000,20.5362474899497)
--(axis cs:1000000,20.4652545696244)
--(axis cs:990000,20.4937003937006)
--(axis cs:980000,20.3670286436967)
--(axis cs:970000,20.4937003937006)
--(axis cs:960000,19.6391164991563)
--(axis cs:950000,20.5430951323691)
--(axis cs:940000,20.601662979333)
--(axis cs:930000,20.5340572873934)
--(axis cs:920000,20.0716847110938)
--(axis cs:910000,20.1620597499605)
--(axis cs:900000,20.956026134644)
--(axis cs:890000,20.0778174593052)
--(axis cs:880000,20.6067971810589)
--(axis cs:870000,20.3)
--(axis cs:860000,20.2811951712194)
--(axis cs:850000,20.614711431703)
--(axis cs:840000,20.4298351349665)
--(axis cs:830000,20.4035357107136)
--(axis cs:820000,20.4701562118716)
--(axis cs:810000,20.4743050188903)
--(axis cs:800000,20.1535533905933)
--(axis cs:790000,20.4455650960315)
--(axis cs:780000,20.6010859310901)
--(axis cs:770000,20.0565340071065)
--(axis cs:760000,20.3531128874149)
--(axis cs:750000,20.2594772040065)
--(axis cs:740000,20.7915475947423)
--(axis cs:730000,20.4949747468306)
--(axis cs:720000,20.7509992012774)
--(axis cs:710000,20.2561552812809)
--(axis cs:700000,20.556026134644)
--(axis cs:690000,20)
--(axis cs:680000,20.8670067319184)
--(axis cs:670000,20.1049038105677)
--(axis cs:660000,20.3619315832017)
--(axis cs:650000,20.4630353866984)
--(axis cs:640000,20.4449489742783)
--(axis cs:630000,20.1787918451395)
--(axis cs:620000,20.1915063509461)
--(axis cs:610000,20.2606071321407)
--(axis cs:600000,20.2933034373659)
--(axis cs:590000,20.6172617529929)
--(axis cs:580000,20.2)
--(axis cs:570000,20.143487097856)
--(axis cs:560000,20.1531128874149)
--(axis cs:550000,20.2520797289396)
--(axis cs:540000,20.1847679857416)
--(axis cs:530000,20.2345207879912)
--(axis cs:520000,20.3881459761583)
--(axis cs:510000,20.2949662146737)
--(axis cs:500000,20.791336342194)
--(axis cs:490000,19.1667404100919)
--(axis cs:480000,20.0870828693387)
--(axis cs:470000,20.2701562118716)
--(axis cs:460000,20.161803398875)
--(axis cs:450000,20.5097007781763)
--(axis cs:440000,20.3929603547154)
--(axis cs:430000,20.3652545696244)
--(axis cs:420000,20.5887482193696)
--(axis cs:410000,20.3737468592767)
--(axis cs:400000,20.0338539126016)
--(axis cs:390000,20.1415880433164)
--(axis cs:380000,20.3111380785565)
--(axis cs:370000,20.1123724356958)
--(axis cs:360000,20.2741060010942)
--(axis cs:350000,19.6615773105864)
--(axis cs:340000,20.503965757582)
--(axis cs:330000,19.7077175444876)
--(axis cs:320000,20.1653311931459)
--(axis cs:310000,19.8041522986797)
--(axis cs:300000,20.4844288770225)
--(axis cs:290000,20.1595452979136)
--(axis cs:280000,19.6385164807135)
--(axis cs:270000,19.8007572282457)
--(axis cs:260000,20.0439401922274)
--(axis cs:250000,20.319740215917)
--(axis cs:240000,19.9572904116448)
--(axis cs:230000,19.1123724356958)
--(axis cs:220000,19.4792853971073)
--(axis cs:210000,19.4540218225441)
--(axis cs:200000,17.0094810050209)
--(axis cs:190000,13.3)
--(axis cs:180000,9.80391855782443)
--(axis cs:170000,7.69551939166402)
--(axis cs:160000,5.38415985436581)
--(axis cs:150000,2.04722066167242)
--(axis cs:140000,-0.69364329712605)
--(axis cs:130000,-2.49791847198287)
--(axis cs:120000,-4.16189172389374)
--(axis cs:110000,-6.24304863001465)
--(axis cs:100000,-7.69570239270926)
--(axis cs:90000,-8.19424773770335)
--(axis cs:80000,-8.87812876506571)
--(axis cs:70000,-9.2360125068397)
--(axis cs:60000,-12.6253290043389)
--(axis cs:50000,-14.8901613023126)
--(axis cs:40000,-18.3688048287806)
--(axis cs:30000,-19.4218911086754)
--(axis cs:20000,-19.9388619214435)
--(axis cs:10000,-19.9661460873984)
--(axis cs:0,-17.0642374527743)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 -18.1875
10000 -20.5
20000 -20.225
30000 -19.725
40000 -18.725
50000 -15.975
60000 -13.575
70000 -11.075
80000 -10.175
90000 -9.175
100000 -8.425
110000 -7.775
120000 -5.575
130000 -3.7
140000 -1.975
150000 -0.425
160000 2.275
170000 4.35
180000 7.25
190000 12.5
200000 15.95
210000 18.675
220000 18.675
230000 18.5
240000 19.525
250000 19.55
260000 19.325
270000 18.975
280000 19.1
290000 19.5
300000 19.85
310000 19.2
320000 19.75
330000 18.975
340000 17.35
350000 18.9
360000 19.925
370000 19.5
380000 20.025
390000 19.7
400000 19.5
410000 20.125
420000 20.15
430000 19.825
440000 19.775
450000 19.925
460000 20.05
470000 19.95
480000 19.9
490000 18.225
500000 19.425
510000 19.925
520000 20.025
530000 20
540000 19.7
550000 19.65
560000 19.75
570000 19.475
580000 19.85
590000 19.45
600000 19.55
610000 19.725
620000 19.975
630000 19.6
640000 20.2
650000 20.025
660000 19.675
670000 19.975
680000 20.05
690000 19.65
700000 18.375
710000 20.05
720000 20.125
730000 20
740000 20.5
750000 19.925
760000 19.95
770000 19.575
780000 20.025
790000 20.025
800000 19.8
810000 20.025
820000 20.15
830000 20.225
840000 19.975
850000 20.225
860000 19.925
870000 20
880000 19.5
890000 19.3
900000 18.775
910000 19.275
920000 19.225
930000 20.15
940000 20.225
950000 20.275
960000 19.3
970000 20.1
980000 20.175
990000 20.1
1000000 19.925
1010000 20.225
1020000 20.4
1030000 20.25
1040000 19.4
1050000 19.375
1060000 20.2
1070000 19
1080000 19.725
1090000 20.25
};
\addlegendentry{reference (no bottleneck)}

\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Breakout (Classical reference)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Environment steps},
xmajorgrids,
xmin=0, xmax=2500000,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-10, ymax=300,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.3]
(axis cs:0,1.02962457555422)
--(axis cs:0,0.450033853428007)
--(axis cs:10000,0.706521584639494)
--(axis cs:20000,0.814412666534069)
--(axis cs:30000,1.08768094211747)
--(axis cs:40000,1.7235601718718)
--(axis cs:50000,2.81345963996323)
--(axis cs:60000,3.95562564202917)
--(axis cs:70000,5.28484387355496)
--(axis cs:80000,6.44772811483255)
--(axis cs:90000,7.77480958004033)
--(axis cs:100000,9.07756412646224)
--(axis cs:110000,10.3947246509951)
--(axis cs:120000,11.9145733140541)
--(axis cs:130000,13.6424118056312)
--(axis cs:140000,15.2942760549426)
--(axis cs:150000,16.9698414359969)
--(axis cs:160000,18.444445205925)
--(axis cs:170000,19.8780426368688)
--(axis cs:180000,20.8748502201391)
--(axis cs:190000,21.501991388164)
--(axis cs:200000,21.3814407087919)
--(axis cs:210000,21.445937522148)
--(axis cs:220000,21.7818851398293)
--(axis cs:230000,22.4984304073457)
--(axis cs:240000,22.5975981785073)
--(axis cs:250000,22.5878605990526)
--(axis cs:260000,22.4046999373813)
--(axis cs:270000,22.8199061985113)
--(axis cs:280000,23.5862318754258)
--(axis cs:290000,24.2842886641609)
--(axis cs:300000,25.0404147697056)
--(axis cs:310000,25.1830819483107)
--(axis cs:320000,26.0542566100113)
--(axis cs:330000,26.8983866465887)
--(axis cs:340000,27.5645240918875)
--(axis cs:350000,27.7387976150523)
--(axis cs:360000,28.1545552046149)
--(axis cs:370000,28.4969774704009)
--(axis cs:380000,29.4499250606741)
--(axis cs:390000,30.6025621888687)
--(axis cs:400000,31.1689473184718)
--(axis cs:410000,32.0592235982404)
--(axis cs:420000,32.7927187617437)
--(axis cs:430000,33.2320970186476)
--(axis cs:440000,33.8965282412919)
--(axis cs:450000,35.4397949924559)
--(axis cs:460000,36.7740042920254)
--(axis cs:470000,36.8332440424643)
--(axis cs:480000,37.9872468245471)
--(axis cs:490000,39.0706796681351)
--(axis cs:500000,41.023934890527)
--(axis cs:510000,41.899073663745)
--(axis cs:520000,44.160398828475)
--(axis cs:530000,44.9762635742002)
--(axis cs:540000,48.7969892830746)
--(axis cs:550000,51.7424043925643)
--(axis cs:560000,54.5387558982494)
--(axis cs:570000,57.8375443877504)
--(axis cs:580000,58.9984408793465)
--(axis cs:590000,59.7380803647861)
--(axis cs:600000,61.4042882289209)
--(axis cs:610000,62.3025561420798)
--(axis cs:620000,63.7679623214929)
--(axis cs:630000,66.3116008066106)
--(axis cs:640000,66.0679083685056)
--(axis cs:650000,67.2131560604308)
--(axis cs:660000,66.9189729682048)
--(axis cs:670000,67.5510792590099)
--(axis cs:680000,68.4804651621956)
--(axis cs:690000,69.3194783587956)
--(axis cs:700000,70.356332905521)
--(axis cs:710000,72.3177715640452)
--(axis cs:720000,74.9057112071355)
--(axis cs:730000,77.1957657990928)
--(axis cs:740000,77.8602726396975)
--(axis cs:750000,81.7065030062794)
--(axis cs:760000,82.4180229918885)
--(axis cs:770000,85.7277553949441)
--(axis cs:780000,88.1136373843347)
--(axis cs:790000,89.7580769979781)
--(axis cs:800000,94.170393495254)
--(axis cs:810000,97.9565408057347)
--(axis cs:820000,103.328566585371)
--(axis cs:830000,105.343924389449)
--(axis cs:840000,107.897651596519)
--(axis cs:850000,112.232412519347)
--(axis cs:860000,119.186456888066)
--(axis cs:870000,121.233364468446)
--(axis cs:880000,122.018167089416)
--(axis cs:890000,125.513409010783)
--(axis cs:900000,128.575117425244)
--(axis cs:910000,131.380330805279)
--(axis cs:920000,134.697353213475)
--(axis cs:930000,136.418694743837)
--(axis cs:940000,140.442771477576)
--(axis cs:950000,143.113538450519)
--(axis cs:960000,145.92185601901)
--(axis cs:970000,144.113339455871)
--(axis cs:980000,146.455630345482)
--(axis cs:990000,149.526245103154)
--(axis cs:1000000,148.445119350902)
--(axis cs:1010000,150.779118949287)
--(axis cs:1020000,149.269742534047)
--(axis cs:1030000,145.3409942209)
--(axis cs:1040000,147.452310124279)
--(axis cs:1050000,152.241334464154)
--(axis cs:1060000,148.545025720434)
--(axis cs:1070000,150.004688574636)
--(axis cs:1080000,148.219987187944)
--(axis cs:1090000,152.96686165421)
--(axis cs:1100000,155.35276912468)
--(axis cs:1110000,158.541186353707)
--(axis cs:1120000,161.374369376415)
--(axis cs:1130000,162.882992122782)
--(axis cs:1140000,166.079408194217)
--(axis cs:1150000,166.762097198692)
--(axis cs:1160000,168.952070991715)
--(axis cs:1170000,173.604484331124)
--(axis cs:1180000,179.209964396852)
--(axis cs:1190000,181.294748731101)
--(axis cs:1200000,183.462556787643)
--(axis cs:1210000,186.401043591312)
--(axis cs:1220000,188.729460086798)
--(axis cs:1230000,189.664519101833)
--(axis cs:1240000,191.848211313626)
--(axis cs:1250000,193.710957387276)
--(axis cs:1260000,194.236145743846)
--(axis cs:1270000,194.341532696012)
--(axis cs:1280000,195.014237893622)
--(axis cs:1290000,197.848908226943)
--(axis cs:1300000,198.184479530022)
--(axis cs:1310000,199.934908622008)
--(axis cs:1320000,199.954610250997)
--(axis cs:1330000,201.099590033384)
--(axis cs:1340000,201.333380489399)
--(axis cs:1350000,203.241785519975)
--(axis cs:1360000,203.061094426811)
--(axis cs:1370000,205.20791743512)
--(axis cs:1380000,204.790269096244)
--(axis cs:1390000,208.363031949417)
--(axis cs:1400000,209.795080482338)
--(axis cs:1410000,208.708865097847)
--(axis cs:1420000,208.84955670754)
--(axis cs:1430000,209.704867512786)
--(axis cs:1440000,207.915314668552)
--(axis cs:1450000,209.168319024995)
--(axis cs:1460000,212.040348164809)
--(axis cs:1470000,215.858363177421)
--(axis cs:1480000,220.663526177542)
--(axis cs:1490000,220.208171750413)
--(axis cs:1500000,218.68153702603)
--(axis cs:1510000,216.205073385622)
--(axis cs:1520000,218.984242782093)
--(axis cs:1530000,221.244071849628)
--(axis cs:1540000,226.468397574778)
--(axis cs:1550000,229.192312174117)
--(axis cs:1560000,224.237625385211)
--(axis cs:1570000,231.139867845055)
--(axis cs:1580000,230.597476979614)
--(axis cs:1590000,234.045908973446)
--(axis cs:1600000,231.537995057017)
--(axis cs:1610000,234.096399393109)
--(axis cs:1620000,234.826137618842)
--(axis cs:1630000,237.468241104007)
--(axis cs:1640000,238.750467635553)
--(axis cs:1650000,236.423626002749)
--(axis cs:1660000,239.579364548903)
--(axis cs:1670000,240.201711604093)
--(axis cs:1680000,239.208379534038)
--(axis cs:1690000,234.319823397562)
--(axis cs:1700000,233.174486444147)
--(axis cs:1710000,230.478626343985)
--(axis cs:1720000,227.058929996906)
--(axis cs:1730000,231.291859490814)
--(axis cs:1740000,227.888658129343)
--(axis cs:1750000,232.165079856175)
--(axis cs:1760000,231.605950642418)
--(axis cs:1770000,228.030221370422)
--(axis cs:1780000,232.056241467883)
--(axis cs:1790000,231.859709315733)
--(axis cs:1800000,233.415857072956)
--(axis cs:1810000,235.551396220369)
--(axis cs:1820000,236.535409852851)
--(axis cs:1830000,238.60524472899)
--(axis cs:1840000,242.726158048309)
--(axis cs:1850000,246.379909418391)
--(axis cs:1860000,246.900988943314)
--(axis cs:1870000,242.11427996229)
--(axis cs:1880000,242.028492090743)
--(axis cs:1890000,244.024293446827)
--(axis cs:1900000,245.274926947351)
--(axis cs:1910000,248.652620877343)
--(axis cs:1920000,252.834559267034)
--(axis cs:1930000,250.830149991475)
--(axis cs:1940000,251.00026690692)
--(axis cs:1950000,252.041408132454)
--(axis cs:1960000,245.145596003657)
--(axis cs:1970000,247.194168637551)
--(axis cs:1980000,249.438215438243)
--(axis cs:1990000,250.666377668814)
--(axis cs:2000000,250.531450450375)
--(axis cs:2010000,252.835669916058)
--(axis cs:2020000,245.921224328123)
--(axis cs:2030000,248.280059830345)
--(axis cs:2040000,248.819540631993)
--(axis cs:2050000,249.789911445744)
--(axis cs:2060000,250.425945861896)
--(axis cs:2070000,250.350656877222)
--(axis cs:2080000,247.183904967705)
--(axis cs:2090000,245.024694779224)
--(axis cs:2100000,243.503432614996)
--(axis cs:2110000,238.732817066751)
--(axis cs:2120000,238.487809166526)
--(axis cs:2130000,237.608123845872)
--(axis cs:2140000,233.242420117466)
--(axis cs:2150000,236.208501902462)
--(axis cs:2160000,238.87486252063)
--(axis cs:2170000,234.894669190985)
--(axis cs:2180000,236.057510534136)
--(axis cs:2190000,238.626771699846)
--(axis cs:2200000,245.321323928689)
--(axis cs:2210000,243.887629895188)
--(axis cs:2220000,245.448427454413)
--(axis cs:2230000,243.874453351931)
--(axis cs:2240000,248.028820030761)
--(axis cs:2250000,244.323712994934)
--(axis cs:2260000,240.024669240401)
--(axis cs:2270000,235.707024030503)
--(axis cs:2280000,234.315163520993)
--(axis cs:2290000,233.993718778292)
--(axis cs:2300000,234.025636181537)
--(axis cs:2310000,236.413129675265)
--(axis cs:2320000,237.113430894253)
--(axis cs:2330000,242.033230544343)
--(axis cs:2340000,245.61623322597)
--(axis cs:2350000,243.336547330591)
--(axis cs:2360000,245.46621815141)
--(axis cs:2370000,238.118753953859)
--(axis cs:2380000,239.388471499501)
--(axis cs:2390000,232.30971968392)
--(axis cs:2400000,226.671328377256)
--(axis cs:2410000,225.887393656362)
--(axis cs:2420000,223.461633041875)
--(axis cs:2430000,219.976527851898)
--(axis cs:2440000,222.267975506115)
--(axis cs:2450000,228.396290225208)
--(axis cs:2460000,231.78349350832)
--(axis cs:2470000,234.522721152393)
--(axis cs:2480000,237.638043851019)
--(axis cs:2490000,237.781725273988)
--(axis cs:2490000,297.549474726012)
--(axis cs:2490000,297.549474726012)
--(axis cs:2480000,297.101156148981)
--(axis cs:2470000,292.702878847607)
--(axis cs:2460000,297.133306491679)
--(axis cs:2450000,295.907709774792)
--(axis cs:2440000,298.773624493885)
--(axis cs:2430000,309.361072148102)
--(axis cs:2420000,307.815166958125)
--(axis cs:2410000,301.951006343638)
--(axis cs:2400000,296.744671622744)
--(axis cs:2390000,296.04548031608)
--(axis cs:2380000,297.304328500499)
--(axis cs:2370000,295.046046046141)
--(axis cs:2360000,294.12578184859)
--(axis cs:2350000,298.636252669409)
--(axis cs:2340000,297.26856677403)
--(axis cs:2330000,290.901169455657)
--(axis cs:2320000,283.808169105747)
--(axis cs:2310000,272.686070324735)
--(axis cs:2300000,266.607963818463)
--(axis cs:2290000,264.889481221708)
--(axis cs:2280000,266.579236479007)
--(axis cs:2270000,265.257775969497)
--(axis cs:2260000,262.245730759599)
--(axis cs:2250000,261.543487005066)
--(axis cs:2240000,258.44477996924)
--(axis cs:2230000,255.498346648069)
--(axis cs:2220000,258.461972545587)
--(axis cs:2210000,269.753970104812)
--(axis cs:2200000,271.536276071311)
--(axis cs:2190000,271.322028300154)
--(axis cs:2180000,271.539289465864)
--(axis cs:2170000,272.361330809015)
--(axis cs:2160000,267.66273747937)
--(axis cs:2150000,268.466698097538)
--(axis cs:2140000,269.477579882534)
--(axis cs:2130000,266.118276154128)
--(axis cs:2120000,263.976190833474)
--(axis cs:2110000,262.395182933249)
--(axis cs:2100000,266.443767385004)
--(axis cs:2090000,264.360905220776)
--(axis cs:2080000,267.960095032295)
--(axis cs:2070000,268.343743122778)
--(axis cs:2060000,273.286054138105)
--(axis cs:2050000,283.654888554256)
--(axis cs:2040000,288.294059368008)
--(axis cs:2030000,289.377540169655)
--(axis cs:2020000,286.493175671877)
--(axis cs:2010000,291.375530083942)
--(axis cs:2000000,297.742149549625)
--(axis cs:1990000,301.565622331186)
--(axis cs:1980000,302.400184561757)
--(axis cs:1970000,294.740231362449)
--(axis cs:1960000,294.150403996343)
--(axis cs:1950000,293.873791867546)
--(axis cs:1940000,289.47813309308)
--(axis cs:1930000,290.419450008525)
--(axis cs:1920000,283.535040732966)
--(axis cs:1910000,281.041779122657)
--(axis cs:1900000,277.501073052649)
--(axis cs:1890000,276.361306553173)
--(axis cs:1880000,288.565107909257)
--(axis cs:1870000,287.55612003771)
--(axis cs:1860000,287.734211056686)
--(axis cs:1850000,285.402490581609)
--(axis cs:1840000,290.704241951691)
--(axis cs:1830000,292.78035527101)
--(axis cs:1820000,288.536590147149)
--(axis cs:1810000,287.101403779631)
--(axis cs:1800000,287.404942927044)
--(axis cs:1790000,288.393090684266)
--(axis cs:1780000,288.775758532117)
--(axis cs:1770000,291.356978629578)
--(axis cs:1760000,291.197249357582)
--(axis cs:1750000,290.802920143825)
--(axis cs:1740000,288.708141870657)
--(axis cs:1730000,288.191340509186)
--(axis cs:1720000,286.246670003094)
--(axis cs:1710000,285.457373656015)
--(axis cs:1700000,286.924713555853)
--(axis cs:1690000,286.620976602438)
--(axis cs:1680000,290.610820465962)
--(axis cs:1670000,289.054288395907)
--(axis cs:1660000,284.972635451097)
--(axis cs:1650000,286.147573997251)
--(axis cs:1640000,286.204732364447)
--(axis cs:1630000,284.592558895993)
--(axis cs:1620000,281.685862381158)
--(axis cs:1610000,280.233200606891)
--(axis cs:1600000,282.260404942983)
--(axis cs:1590000,280.040491026554)
--(axis cs:1580000,277.887323020386)
--(axis cs:1570000,274.604132154945)
--(axis cs:1560000,274.912774614789)
--(axis cs:1550000,277.314887825883)
--(axis cs:1540000,274.958802425222)
--(axis cs:1530000,271.687128150372)
--(axis cs:1520000,273.018957217907)
--(axis cs:1510000,269.652526614378)
--(axis cs:1500000,271.08166297397)
--(axis cs:1490000,270.297428249587)
--(axis cs:1480000,272.522073822458)
--(axis cs:1470000,271.128836822578)
--(axis cs:1460000,269.820451835191)
--(axis cs:1450000,271.684480975005)
--(axis cs:1440000,266.937485331448)
--(axis cs:1430000,266.061532487214)
--(axis cs:1420000,265.39524329246)
--(axis cs:1410000,265.003134902153)
--(axis cs:1400000,267.145719517662)
--(axis cs:1390000,264.993768050583)
--(axis cs:1380000,269.072130903756)
--(axis cs:1370000,273.47528256488)
--(axis cs:1360000,272.750105573189)
--(axis cs:1350000,271.526214480025)
--(axis cs:1340000,270.741819510601)
--(axis cs:1330000,267.481209966616)
--(axis cs:1320000,267.573389749003)
--(axis cs:1310000,268.495491377992)
--(axis cs:1300000,269.050720469978)
--(axis cs:1290000,272.181491773057)
--(axis cs:1280000,271.144162106378)
--(axis cs:1270000,270.319267303988)
--(axis cs:1260000,270.731854256154)
--(axis cs:1250000,267.175442612724)
--(axis cs:1240000,265.193388686374)
--(axis cs:1230000,265.465080898168)
--(axis cs:1220000,263.427339913202)
--(axis cs:1210000,263.474156408688)
--(axis cs:1200000,264.342243212357)
--(axis cs:1190000,262.906851268899)
--(axis cs:1180000,263.081235603148)
--(axis cs:1170000,261.017915668876)
--(axis cs:1160000,258.724729008285)
--(axis cs:1150000,253.717902801308)
--(axis cs:1140000,247.234191805783)
--(axis cs:1130000,245.384207877218)
--(axis cs:1120000,240.476830623585)
--(axis cs:1110000,242.385213646293)
--(axis cs:1100000,239.80083087532)
--(axis cs:1090000,236.46993834579)
--(axis cs:1080000,229.743212812056)
--(axis cs:1070000,226.563311425364)
--(axis cs:1060000,225.235774279566)
--(axis cs:1050000,224.369865535846)
--(axis cs:1040000,218.261289875721)
--(axis cs:1030000,214.1614057791)
--(axis cs:1020000,208.490257465953)
--(axis cs:1010000,205.105681050713)
--(axis cs:1000000,202.516480649098)
--(axis cs:990000,204.512154896846)
--(axis cs:980000,200.157169654518)
--(axis cs:970000,197.505860544129)
--(axis cs:960000,197.84774398099)
--(axis cs:950000,191.912061549481)
--(axis cs:940000,190.834028522424)
--(axis cs:930000,187.358905256163)
--(axis cs:920000,180.822646786525)
--(axis cs:910000,179.141269194721)
--(axis cs:900000,175.303282574756)
--(axis cs:890000,172.075390989217)
--(axis cs:880000,169.077832910584)
--(axis cs:870000,166.505835531554)
--(axis cs:860000,163.669543111934)
--(axis cs:850000,159.276387480653)
--(axis cs:840000,153.097548403481)
--(axis cs:830000,152.177675610551)
--(axis cs:820000,147.925833414629)
--(axis cs:810000,148.955459194265)
--(axis cs:800000,147.596006504746)
--(axis cs:790000,143.405123002022)
--(axis cs:780000,141.012762615665)
--(axis cs:770000,141.806644605056)
--(axis cs:760000,137.484377008111)
--(axis cs:750000,138.178296993721)
--(axis cs:740000,136.803727360302)
--(axis cs:730000,134.549834200907)
--(axis cs:720000,132.427088792864)
--(axis cs:710000,129.224628435955)
--(axis cs:700000,129.437267094479)
--(axis cs:690000,126.088521641204)
--(axis cs:680000,125.055534837804)
--(axis cs:670000,123.15452074099)
--(axis cs:660000,121.407427031795)
--(axis cs:650000,118.450843939569)
--(axis cs:640000,115.588091631494)
--(axis cs:630000,110.942799193389)
--(axis cs:620000,108.016037678507)
--(axis cs:610000,105.62704385792)
--(axis cs:600000,104.485311771079)
--(axis cs:590000,100.020319635214)
--(axis cs:580000,97.5743591206535)
--(axis cs:570000,94.1576556122497)
--(axis cs:560000,91.2212441017506)
--(axis cs:550000,88.7503956074357)
--(axis cs:540000,85.0126107169254)
--(axis cs:530000,81.9981364257997)
--(axis cs:520000,78.986801171525)
--(axis cs:510000,75.683326336255)
--(axis cs:500000,72.262465109473)
--(axis cs:490000,68.7261203318649)
--(axis cs:480000,65.2959531754529)
--(axis cs:470000,62.8771559575357)
--(axis cs:460000,59.7747957079746)
--(axis cs:450000,58.5010050075441)
--(axis cs:440000,54.9978717587081)
--(axis cs:430000,52.4415029813524)
--(axis cs:420000,49.5336812382563)
--(axis cs:410000,47.3823764017596)
--(axis cs:400000,45.5702526815283)
--(axis cs:390000,43.2454378111313)
--(axis cs:380000,41.0796749393259)
--(axis cs:370000,39.7302225295991)
--(axis cs:360000,37.8118447953851)
--(axis cs:350000,36.7956023849477)
--(axis cs:340000,35.4978759081125)
--(axis cs:330000,34.3272133534113)
--(axis cs:320000,33.2225433899887)
--(axis cs:310000,31.6617180516893)
--(axis cs:300000,30.6843852302944)
--(axis cs:290000,29.7669113358391)
--(axis cs:280000,28.9081681245742)
--(axis cs:270000,28.0872938014887)
--(axis cs:260000,27.3553000626187)
--(axis cs:250000,26.7337394009474)
--(axis cs:240000,26.1112018214927)
--(axis cs:230000,25.7607695926543)
--(axis cs:220000,24.8229148601707)
--(axis cs:210000,24.782862477852)
--(axis cs:200000,24.6681592912081)
--(axis cs:190000,24.158808611836)
--(axis cs:180000,23.2483497798609)
--(axis cs:170000,21.8931573631313)
--(axis cs:160000,20.571554794075)
--(axis cs:150000,18.9709585640031)
--(axis cs:140000,17.2049239450574)
--(axis cs:130000,15.4855881943688)
--(axis cs:120000,13.6758266859459)
--(axis cs:110000,12.0404753490049)
--(axis cs:100000,10.5048358735378)
--(axis cs:90000,8.86039041995967)
--(axis cs:80000,7.53787188516745)
--(axis cs:70000,6.02875612644504)
--(axis cs:60000,4.61077435797083)
--(axis cs:50000,3.11454036003677)
--(axis cs:40000,2.1052398281282)
--(axis cs:30000,1.42112476568103)
--(axis cs:20000,1.27671784129325)
--(axis cs:10000,1.21413700565922)
--(axis cs:0,1.02962457555422)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.739829214491115
10000 0.960329295149357
20000 1.04556525391366
30000 1.25440285389925
40000 1.9144
50000 2.964
60000 4.2832
70000 5.6568
80000 6.9928
90000 8.3176
100000 9.7912
110000 11.2176
120000 12.7952
130000 14.564
140000 16.2496
150000 17.9704
160000 19.508
170000 20.8856
180000 22.0616
190000 22.8304
200000 23.0248
210000 23.1144
220000 23.3024
230000 24.1296
240000 24.3544
250000 24.6608
260000 24.88
270000 25.4536
280000 26.2472
290000 27.0256
300000 27.8624
310000 28.4224
320000 29.6384
330000 30.6128
340000 31.5312
350000 32.2672
360000 32.9832
370000 34.1136
380000 35.2648
390000 36.924
400000 38.3696
410000 39.7208
420000 41.1632
430000 42.8368
440000 44.4472
450000 46.9704
460000 48.2744
470000 49.8552
480000 51.6416
490000 53.8984
500000 56.6432
510000 58.7912
520000 61.5736
530000 63.4872
540000 66.9048
550000 70.2464
560000 72.88
570000 75.9976
580000 78.2864
590000 79.8792
600000 82.9448
610000 83.9648
620000 85.892
630000 88.6272
640000 90.828
650000 92.832
660000 94.1632
670000 95.3528
680000 96.768
690000 97.704
700000 99.8968
710000 100.7712
720000 103.6664
730000 105.8728
740000 107.332
750000 109.9424
760000 109.9512
770000 113.7672
780000 114.5632
790000 116.5816
800000 120.8832
810000 123.456
820000 125.6272
830000 128.7608
840000 130.4976
850000 135.7544
860000 141.428
870000 143.8696
880000 145.548
890000 148.7944
900000 151.9392
910000 155.2608
920000 157.76
930000 161.8888
940000 165.6384
950000 167.5128
960000 171.8848
970000 170.8096
980000 173.3064
990000 177.0192
1000000 175.4808
1010000 177.9424
1020000 178.88
1030000 179.7512
1040000 182.8568
1050000 188.3056
1060000 186.8904
1070000 188.284
1080000 188.9816
1090000 194.7184
1100000 197.5768
1110000 200.4632
1120000 200.9256
1130000 204.1336
1140000 206.6568
1150000 210.24
1160000 213.8384
1170000 217.3112
1180000 221.1456
1190000 222.1008
1200000 223.9024
1210000 224.9376
1220000 226.0784
1230000 227.5648
1240000 228.5208
1250000 230.4432
1260000 232.484
1270000 232.3304
1280000 233.0792
1290000 235.0152
1300000 233.6176
1310000 234.2152
1320000 233.764
1330000 234.2904
1340000 236.0376
1350000 237.384
1360000 237.9056
1370000 239.3416
1380000 236.9312
1390000 236.6784
1400000 238.4704
1410000 236.856
1420000 237.1224
1430000 237.8832
1440000 237.4264
1450000 240.4264
1460000 240.9304
1470000 243.4936
1480000 246.5928
1490000 245.2528
1500000 244.8816
1510000 242.9288
1520000 246.0016
1530000 246.4656
1540000 250.7136
1550000 253.2536
1560000 249.5752
1570000 252.872
1580000 254.2424
1590000 257.0432
1600000 256.8992
1610000 257.1648
1620000 258.256
1630000 261.0304
1640000 262.4776
1650000 261.2856
1660000 262.276
1670000 264.628
1680000 264.9096
1690000 260.4704
1700000 260.0496
1710000 257.968
1720000 256.6528
1730000 259.7416
1740000 258.2984
1750000 261.484
1760000 261.4016
1770000 259.6936
1780000 260.416
1790000 260.1264
1800000 260.4104
1810000 261.3264
1820000 262.536
1830000 265.6928
1840000 266.7152
1850000 265.8912
1860000 267.3176
1870000 264.8352
1880000 265.2968
1890000 260.1928
1900000 261.388
1910000 264.8472
1920000 268.1848
1930000 270.6248
1940000 270.2392
1950000 272.9576
1960000 269.648
1970000 270.9672
1980000 275.9192
1990000 276.116
2000000 274.1368
2010000 272.1056
2020000 266.2072
2030000 268.8288
2040000 268.5568
2050000 266.7224
2060000 261.856
2070000 259.3472
2080000 257.572
2090000 254.6928
2100000 254.9736
2110000 250.564
2120000 251.232
2130000 251.8632
2140000 251.36
2150000 252.3376
2160000 253.2688
2170000 253.628
2180000 253.7984
2190000 254.9744
2200000 258.4288
2210000 256.8208
2220000 251.9552
2230000 249.6864
2240000 253.2368
2250000 252.9336
2260000 251.1352
2270000 250.4824
2280000 250.4472
2290000 249.4416
2300000 250.3168
2310000 254.5496
2320000 260.4608
2330000 266.4672
2340000 271.4424
2350000 270.9864
2360000 269.796
2370000 266.5824
2380000 268.3464
2390000 264.1776
2400000 261.708
2410000 263.9192
2420000 265.6384
2430000 264.6688
2440000 260.5208
2450000 262.152
2460000 264.4584
2470000 263.6128
2480000 267.3696
2490000 267.6656
};
\addlegendentry{reference (no bottleneck)}
\end{groupplot}

\end{tikzpicture}


==> graphics/figures/feature-distributions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray10784138}{RGB}{107,84,138}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{salmon234109113}{RGB}{234,109,113}
\definecolor{steelblue46125174}{RGB}{46,125,174}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figheight,
tick align=outside,
tick pos=left,
title={Feature values (Hybrid model)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Latent feature},
xmin=-0.5, xmax=15.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Value},
ymajorgrids,
ymin=-3.61160362958908, ymax=3.4578496336937,
ytick style={color=black},
ytick={-3, -2, -1, 0, 1, 2, 3}
]
\path [draw=darkslategray66, fill=steelblue46125174, semithick]
(axis cs:-0.4,0.0437655635178089)
--(axis cs:0.4,0.0437655635178089)
--(axis cs:0.4,0.945286944508553)
--(axis cs:-0.4,0.945286944508553)
--(axis cs:-0.4,0.0437655635178089)
--cycle;
\path [draw=darkslategray66, fill=dimgray10784138, semithick]
(axis cs:0.6,-0.292865365743637)
--(axis cs:1.4,-0.292865365743637)
--(axis cs:1.4,0.118476040661335)
--(axis cs:0.6,0.118476040661335)
--(axis cs:0.6,-0.292865365743637)
--cycle;
\path [draw=darkslategray66, fill=salmon234109113, semithick]
(axis cs:1.6,-1.92662909626961)
--(axis cs:2.4,-1.92662909626961)
--(axis cs:2.4,-0.986063629388809)
--(axis cs:1.6,-0.986063629388809)
--(axis cs:1.6,-1.92662909626961)
--cycle;
\path [draw=darkslategray66, fill=gray, semithick]
(axis cs:2.6,0.484660781919956)
--(axis cs:3.4,0.484660781919956)
--(axis cs:3.4,1.93989503383636)
--(axis cs:2.6,1.93989503383636)
--(axis cs:2.6,0.484660781919956)
--cycle;
\path [draw=darkslategray66, fill=steelblue46125174, semithick]
(axis cs:3.6,0.194086633622646)
--(axis cs:4.4,0.194086633622646)
--(axis cs:4.4,1.12191939353943)
--(axis cs:3.6,1.12191939353943)
--(axis cs:3.6,0.194086633622646)
--cycle;
\path [draw=darkslategray66, fill=dimgray10784138, semithick]
(axis cs:4.6,-0.495936259627342)
--(axis cs:5.4,-0.495936259627342)
--(axis cs:5.4,0.309945896267891)
--(axis cs:4.6,0.309945896267891)
--(axis cs:4.6,-0.495936259627342)
--cycle;
\path [draw=darkslategray66, fill=salmon234109113, semithick]
(axis cs:5.6,-1.18780663609505)
--(axis cs:6.4,-1.18780663609505)
--(axis cs:6.4,-0.528086349368095)
--(axis cs:5.6,-0.528086349368095)
--(axis cs:5.6,-1.18780663609505)
--cycle;
\path [draw=darkslategray66, fill=gray, semithick]
(axis cs:6.6,0.159584749490023)
--(axis cs:7.4,0.159584749490023)
--(axis cs:7.4,1.14234936237335)
--(axis cs:6.6,1.14234936237335)
--(axis cs:6.6,0.159584749490023)
--cycle;
\path [draw=darkslategray66, fill=steelblue46125174, semithick]
(axis cs:7.6,-0.860394775867462)
--(axis cs:8.4,-0.860394775867462)
--(axis cs:8.4,-0.295139037072659)
--(axis cs:7.6,-0.295139037072659)
--(axis cs:7.6,-0.860394775867462)
--cycle;
\path [draw=darkslategray66, fill=dimgray10784138, semithick]
(axis cs:8.6,-0.831656217575073)
--(axis cs:9.4,-0.831656217575073)
--(axis cs:9.4,-0.0140068084001541)
--(axis cs:8.6,-0.0140068084001541)
--(axis cs:8.6,-0.831656217575073)
--cycle;
\path [draw=darkslategray66, fill=salmon234109113, semithick]
(axis cs:9.6,-0.226614471524954)
--(axis cs:10.4,-0.226614471524954)
--(axis cs:10.4,1.13391208648682)
--(axis cs:9.6,1.13391208648682)
--(axis cs:9.6,-0.226614471524954)
--cycle;
\path [draw=darkslategray66, fill=gray, semithick]
(axis cs:10.6,0.148122116923332)
--(axis cs:11.4,0.148122116923332)
--(axis cs:11.4,1.53612905740738)
--(axis cs:10.6,1.53612905740738)
--(axis cs:10.6,0.148122116923332)
--cycle;
\path [draw=darkslategray66, fill=steelblue46125174, semithick]
(axis cs:11.6,-0.648081570863724)
--(axis cs:12.4,-0.648081570863724)
--(axis cs:12.4,-0.153626337647438)
--(axis cs:11.6,-0.153626337647438)
--(axis cs:11.6,-0.648081570863724)
--cycle;
\path [draw=darkslategray66, fill=dimgray10784138, semithick]
(axis cs:12.6,-0.32913251966238)
--(axis cs:13.4,-0.32913251966238)
--(axis cs:13.4,0.278933241963387)
--(axis cs:12.6,0.278933241963387)
--(axis cs:12.6,-0.32913251966238)
--cycle;
\path [draw=darkslategray66, fill=salmon234109113, semithick]
(axis cs:13.6,-0.381361827254295)
--(axis cs:14.4,-0.381361827254295)
--(axis cs:14.4,0.493440732359886)
--(axis cs:13.6,0.493440732359886)
--(axis cs:13.6,-0.381361827254295)
--cycle;
\path [draw=darkslategray66, fill=gray, semithick]
(axis cs:14.6,0.140507146716118)
--(axis cs:15.4,0.140507146716118)
--(axis cs:15.4,0.910328894853592)
--(axis cs:14.6,0.910328894853592)
--(axis cs:14.6,0.140507146716118)
--cycle;
\addplot [semithick, darkslategray66]
table {%
0 0.0437655635178089
0 -0.789626181125641
};
\addplot [semithick, darkslategray66]
table {%
0 0.945286944508553
0 1.84576261043549
};
\addplot [semithick, darkslategray66]
table {%
-0.2 -0.789626181125641
0.2 -0.789626181125641
};
\addplot [semithick, darkslategray66]
table {%
-0.2 1.84576261043549
0.2 1.84576261043549
};
\addplot [semithick, darkslategray66]
table {%
1 -0.292865365743637
1 -0.907232403755188
};
\addplot [semithick, darkslategray66]
table {%
1 0.118476040661335
1 0.588002324104309
};
\addplot [semithick, darkslategray66]
table {%
0.8 -0.907232403755188
1.2 -0.907232403755188
};
\addplot [semithick, darkslategray66]
table {%
0.8 0.588002324104309
1.2 0.588002324104309
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
1 -1.0728542804718
1 -0.989771366119385
1 -1.11937475204468
1 -1.30282330513
1 -1.0352109670639
1 -1.00770604610443
1 0.815306901931763
};
\addplot [semithick, darkslategray66]
table {%
2 -1.92662909626961
2 -3.29026484489441
};
\addplot [semithick, darkslategray66]
table {%
2 -0.986063629388809
2 0.35661906003952
};
\addplot [semithick, darkslategray66]
table {%
1.8 -3.29026484489441
2.2 -3.29026484489441
};
\addplot [semithick, darkslategray66]
table {%
1.8 0.35661906003952
2.2 0.35661906003952
};
\addplot [semithick, darkslategray66]
table {%
3 0.484660781919956
3 -0.668518662452698
};
\addplot [semithick, darkslategray66]
table {%
3 1.93989503383636
3 2.78684854507446
};
\addplot [semithick, darkslategray66]
table {%
2.8 -0.668518662452698
3.2 -0.668518662452698
};
\addplot [semithick, darkslategray66]
table {%
2.8 2.78684854507446
3.2 2.78684854507446
};
\addplot [semithick, darkslategray66]
table {%
4 0.194086633622646
4 -0.597187936306
};
\addplot [semithick, darkslategray66]
table {%
4 1.12191939353943
4 1.63213646411896
};
\addplot [semithick, darkslategray66]
table {%
3.8 -0.597187936306
4.2 -0.597187936306
};
\addplot [semithick, darkslategray66]
table {%
3.8 1.63213646411896
4.2 1.63213646411896
};
\addplot [semithick, darkslategray66]
table {%
5 -0.495936259627342
5 -1.37173509597778
};
\addplot [semithick, darkslategray66]
table {%
5 0.309945896267891
5 1.4717184305191
};
\addplot [semithick, darkslategray66]
table {%
4.8 -1.37173509597778
5.2 -1.37173509597778
};
\addplot [semithick, darkslategray66]
table {%
4.8 1.4717184305191
5.2 1.4717184305191
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
5 1.57514750957489
5 1.92617964744568
5 1.79577422142029
};
\addplot [semithick, darkslategray66]
table {%
6 -1.18780663609505
6 -1.91563308238983
};
\addplot [semithick, darkslategray66]
table {%
6 -0.528086349368095
6 0.367659360170364
};
\addplot [semithick, darkslategray66]
table {%
5.8 -1.91563308238983
6.2 -1.91563308238983
};
\addplot [semithick, darkslategray66]
table {%
5.8 0.367659360170364
6.2 0.367659360170364
};
\addplot [semithick, darkslategray66]
table {%
7 0.159584749490023
7 -1.24594330787659
};
\addplot [semithick, darkslategray66]
table {%
7 1.14234936237335
7 2.17122006416321
};
\addplot [semithick, darkslategray66]
table {%
6.8 -1.24594330787659
7.2 -1.24594330787659
};
\addplot [semithick, darkslategray66]
table {%
6.8 2.17122006416321
7.2 2.17122006416321
};
\addplot [semithick, darkslategray66]
table {%
8 -0.860394775867462
8 -1.35388934612274
};
\addplot [semithick, darkslategray66]
table {%
8 -0.295139037072659
8 0.514946937561035
};
\addplot [semithick, darkslategray66]
table {%
7.8 -1.35388934612274
8.2 -1.35388934612274
};
\addplot [semithick, darkslategray66]
table {%
7.8 0.514946937561035
8.2 0.514946937561035
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
8 0.57611620426178
8 0.638243794441223
8 1.02586579322815
};
\addplot [semithick, darkslategray66]
table {%
9 -0.831656217575073
9 -1.53385245800018
};
\addplot [semithick, darkslategray66]
table {%
9 -0.0140068084001541
9 0.933429956436157
};
\addplot [semithick, darkslategray66]
table {%
8.8 -1.53385245800018
9.2 -1.53385245800018
};
\addplot [semithick, darkslategray66]
table {%
8.8 0.933429956436157
9.2 0.933429956436157
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
9 1.40009498596191
};
\addplot [semithick, darkslategray66]
table {%
10 -0.226614471524954
10 -1.56565976142883
};
\addplot [semithick, darkslategray66]
table {%
10 1.13391208648682
10 2.42344856262207
};
\addplot [semithick, darkslategray66]
table {%
9.8 -1.56565976142883
10.2 -1.56565976142883
};
\addplot [semithick, darkslategray66]
table {%
9.8 2.42344856262207
10.2 2.42344856262207
};
\addplot [semithick, darkslategray66]
table {%
11 0.148122116923332
11 -1.75598466396332
};
\addplot [semithick, darkslategray66]
table {%
11 1.53612905740738
11 3.13651084899902
};
\addplot [semithick, darkslategray66]
table {%
10.8 -1.75598466396332
11.2 -1.75598466396332
};
\addplot [semithick, darkslategray66]
table {%
10.8 3.13651084899902
11.2 3.13651084899902
};
\addplot [semithick, darkslategray66]
table {%
12 -0.648081570863724
12 -1.27211904525757
};
\addplot [semithick, darkslategray66]
table {%
12 -0.153626337647438
12 0.579345226287842
};
\addplot [semithick, darkslategray66]
table {%
11.8 -1.27211904525757
12.2 -1.27211904525757
};
\addplot [semithick, darkslategray66]
table {%
11.8 0.579345226287842
12.2 0.579345226287842
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
12 -1.99372124671936
12 -1.56695556640625
12 0.628438889980316
};
\addplot [semithick, darkslategray66]
table {%
13 -0.32913251966238
13 -1.18763327598572
};
\addplot [semithick, darkslategray66]
table {%
13 0.278933241963387
13 1.05335700511932
};
\addplot [semithick, darkslategray66]
table {%
12.8 -1.18763327598572
13.2 -1.18763327598572
};
\addplot [semithick, darkslategray66]
table {%
12.8 1.05335700511932
13.2 1.05335700511932
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
13 1.32789885997772
13 1.334233045578
13 1.20815587043762
13 1.61900997161865
};
\addplot [semithick, darkslategray66]
table {%
14 -0.381361827254295
14 -1.10113298892975
};
\addplot [semithick, darkslategray66]
table {%
14 0.493440732359886
14 1.62322819232941
};
\addplot [semithick, darkslategray66]
table {%
13.8 -1.10113298892975
14.2 -1.10113298892975
};
\addplot [semithick, darkslategray66]
table {%
13.8 1.62322819232941
14.2 1.62322819232941
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
14 2.50751924514771
};
\addplot [semithick, darkslategray66]
table {%
15 0.140507146716118
15 -0.993862211704254
};
\addplot [semithick, darkslategray66]
table {%
15 0.910328894853592
15 1.58431029319763
};
\addplot [semithick, darkslategray66]
table {%
14.8 -0.993862211704254
15.2 -0.993862211704254
};
\addplot [semithick, darkslategray66]
table {%
14.8 1.58431029319763
15.2 1.58431029319763
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
15 -1.27604985237122
15 -1.03265941143036
};
\addplot [semithick, darkslategray66]
table {%
-0.4 0.447769686579704
0.4 0.447769686579704
};
\addplot [semithick, darkslategray66]
table {%
0.6 -0.102737247943878
1.4 -0.102737247943878
};
\addplot [semithick, darkslategray66]
table {%
1.6 -1.45445883274078
2.4 -1.45445883274078
};
\addplot [semithick, darkslategray66]
table {%
2.6 1.15492856502533
3.4 1.15492856502533
};
\addplot [semithick, darkslategray66]
table {%
3.6 0.665297240018845
4.4 0.665297240018845
};
\addplot [semithick, darkslategray66]
table {%
4.6 -0.113554038107395
5.4 -0.113554038107395
};
\addplot [semithick, darkslategray66]
table {%
5.6 -0.983862161636353
6.4 -0.983862161636353
};
\addplot [semithick, darkslategray66]
table {%
6.6 0.587215572595596
7.4 0.587215572595596
};
\addplot [semithick, darkslategray66]
table {%
7.6 -0.608260542154312
8.4 -0.608260542154312
};
\addplot [semithick, darkslategray66]
table {%
8.6 -0.461860150098801
9.4 -0.461860150098801
};
\addplot [semithick, darkslategray66]
table {%
9.6 0.672729104757309
10.4 0.672729104757309
};
\addplot [semithick, darkslategray66]
table {%
10.6 0.632746398448944
11.4 0.632746398448944
};
\addplot [semithick, darkslategray66]
table {%
11.6 -0.408772453665733
12.4 -0.408772453665733
};
\addplot [semithick, darkslategray66]
table {%
12.6 -0.0540334284305573
13.4 -0.0540334284305573
};
\addplot [semithick, darkslategray66]
table {%
13.6 0.00915137678384781
14.4 0.00915137678384781
};
\addplot [semithick, darkslategray66]
table {%
14.6 0.489642545580864
15.4 0.489642545580864
};

\nextgroupplot[
height=\figheight,
tick align=outside,
tick pos=left,
title={Feature values (Classical reference)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Latent feature},
xmin=-0.5, xmax=15.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-30, ymax=35.494696521759,
ytick style={color=black},
ytick={-30, -20, -10, 0, 10, 20, 30}
]
\path [draw=darkslategray66, fill=steelblue46125174, semithick]
(axis cs:-0.4,-4.68981564044952)
--(axis cs:0.4,-4.68981564044952)
--(axis cs:0.4,-0.567691758275032)
--(axis cs:-0.4,-0.567691758275032)
--(axis cs:-0.4,-4.68981564044952)
--cycle;
\path [draw=darkslategray66, fill=dimgray10784138, semithick]
(axis cs:0.6,1.88290193676949)
--(axis cs:1.4,1.88290193676949)
--(axis cs:1.4,9.42720437049866)
--(axis cs:0.6,9.42720437049866)
--(axis cs:0.6,1.88290193676949)
--cycle;
\path [draw=darkslategray66, fill=salmon234109113, semithick]
(axis cs:1.6,-0.330201081931591)
--(axis cs:2.4,-0.330201081931591)
--(axis cs:2.4,6.58560192584991)
--(axis cs:1.6,6.58560192584991)
--(axis cs:1.6,-0.330201081931591)
--cycle;
\path [draw=darkslategray66, fill=gray, semithick]
(axis cs:2.6,-1.46035924553871)
--(axis cs:3.4,-1.46035924553871)
--(axis cs:3.4,0.899411112070084)
--(axis cs:2.6,0.899411112070084)
--(axis cs:2.6,-1.46035924553871)
--cycle;
\path [draw=darkslategray66, fill=steelblue46125174, semithick]
(axis cs:3.6,-3.56287920475006)
--(axis cs:4.4,-3.56287920475006)
--(axis cs:4.4,0.109577372670174)
--(axis cs:3.6,0.109577372670174)
--(axis cs:3.6,-3.56287920475006)
--cycle;
\path [draw=darkslategray66, fill=dimgray10784138, semithick]
(axis cs:4.6,0.384840562939644)
--(axis cs:5.4,0.384840562939644)
--(axis cs:5.4,7.26197457313538)
--(axis cs:4.6,7.26197457313538)
--(axis cs:4.6,0.384840562939644)
--cycle;
\path [draw=darkslategray66, fill=salmon234109113, semithick]
(axis cs:5.6,0.162284944206476)
--(axis cs:6.4,0.162284944206476)
--(axis cs:6.4,3.91322857141495)
--(axis cs:5.6,3.91322857141495)
--(axis cs:5.6,0.162284944206476)
--cycle;
\path [draw=darkslategray66, fill=gray, semithick]
(axis cs:6.6,-0.291819274425507)
--(axis cs:7.4,-0.291819274425507)
--(axis cs:7.4,2.71918946504593)
--(axis cs:6.6,2.71918946504593)
--(axis cs:6.6,-0.291819274425507)
--cycle;
\path [draw=darkslategray66, fill=steelblue46125174, semithick]
(axis cs:7.6,1.473741710186)
--(axis cs:8.4,1.473741710186)
--(axis cs:8.4,11.3615193367004)
--(axis cs:7.6,11.3615193367004)
--(axis cs:7.6,1.473741710186)
--cycle;
\path [draw=darkslategray66, fill=dimgray10784138, semithick]
(axis cs:8.6,-0.126780025660992)
--(axis cs:9.4,-0.126780025660992)
--(axis cs:9.4,4.2965487241745)
--(axis cs:8.6,4.2965487241745)
--(axis cs:8.6,-0.126780025660992)
--cycle;
\path [draw=darkslategray66, fill=salmon234109113, semithick]
(axis cs:9.6,-3.87415164709091)
--(axis cs:10.4,-3.87415164709091)
--(axis cs:10.4,0.346557542681694)
--(axis cs:9.6,0.346557542681694)
--(axis cs:9.6,-3.87415164709091)
--cycle;
\path [draw=darkslategray66, fill=gray, semithick]
(axis cs:10.6,0.20943459123373)
--(axis cs:11.4,0.20943459123373)
--(axis cs:11.4,4.76168715953827)
--(axis cs:10.6,4.76168715953827)
--(axis cs:10.6,0.20943459123373)
--cycle;
\path [draw=darkslategray66, fill=steelblue46125174, semithick]
(axis cs:11.6,-1.49471485614777)
--(axis cs:12.4,-1.49471485614777)
--(axis cs:12.4,7.87479615211487)
--(axis cs:11.6,7.87479615211487)
--(axis cs:11.6,-1.49471485614777)
--cycle;
\path [draw=darkslategray66, fill=dimgray10784138, semithick]
(axis cs:12.6,-3.17478978633881)
--(axis cs:13.4,-3.17478978633881)
--(axis cs:13.4,2.17071968317032)
--(axis cs:12.6,2.17071968317032)
--(axis cs:12.6,-3.17478978633881)
--cycle;
\path [draw=darkslategray66, fill=salmon234109113, semithick]
(axis cs:13.6,-3.0893212556839)
--(axis cs:14.4,-3.0893212556839)
--(axis cs:14.4,0.488471113145351)
--(axis cs:13.6,0.488471113145351)
--(axis cs:13.6,-3.0893212556839)
--cycle;
\path [draw=darkslategray66, fill=gray, semithick]
(axis cs:14.6,1.45430460572243)
--(axis cs:15.4,1.45430460572243)
--(axis cs:15.4,14.3129975795746)
--(axis cs:14.6,14.3129975795746)
--(axis cs:14.6,1.45430460572243)
--cycle;
\addplot [semithick, darkslategray66]
table {%
0 -4.68981564044952
0 -10.4607210159302
};
\addplot [semithick, darkslategray66]
table {%
0 -0.567691758275032
0 4.11832427978516
};
\addplot [semithick, darkslategray66]
table {%
-0.2 -10.4607210159302
0.2 -10.4607210159302
};
\addplot [semithick, darkslategray66]
table {%
-0.2 4.11832427978516
0.2 4.11832427978516
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
0 -12.6715383529663
0 -11.4846506118774
0 -11.9429311752319
0 -12.7819547653198
0 -11.7547035217285
};
\addplot [semithick, darkslategray66]
table {%
1 1.88290193676949
1 -1.3041969537735
};
\addplot [semithick, darkslategray66]
table {%
1 9.42720437049866
1 20.303092956543
};
\addplot [semithick, darkslategray66]
table {%
0.8 -1.3041969537735
1.2 -1.3041969537735
};
\addplot [semithick, darkslategray66]
table {%
0.8 20.303092956543
1.2 20.303092956543
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
1 22.1766948699951
1 20.8420295715332
1 30.4069862365723
};
\addplot [semithick, darkslategray66]
table {%
2 -0.330201081931591
2 -6.09844636917114
};
\addplot [semithick, darkslategray66]
table {%
2 6.58560192584991
2 16.7342796325684
};
\addplot [semithick, darkslategray66]
table {%
1.8 -6.09844636917114
2.2 -6.09844636917114
};
\addplot [semithick, darkslategray66]
table {%
1.8 16.7342796325684
2.2 16.7342796325684
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
2 18.4046993255615
2 17.6916275024414
2 20.2020702362061
2 18.137674331665
2 17.0646495819092
2 21.9984493255615
2 18.9583110809326
2 16.9619636535645
2 17.9605464935303
2 17.4217548370361
};
\addplot [semithick, darkslategray66]
table {%
3 -1.46035924553871
3 -4.97445344924927
};
\addplot [semithick, darkslategray66]
table {%
3 0.899411112070084
3 4.42588806152344
};
\addplot [semithick, darkslategray66]
table {%
2.8 -4.97445344924927
3.2 -4.97445344924927
};
\addplot [semithick, darkslategray66]
table {%
2.8 4.42588806152344
3.2 4.42588806152344
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
3 -7.58057069778442
3 -5.72184991836548
3 -5.7859845161438
3 -6.44965982437134
3 -8.56545543670654
3 -16.439754486084
3 -5.7689528465271
3 -9.09566593170166
3 -8.04465866088867
3 -9.04939460754395
3 -5.59884262084961
3 -12.4250621795654
3 4.68990230560303
3 4.62656497955322
3 4.86750602722168
3 4.66865396499634
3 5.51656246185303
3 4.61303424835205
3 4.91215515136719
3 5.13600397109985
3 6.03396654129028
3 4.47622871398926
3 5.28795194625854
};
\addplot [semithick, darkslategray66]
table {%
4 -3.56287920475006
4 -8.85488700866699
};
\addplot [semithick, darkslategray66]
table {%
4 0.109577372670174
4 5.52487516403198
};
\addplot [semithick, darkslategray66]
table {%
3.8 -8.85488700866699
4.2 -8.85488700866699
};
\addplot [semithick, darkslategray66]
table {%
3.8 5.52487516403198
4.2 5.52487516403198
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
4 -9.59709930419922
4 -9.53853893280029
4 -14.5464010238647
4 -12.0561571121216
4 -14.9449634552002
4 -14.6369209289551
4 -13.8748092651367
4 -10.1713333129883
4 -11.888331413269
4 5.64977121353149
4 7.17346668243408
4 6.52297687530518
4 5.87664842605591
4 5.78159093856812
};
\addplot [semithick, darkslategray66]
table {%
5 0.384840562939644
5 -4.74627113342285
};
\addplot [semithick, darkslategray66]
table {%
5 7.26197457313538
5 15.9808807373047
};
\addplot [semithick, darkslategray66]
table {%
4.8 -4.74627113342285
5.2 -4.74627113342285
};
\addplot [semithick, darkslategray66]
table {%
4.8 15.9808807373047
5.2 15.9808807373047
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
5 -10.4090538024902
};
\addplot [semithick, darkslategray66]
table {%
6 0.162284944206476
6 -4.65447664260864
};
\addplot [semithick, darkslategray66]
table {%
6 3.91322857141495
6 9.16385078430176
};
\addplot [semithick, darkslategray66]
table {%
5.8 -4.65447664260864
6.2 -4.65447664260864
};
\addplot [semithick, darkslategray66]
table {%
5.8 9.16385078430176
6.2 9.16385078430176
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
6 10.7690439224243
6 12.6770429611206
6 10.8189430236816
6 12.0011987686157
6 9.8471794128418
6 11.7536811828613
6 11.1047811508179
6 10.2408599853516
6 12.4435815811157
6 10.6182613372803
6 12.070538520813
6 10.9169521331787
};
\addplot [semithick, darkslategray66]
table {%
7 -0.291819274425507
7 -4.20405006408691
};
\addplot [semithick, darkslategray66]
table {%
7 2.71918946504593
7 6.71830320358276
};
\addplot [semithick, darkslategray66]
table {%
6.8 -4.20405006408691
7.2 -4.20405006408691
};
\addplot [semithick, darkslategray66]
table {%
6.8 6.71830320358276
7.2 6.71830320358276
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
7 -7.07742023468018
7 -7.77351760864258
7 -6.59443378448486
7 -5.58308410644531
7 -5.07581615447998
7 7.92848062515259
7 7.23608016967773
7 10.5644245147705
7 7.95626258850098
7 8.25555419921875
7 10.5327005386353
7 8.52611923217773
7 9.65668869018555
7 8.59225368499756
7 10.3181467056274
7 13.646782875061
7 7.59269618988037
7 7.34428071975708
7 7.41745948791504
7 8.01222324371338
};
\addplot [semithick, darkslategray66]
table {%
8 1.473741710186
8 -2.80567216873169
};
\addplot [semithick, darkslategray66]
table {%
8 11.3615193367004
8 21.8806133270264
};
\addplot [semithick, darkslategray66]
table {%
7.8 -2.80567216873169
8.2 -2.80567216873169
};
\addplot [semithick, darkslategray66]
table {%
7.8 21.8806133270264
8.2 21.8806133270264
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
8 26.723690032959
};
\addplot [semithick, darkslategray66]
table {%
9 -0.126780025660992
9 -5.89048433303833
};
\addplot [semithick, darkslategray66]
table {%
9 4.2965487241745
9 10.2620801925659
};
\addplot [semithick, darkslategray66]
table {%
8.8 -5.89048433303833
9.2 -5.89048433303833
};
\addplot [semithick, darkslategray66]
table {%
8.8 10.2620801925659
9.2 10.2620801925659
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
9 -6.9507360458374
9 11.2776670455933
9 19.8123111724854
9 13.4812965393066
};
\addplot [semithick, darkslategray66]
table {%
10 -3.87415164709091
10 -9.35979461669922
};
\addplot [semithick, darkslategray66]
table {%
10 0.346557542681694
10 6.63579416275024
};
\addplot [semithick, darkslategray66]
table {%
9.8 -9.35979461669922
10.2 -9.35979461669922
};
\addplot [semithick, darkslategray66]
table {%
9.8 6.63579416275024
10.2 6.63579416275024
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
10 -20.6017875671387
10 -11.4504842758179
10 -12.4050102233887
10 6.70768928527832
10 7.22499370574951
10 11.9660959243774
10 12.9837217330933
10 6.96402835845947
10 6.67967700958252
};
\addplot [semithick, darkslategray66]
table {%
11 0.20943459123373
11 -6.23526859283447
};
\addplot [semithick, darkslategray66]
table {%
11 4.76168715953827
11 10.5354690551758
};
\addplot [semithick, darkslategray66]
table {%
10.8 -6.23526859283447
11.2 -6.23526859283447
};
\addplot [semithick, darkslategray66]
table {%
10.8 10.5354690551758
11.2 10.5354690551758
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
11 -6.69056510925293
11 -7.70812320709229
11 -7.69982814788818
11 -8.7929801940918
11 12.6100645065308
11 14.1396570205688
11 15.4927368164062
11 13.6752634048462
11 11.9033174514771
};
\addplot [semithick, darkslategray66]
table {%
12 -1.49471485614777
12 -14.7266693115234
};
\addplot [semithick, darkslategray66]
table {%
12 7.87479615211487
12 21.2272319793701
};
\addplot [semithick, darkslategray66]
table {%
11.8 -14.7266693115234
12.2 -14.7266693115234
};
\addplot [semithick, darkslategray66]
table {%
11.8 21.2272319793701
12.2 21.2272319793701
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
12 -18.2562789916992
12 -16.1179580688477
12 -16.0712852478027
12 -15.7891550064087
12 -20.8756275177002
12 -20.4537372589111
12 -19.2042045593262
12 -22.9950847625732
12 -19.35085105896
12 24.0995388031006
};
\addplot [semithick, darkslategray66]
table {%
13 -3.17478978633881
13 -10.2206134796143
};
\addplot [semithick, darkslategray66]
table {%
13 2.17071968317032
13 10.1362476348877
};
\addplot [semithick, darkslategray66]
table {%
12.8 -10.2206134796143
13.2 -10.2206134796143
};
\addplot [semithick, darkslategray66]
table {%
12.8 10.1362476348877
13.2 10.1362476348877
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
13 -11.5269775390625
13 12.9831504821777
13 14.1575212478638
13 18.6070289611816
13 16.168140411377
13 10.8401393890381
13 13.7055892944336
13 10.6109104156494
13 18.0410823822021
13 13.9125604629517
13 15.3944787979126
13 15.2271776199341
13 18.0984764099121
13 21.2560157775879
13 17.0722045898438
13 16.0137405395508
13 19.5536441802979
13 14.2082672119141
13 20.8031139373779
13 18.509090423584
13 11.8685932159424
13 15.4292392730713
13 11.8231973648071
13 11.361780166626
13 24.6079387664795
13 22.0885734558105
};
\addplot [semithick, darkslategray66]
table {%
14 -3.0893212556839
14 -8.30835151672363
};
\addplot [semithick, darkslategray66]
table {%
14 0.488471113145351
14 5.66273593902588
};
\addplot [semithick, darkslategray66]
table {%
13.8 -8.30835151672363
14.2 -8.30835151672363
};
\addplot [semithick, darkslategray66]
table {%
13.8 5.66273593902588
14.2 5.66273593902588
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray66}, only marks]
table {%
14 -8.83729076385498
14 -9.11678504943848
14 -9.48213386535645
14 -13.9140434265137
14 -10.9211521148682
14 7.38895416259766
14 6.88835334777832
14 8.66575622558594
};
\addplot [semithick, darkslategray66]
table {%
15 1.45430460572243
15 -4.17432498931885
};
\addplot [semithick, darkslategray66]
table {%
15 14.3129975795746
15 32.7094688415527
};
\addplot [semithick, darkslategray66]
table {%
14.8 -4.17432498931885
15.2 -4.17432498931885
};
\addplot [semithick, darkslategray66]
table {%
14.8 32.7094688415527
15.2 32.7094688415527
};
\addplot [semithick, darkslategray66]
table {%
-0.4 -1.8059606552124
0.4 -1.8059606552124
};
\addplot [semithick, darkslategray66]
table {%
0.6 6.24640965461731
1.4 6.24640965461731
};
\addplot [semithick, darkslategray66]
table {%
1.6 1.49505603313446
2.4 1.49505603313446
};
\addplot [semithick, darkslategray66]
table {%
2.6 -0.197417661547661
3.4 -0.197417661547661
};
\addplot [semithick, darkslategray66]
table {%
3.6 -0.850412666797638
4.4 -0.850412666797638
};
\addplot [semithick, darkslategray66]
table {%
4.6 3.76122856140137
5.4 3.76122856140137
};
\addplot [semithick, darkslategray66]
table {%
5.6 1.33581018447876
6.4 1.33581018447876
};
\addplot [semithick, darkslategray66]
table {%
6.6 0.520870506763458
7.4 0.520870506763458
};
\addplot [semithick, darkslategray66]
table {%
7.6 6.54993844032288
8.4 6.54993844032288
};
\addplot [semithick, darkslategray66]
table {%
8.6 0.823802202939987
9.4 0.823802202939987
};
\addplot [semithick, darkslategray66]
table {%
9.6 -0.689203888177872
10.4 -0.689203888177872
};
\addplot [semithick, darkslategray66]
table {%
10.6 1.68329393863678
11.4 1.68329393863678
};
\addplot [semithick, darkslategray66]
table {%
11.6 0.661084711551666
12.4 0.661084711551666
};
\addplot [semithick, darkslategray66]
table {%
12.6 -0.333040162920952
13.4 -0.333040162920952
};
\addplot [semithick, darkslategray66]
table {%
13.6 -0.55023193359375
14.4 -0.55023193359375
};
\addplot [semithick, darkslategray66]
table {%
14.6 7.01156854629517
15.4 7.01156854629517
};
\end{groupplot}

\end{tikzpicture}


==> graphics/figures/less-bottleneck.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue10676147}{RGB}{106,76,147}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue25130196}{RGB}{25,130,196}
\definecolor{tomato2558994}{RGB}{255,89,94}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Breakout (Hybrid model)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Environment steps},
xmajorgrids,
xmin=0, xmax=2500000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5},
y grid style={darkgray176},
ylabel={Score},
ymajorgrids,
ymin=-10, ymax=180,
ytick style={color=black}
]
\path [draw=steelblue25130196, fill=steelblue25130196, opacity=0.2]
(axis cs:0,1.03988613887181)
--(axis cs:0,0.506885352379134)
--(axis cs:10000,0.644817309809097)
--(axis cs:20000,0.960266519977405)
--(axis cs:30000,1.35804995329688)
--(axis cs:40000,2.27089765984036)
--(axis cs:50000,3.29138642758364)
--(axis cs:60000,4.47052277432876)
--(axis cs:70000,5.60398762172624)
--(axis cs:80000,6.78094783922703)
--(axis cs:90000,8.15152253085941)
--(axis cs:100000,9.45026290380645)
--(axis cs:110000,10.8872157905976)
--(axis cs:120000,12.4773270328981)
--(axis cs:130000,14.0451060480991)
--(axis cs:140000,15.3571488103654)
--(axis cs:150000,16.5894784647664)
--(axis cs:160000,17.7706083826748)
--(axis cs:170000,18.4844927258721)
--(axis cs:180000,18.9697823180215)
--(axis cs:190000,19.1092691653228)
--(axis cs:200000,19.508756209999)
--(axis cs:210000,19.6948229255971)
--(axis cs:220000,19.7877910396808)
--(axis cs:230000,20.364542474616)
--(axis cs:240000,20.6908225111584)
--(axis cs:250000,21.2667030565714)
--(axis cs:260000,21.4154166686073)
--(axis cs:270000,22.1437438608387)
--(axis cs:280000,22.583489060542)
--(axis cs:290000,22.7431148619009)
--(axis cs:300000,22.5278554929037)
--(axis cs:310000,21.8082833142148)
--(axis cs:320000,22.2310924650138)
--(axis cs:330000,22.5864607700061)
--(axis cs:340000,23.0567482989436)
--(axis cs:350000,23.2913634820773)
--(axis cs:360000,23.7846821666408)
--(axis cs:370000,24.1234484992349)
--(axis cs:380000,24.2506260412205)
--(axis cs:390000,24.9203674112966)
--(axis cs:400000,24.8217781422072)
--(axis cs:410000,24.614384390835)
--(axis cs:420000,24.9619166004639)
--(axis cs:430000,25.6172327896088)
--(axis cs:440000,25.9480717060491)
--(axis cs:450000,25.6368637364621)
--(axis cs:460000,25.7212626501614)
--(axis cs:470000,25.6299851573972)
--(axis cs:480000,25.2341159049288)
--(axis cs:490000,25.2256753293649)
--(axis cs:500000,25.1341469363365)
--(axis cs:510000,24.7926360008507)
--(axis cs:520000,25.9757502099359)
--(axis cs:530000,26.4696818763538)
--(axis cs:540000,26.7556736803445)
--(axis cs:550000,26.8256255098585)
--(axis cs:560000,27.6039663165527)
--(axis cs:570000,28.0639742053586)
--(axis cs:580000,28.0298763143719)
--(axis cs:590000,28.2393345756053)
--(axis cs:600000,28.5448825375831)
--(axis cs:610000,28.7228979549663)
--(axis cs:620000,29.1138091907845)
--(axis cs:630000,29.6919230044774)
--(axis cs:640000,30.1233708401598)
--(axis cs:650000,30.3060511241968)
--(axis cs:660000,31.5989955250244)
--(axis cs:670000,31.6490503294126)
--(axis cs:680000,32.4722688756802)
--(axis cs:690000,33.5216872006404)
--(axis cs:700000,33.85343082227)
--(axis cs:710000,34.5453071912731)
--(axis cs:720000,34.9541156175398)
--(axis cs:730000,35.2205361463951)
--(axis cs:740000,35.3829435044275)
--(axis cs:750000,36.5732732750756)
--(axis cs:760000,37.5207647192751)
--(axis cs:770000,38.244674689728)
--(axis cs:780000,39.7703399213586)
--(axis cs:790000,40.1060588066202)
--(axis cs:800000,41.7502251877616)
--(axis cs:810000,41.9259114038538)
--(axis cs:820000,42.146857591655)
--(axis cs:830000,42.3248699397665)
--(axis cs:840000,43.3623280313524)
--(axis cs:850000,43.7197936170737)
--(axis cs:860000,44.578847880392)
--(axis cs:870000,44.4536279845456)
--(axis cs:880000,44.5357212640683)
--(axis cs:890000,44.7570938796851)
--(axis cs:900000,43.4603581609008)
--(axis cs:910000,43.9669114680113)
--(axis cs:920000,43.4565969848159)
--(axis cs:930000,42.5293244221696)
--(axis cs:940000,42.0605157751344)
--(axis cs:950000,42.2888249497951)
--(axis cs:960000,42.9970329135269)
--(axis cs:970000,43.2735760335261)
--(axis cs:980000,44.0509399857864)
--(axis cs:990000,43.7664963118127)
--(axis cs:1000000,43.7906707366013)
--(axis cs:1010000,43.0089828550404)
--(axis cs:1020000,43.0375541227603)
--(axis cs:1030000,43.115862390995)
--(axis cs:1040000,42.4106944659918)
--(axis cs:1050000,41.9599040790387)
--(axis cs:1060000,42.8978850118458)
--(axis cs:1070000,45.3516881567348)
--(axis cs:1080000,45.3915921067342)
--(axis cs:1090000,45.570959217634)
--(axis cs:1100000,46.100077472268)
--(axis cs:1110000,46.0244855001473)
--(axis cs:1120000,46.7887578712424)
--(axis cs:1130000,47.2323012845408)
--(axis cs:1140000,48.406036177048)
--(axis cs:1150000,49.8906057365827)
--(axis cs:1160000,51.4608732122297)
--(axis cs:1170000,52.1063440338828)
--(axis cs:1180000,53.1021985249305)
--(axis cs:1190000,53.513352790368)
--(axis cs:1200000,53.1447735214176)
--(axis cs:1210000,52.4097382454828)
--(axis cs:1220000,53.2959400689057)
--(axis cs:1230000,53.8003835034281)
--(axis cs:1240000,53.8178136914353)
--(axis cs:1250000,54.5329501354575)
--(axis cs:1260000,56.3567119856055)
--(axis cs:1270000,55.0731551927575)
--(axis cs:1280000,56.299432369831)
--(axis cs:1290000,56.9286671096191)
--(axis cs:1300000,55.8145942314423)
--(axis cs:1310000,56.180773055491)
--(axis cs:1320000,57.6073365530309)
--(axis cs:1330000,59.8943610674028)
--(axis cs:1340000,61.4409812223137)
--(axis cs:1350000,61.361648165253)
--(axis cs:1360000,62.5258396674828)
--(axis cs:1370000,61.2437223154321)
--(axis cs:1380000,60.4664456567874)
--(axis cs:1390000,59.1807141721863)
--(axis cs:1400000,56.7498488414516)
--(axis cs:1410000,56.700635782343)
--(axis cs:1420000,57.9427126082926)
--(axis cs:1430000,57.3344445516946)
--(axis cs:1440000,57.1798787385759)
--(axis cs:1450000,58.1118650594159)
--(axis cs:1460000,57.4768392822652)
--(axis cs:1470000,56.3458647122484)
--(axis cs:1480000,56.5939083754575)
--(axis cs:1490000,55.9696771274175)
--(axis cs:1500000,57.1554409396099)
--(axis cs:1510000,58.1461094194737)
--(axis cs:1520000,60.335550321337)
--(axis cs:1530000,63.4113361843293)
--(axis cs:1540000,65.5649419968776)
--(axis cs:1550000,64.6740453305748)
--(axis cs:1560000,65.4990004658795)
--(axis cs:1570000,67.5616876483533)
--(axis cs:1580000,69.9424961957696)
--(axis cs:1590000,71.6560739452624)
--(axis cs:1600000,70.1571673966108)
--(axis cs:1610000,71.0750404422517)
--(axis cs:1620000,74.2439816310917)
--(axis cs:1630000,74.1993760309064)
--(axis cs:1640000,76.2005151611411)
--(axis cs:1650000,76.4822048596072)
--(axis cs:1660000,75.5850562454043)
--(axis cs:1670000,73.2220954278723)
--(axis cs:1680000,70.5816468056529)
--(axis cs:1690000,70.0457799932493)
--(axis cs:1700000,70.5090272746078)
--(axis cs:1710000,70.1384381919394)
--(axis cs:1720000,68.2156507641511)
--(axis cs:1730000,66.906068394234)
--(axis cs:1740000,66.0040910443776)
--(axis cs:1750000,63.0927565529489)
--(axis cs:1760000,59.1768073055556)
--(axis cs:1770000,57.6015636506189)
--(axis cs:1780000,59.4578660337701)
--(axis cs:1790000,59.9601182462253)
--(axis cs:1800000,61.7435267472481)
--(axis cs:1810000,64.5457387988562)
--(axis cs:1820000,66.6322373150193)
--(axis cs:1830000,66.350004434803)
--(axis cs:1840000,65.3461673695627)
--(axis cs:1850000,67.9483781581029)
--(axis cs:1860000,66.4198673877324)
--(axis cs:1870000,69.158947909906)
--(axis cs:1880000,70.320809639475)
--(axis cs:1890000,71.7591534457697)
--(axis cs:1900000,72.2765031731047)
--(axis cs:1910000,71.2981423187801)
--(axis cs:1920000,72.5886237689256)
--(axis cs:1930000,72.910599192775)
--(axis cs:1940000,71.7416941665237)
--(axis cs:1950000,71.2059619558807)
--(axis cs:1960000,72.7925515420976)
--(axis cs:1970000,73.3687129162446)
--(axis cs:1980000,72.3348448803119)
--(axis cs:1990000,73.6543685523554)
--(axis cs:2000000,72.6613001727851)
--(axis cs:2010000,70.0471676276275)
--(axis cs:2020000,67.1397033302783)
--(axis cs:2030000,69.5358375077415)
--(axis cs:2040000,72.1340851732451)
--(axis cs:2050000,74.3213858332425)
--(axis cs:2060000,73.9742167001854)
--(axis cs:2070000,74.6020633193798)
--(axis cs:2080000,75.8041013210509)
--(axis cs:2090000,78.0646923573398)
--(axis cs:2100000,77.8911364633603)
--(axis cs:2110000,77.6778744556054)
--(axis cs:2120000,78.6908288880708)
--(axis cs:2130000,79.7751705713262)
--(axis cs:2140000,81.4259772953842)
--(axis cs:2150000,83.109901798551)
--(axis cs:2160000,81.8859747310454)
--(axis cs:2170000,78.2721980407937)
--(axis cs:2180000,77.8742803042504)
--(axis cs:2190000,76.9355581163275)
--(axis cs:2200000,76.8546474629646)
--(axis cs:2210000,76.5265424255323)
--(axis cs:2220000,75.2325012630115)
--(axis cs:2230000,74.3586097790534)
--(axis cs:2240000,77.2025639325946)
--(axis cs:2250000,77.3771095821237)
--(axis cs:2260000,74.2635140491437)
--(axis cs:2270000,72.7126712104859)
--(axis cs:2280000,73.6586370140561)
--(axis cs:2290000,75.0019967409113)
--(axis cs:2300000,74.995317518082)
--(axis cs:2310000,76.6946238079215)
--(axis cs:2320000,80.3504859628702)
--(axis cs:2330000,82.5049018133028)
--(axis cs:2340000,85.6873568737652)
--(axis cs:2350000,88.2731697887838)
--(axis cs:2360000,91.3155207097542)
--(axis cs:2370000,89.7419240461371)
--(axis cs:2380000,89.2328859204173)
--(axis cs:2390000,91.8591081492071)
--(axis cs:2400000,90.9348036690309)
--(axis cs:2410000,90.8304960195432)
--(axis cs:2420000,90.7981419704418)
--(axis cs:2430000,87.5781518207854)
--(axis cs:2440000,83.9160327276805)
--(axis cs:2450000,82.23112928809)
--(axis cs:2460000,79.1395746816155)
--(axis cs:2470000,77.0510197681636)
--(axis cs:2480000,75.6147884016799)
--(axis cs:2490000,73.9335592286445)
--(axis cs:2490000,144.369107438022)
--(axis cs:2490000,144.369107438022)
--(axis cs:2480000,141.47721159832)
--(axis cs:2470000,138.816980231836)
--(axis cs:2460000,137.027091985051)
--(axis cs:2450000,135.96887071191)
--(axis cs:2440000,134.10796727232)
--(axis cs:2430000,138.020514845881)
--(axis cs:2420000,137.389858029558)
--(axis cs:2410000,137.440170647123)
--(axis cs:2400000,139.102529664302)
--(axis cs:2390000,141.610225184126)
--(axis cs:2380000,139.672447412916)
--(axis cs:2370000,137.262075953863)
--(axis cs:2360000,140.032479290246)
--(axis cs:2350000,148.853496877883)
--(axis cs:2340000,163.076643126235)
--(axis cs:2330000,164.913764853364)
--(axis cs:2320000,160.580180703796)
--(axis cs:2310000,154.801376192078)
--(axis cs:2300000,151.574015815251)
--(axis cs:2290000,151.506003259089)
--(axis cs:2280000,149.260029652611)
--(axis cs:2270000,145.583328789514)
--(axis cs:2260000,141.48981928419)
--(axis cs:2250000,137.030890417876)
--(axis cs:2240000,136.678769400739)
--(axis cs:2230000,136.360056887613)
--(axis cs:2220000,133.140832070322)
--(axis cs:2210000,135.480124241134)
--(axis cs:2200000,135.917352537035)
--(axis cs:2190000,135.328441883672)
--(axis cs:2180000,133.992386362416)
--(axis cs:2170000,131.28913529254)
--(axis cs:2160000,129.392691935621)
--(axis cs:2150000,125.594098201449)
--(axis cs:2140000,127.368689371282)
--(axis cs:2130000,128.612829428674)
--(axis cs:2120000,129.825171111929)
--(axis cs:2110000,131.123458877728)
--(axis cs:2100000,135.610196869973)
--(axis cs:2090000,140.741974309327)
--(axis cs:2080000,144.443898678949)
--(axis cs:2070000,144.06993668062)
--(axis cs:2060000,141.009783299815)
--(axis cs:2050000,141.809280833424)
--(axis cs:2040000,142.249914826755)
--(axis cs:2030000,144.709495825592)
--(axis cs:2020000,143.076296669722)
--(axis cs:2010000,140.144832372372)
--(axis cs:2000000,137.745366493882)
--(axis cs:1990000,135.972298114311)
--(axis cs:1980000,138.482488453021)
--(axis cs:1970000,136.744620417089)
--(axis cs:1960000,137.460781791236)
--(axis cs:1950000,140.540704710786)
--(axis cs:1940000,140.30363916681)
--(axis cs:1930000,141.177400807225)
--(axis cs:1920000,140.730042897741)
--(axis cs:1910000,138.955191014553)
--(axis cs:1900000,137.766163493562)
--(axis cs:1890000,137.427513220897)
--(axis cs:1880000,140.211190360525)
--(axis cs:1870000,139.633052090094)
--(axis cs:1860000,139.669465945601)
--(axis cs:1850000,136.88095517523)
--(axis cs:1840000,143.159165963771)
--(axis cs:1830000,145.020662231864)
--(axis cs:1820000,141.019762684981)
--(axis cs:1810000,138.411594534477)
--(axis cs:1800000,135.563139919419)
--(axis cs:1790000,135.643881753775)
--(axis cs:1780000,131.479467299563)
--(axis cs:1770000,127.078436349381)
--(axis cs:1760000,125.600526027778)
--(axis cs:1750000,127.000576780384)
--(axis cs:1740000,131.769242288956)
--(axis cs:1730000,129.269931605766)
--(axis cs:1720000,130.085682569182)
--(axis cs:1710000,129.508228474727)
--(axis cs:1700000,128.914972725392)
--(axis cs:1690000,128.712886673417)
--(axis cs:1680000,128.84768652768)
--(axis cs:1670000,132.487237905461)
--(axis cs:1660000,134.432277087929)
--(axis cs:1650000,131.693795140393)
--(axis cs:1640000,128.954151505526)
--(axis cs:1630000,127.98329063576)
--(axis cs:1620000,126.893351702242)
--(axis cs:1610000,126.542292891082)
--(axis cs:1600000,124.689499270056)
--(axis cs:1590000,122.985259388071)
--(axis cs:1580000,117.89350380423)
--(axis cs:1570000,114.65564568498)
--(axis cs:1560000,113.43699953412)
--(axis cs:1550000,114.196621336092)
--(axis cs:1540000,110.748391336456)
--(axis cs:1530000,105.345997149004)
--(axis cs:1520000,105.017783011996)
--(axis cs:1510000,103.853890580526)
--(axis cs:1500000,100.097892393723)
--(axis cs:1490000,98.9769895392492)
--(axis cs:1480000,95.8314249578758)
--(axis cs:1470000,94.9501352877516)
--(axis cs:1460000,92.5578273844014)
--(axis cs:1450000,87.9654682739174)
--(axis cs:1440000,86.3841212614241)
--(axis cs:1430000,82.6588887816388)
--(axis cs:1420000,83.8692873917074)
--(axis cs:1410000,82.4166975509904)
--(axis cs:1400000,81.6274844918818)
--(axis cs:1390000,81.5312858278137)
--(axis cs:1380000,81.5255543432126)
--(axis cs:1370000,78.7602776845679)
--(axis cs:1360000,77.6861603325172)
--(axis cs:1350000,75.8170185014137)
--(axis cs:1340000,75.825685444353)
--(axis cs:1330000,74.7056389325972)
--(axis cs:1320000,74.0339967803024)
--(axis cs:1310000,75.911226944509)
--(axis cs:1300000,76.3080724352243)
--(axis cs:1290000,75.9926662237143)
--(axis cs:1280000,74.3712342968357)
--(axis cs:1270000,76.2201781405758)
--(axis cs:1260000,79.4326213477279)
--(axis cs:1250000,84.3270498645425)
--(axis cs:1240000,85.0421863085646)
--(axis cs:1230000,84.3209498299052)
--(axis cs:1220000,85.9853932644277)
--(axis cs:1210000,86.4622617545171)
--(axis cs:1200000,86.3818931452491)
--(axis cs:1190000,90.6093138762987)
--(axis cs:1180000,90.9791348084028)
--(axis cs:1170000,91.9069892994505)
--(axis cs:1160000,90.1564601211037)
--(axis cs:1150000,88.784060930084)
--(axis cs:1140000,88.025963822952)
--(axis cs:1130000,87.1263653821258)
--(axis cs:1120000,86.060575462091)
--(axis cs:1110000,86.3141811665194)
--(axis cs:1100000,84.1465891943986)
--(axis cs:1090000,84.6810407823661)
--(axis cs:1080000,82.9617412265991)
--(axis cs:1070000,83.0176451765985)
--(axis cs:1060000,81.9087816548209)
--(axis cs:1050000,79.3240959209613)
--(axis cs:1040000,78.5426388673415)
--(axis cs:1030000,75.9174709423383)
--(axis cs:1020000,76.0904458772397)
--(axis cs:1010000,76.3910171449595)
--(axis cs:1000000,74.8039959300654)
--(axis cs:990000,73.644170354854)
--(axis cs:980000,73.190393347547)
--(axis cs:970000,71.0130906331405)
--(axis cs:960000,70.5203004198064)
--(axis cs:950000,70.1178417168716)
--(axis cs:940000,68.5314842248656)
--(axis cs:930000,68.065342244497)
--(axis cs:920000,68.6314030151841)
--(axis cs:910000,67.3797551986553)
--(axis cs:900000,67.8463085057658)
--(axis cs:890000,68.2255727869816)
--(axis cs:880000,66.565612069265)
--(axis cs:870000,65.2930386821211)
--(axis cs:860000,64.0424854529413)
--(axis cs:850000,62.5415397162596)
--(axis cs:840000,61.1963386353142)
--(axis cs:830000,61.2657967269001)
--(axis cs:820000,61.4678090750117)
--(axis cs:810000,61.2847552628128)
--(axis cs:800000,62.1991081455718)
--(axis cs:790000,61.5472745267131)
--(axis cs:780000,60.2283267453081)
--(axis cs:770000,58.907325310272)
--(axis cs:760000,57.7592352807249)
--(axis cs:750000,56.3467267249244)
--(axis cs:740000,55.0010564955725)
--(axis cs:730000,54.9127971869382)
--(axis cs:720000,54.3858843824602)
--(axis cs:710000,55.0826928087269)
--(axis cs:700000,54.7879025110633)
--(axis cs:690000,55.279646132693)
--(axis cs:680000,55.0383977909865)
--(axis cs:670000,53.2776163372541)
--(axis cs:660000,51.7356711416422)
--(axis cs:650000,50.4312822091365)
--(axis cs:640000,49.0472958265068)
--(axis cs:630000,48.4867436621893)
--(axis cs:620000,47.1168574758821)
--(axis cs:610000,46.1477687117004)
--(axis cs:600000,44.6551174624169)
--(axis cs:590000,43.6233320910613)
--(axis cs:580000,41.9901236856281)
--(axis cs:570000,40.7453591279747)
--(axis cs:560000,38.898700350114)
--(axis cs:550000,37.0170411568081)
--(axis cs:540000,35.5163263196555)
--(axis cs:530000,35.1556514569795)
--(axis cs:520000,35.2709164567308)
--(axis cs:510000,34.2566973324826)
--(axis cs:500000,33.3885197303302)
--(axis cs:490000,32.9343246706351)
--(axis cs:480000,32.6845507617379)
--(axis cs:470000,33.0860148426028)
--(axis cs:460000,33.8200706831719)
--(axis cs:450000,34.2991362635379)
--(axis cs:440000,34.2039282939509)
--(axis cs:430000,33.6094338770579)
--(axis cs:420000,33.2487500662027)
--(axis cs:410000,33.2429489424984)
--(axis cs:400000,33.4942218577928)
--(axis cs:390000,33.2182992553701)
--(axis cs:380000,33.0027072921129)
--(axis cs:370000,32.3472181674318)
--(axis cs:360000,31.6699845000259)
--(axis cs:350000,30.617969851256)
--(axis cs:340000,29.4539183677231)
--(axis cs:330000,28.7602058966605)
--(axis cs:320000,28.1635742016528)
--(axis cs:310000,28.0703833524519)
--(axis cs:300000,27.6334778404296)
--(axis cs:290000,26.9035518047658)
--(axis cs:280000,26.8671776061246)
--(axis cs:270000,26.1695894724946)
--(axis cs:260000,24.9939166647261)
--(axis cs:250000,24.3932969434286)
--(axis cs:240000,24.2611774888416)
--(axis cs:230000,24.4407908587173)
--(axis cs:220000,24.2375422936525)
--(axis cs:210000,23.9838437410695)
--(axis cs:200000,23.8219104566676)
--(axis cs:190000,23.4867308346772)
--(axis cs:180000,22.9288843486452)
--(axis cs:170000,22.2688406074613)
--(axis cs:160000,21.2173916173252)
--(axis cs:150000,19.7251882019002)
--(axis cs:140000,18.0935178563012)
--(axis cs:130000,16.3762272852342)
--(axis cs:120000,14.7346729671019)
--(axis cs:110000,12.7741175427358)
--(axis cs:100000,11.2030704295269)
--(axis cs:90000,9.56314413580726)
--(axis cs:80000,8.09105216077297)
--(axis cs:70000,6.6093457116071)
--(axis cs:60000,5.12547722567124)
--(axis cs:50000,3.65128023908303)
--(axis cs:40000,2.51459358693828)
--(axis cs:30000,1.74591009618541)
--(axis cs:20000,1.27405634977548)
--(axis cs:10000,1.24464290055122)
--(axis cs:0,1.03988613887181)
--cycle;

\path [draw=darkslateblue10676147, fill=darkslateblue10676147, opacity=0.2]
(axis cs:0,0.902080073371054)
--(axis cs:0,0.783104894091739)
--(axis cs:10000,0.729389892052449)
--(axis cs:20000,0.810839413910957)
--(axis cs:30000,1.0593781750972)
--(axis cs:40000,1.85628817458658)
--(axis cs:50000,2.86212858453281)
--(axis cs:60000,4.13920493833433)
--(axis cs:70000,5.39451844989798)
--(axis cs:80000,6.60156654672627)
--(axis cs:90000,7.7781530601492)
--(axis cs:100000,9.12076041503598)
--(axis cs:110000,10.6688401160542)
--(axis cs:120000,11.8778350715484)
--(axis cs:130000,13.3268482630574)
--(axis cs:140000,14.6137983173604)
--(axis cs:150000,15.1651032777343)
--(axis cs:160000,15.1670199918463)
--(axis cs:170000,15.2874418063128)
--(axis cs:180000,15.9381507857521)
--(axis cs:190000,16.1633559100677)
--(axis cs:200000,16.9545618472055)
--(axis cs:210000,17.569095200025)
--(axis cs:220000,18.1606483030851)
--(axis cs:230000,18.9961869607764)
--(axis cs:240000,19.814074113854)
--(axis cs:250000,20.1169595621116)
--(axis cs:260000,20.5686912732265)
--(axis cs:270000,21.1018488597716)
--(axis cs:280000,21.4161313348566)
--(axis cs:290000,21.3437010583246)
--(axis cs:300000,21.3529258575692)
--(axis cs:310000,21.7495086087868)
--(axis cs:320000,22.7854623087012)
--(axis cs:330000,23.3010381395857)
--(axis cs:340000,23.4943853385659)
--(axis cs:350000,23.5705564885639)
--(axis cs:360000,23.5681162521283)
--(axis cs:370000,24.2091641029296)
--(axis cs:380000,24.2610804712057)
--(axis cs:390000,24.6377804026526)
--(axis cs:400000,25.5455871870137)
--(axis cs:410000,25.9933954057083)
--(axis cs:420000,25.645743762115)
--(axis cs:430000,25.5913780509846)
--(axis cs:440000,25.2826210695045)
--(axis cs:450000,24.6694824139709)
--(axis cs:460000,25.1017413047207)
--(axis cs:470000,26.0532687232717)
--(axis cs:480000,26.6231225876713)
--(axis cs:490000,27.3285934261696)
--(axis cs:500000,28.3562889522734)
--(axis cs:510000,28.524244336766)
--(axis cs:520000,29.4263202921244)
--(axis cs:530000,29.8663520609478)
--(axis cs:540000,30.4538738023704)
--(axis cs:550000,31.5567947142642)
--(axis cs:560000,31.8372035613884)
--(axis cs:570000,31.4969014026881)
--(axis cs:580000,31.9080309706496)
--(axis cs:590000,31.4710800512988)
--(axis cs:600000,31.4854539797971)
--(axis cs:610000,31.1170747759661)
--(axis cs:620000,31.8146394350872)
--(axis cs:630000,32.5714021527309)
--(axis cs:640000,33.3975796954659)
--(axis cs:650000,35.0304591675245)
--(axis cs:660000,35.6346654670898)
--(axis cs:670000,36.1261513939895)
--(axis cs:680000,37.6687215136525)
--(axis cs:690000,37.7137787319015)
--(axis cs:700000,38.0558146533512)
--(axis cs:710000,38.9755801044155)
--(axis cs:720000,39.8473401706901)
--(axis cs:730000,39.3882774798147)
--(axis cs:740000,40.9286566291051)
--(axis cs:750000,41.5877280134749)
--(axis cs:760000,41.1441967623138)
--(axis cs:770000,40.6199350531364)
--(axis cs:780000,40.1982309495657)
--(axis cs:790000,40.8453312322742)
--(axis cs:800000,39.2683660101285)
--(axis cs:810000,40.9487247472727)
--(axis cs:820000,40.3054405381261)
--(axis cs:830000,40.315784446923)
--(axis cs:840000,41.788536489541)
--(axis cs:850000,42.3923760597633)
--(axis cs:860000,42.9555051684099)
--(axis cs:870000,43.5840573605366)
--(axis cs:880000,45.3404299315144)
--(axis cs:890000,46.3717433182606)
--(axis cs:900000,46.9453055768665)
--(axis cs:910000,47.620411259592)
--(axis cs:920000,46.9693297625294)
--(axis cs:930000,46.3474317823787)
--(axis cs:940000,45.9857115444857)
--(axis cs:950000,46.4788905697898)
--(axis cs:960000,47.44776271634)
--(axis cs:970000,47.5961923345994)
--(axis cs:980000,47.6696473999316)
--(axis cs:990000,48.4001821276747)
--(axis cs:1000000,48.2673084911104)
--(axis cs:1010000,46.4513385437065)
--(axis cs:1020000,46.1620996195786)
--(axis cs:1030000,47.4843643549094)
--(axis cs:1040000,48.2266766124437)
--(axis cs:1050000,49.4019169363367)
--(axis cs:1060000,52.5600803306883)
--(axis cs:1070000,53.7327205135285)
--(axis cs:1080000,54.0677110193122)
--(axis cs:1090000,53.7086949812481)
--(axis cs:1100000,54.3251267010355)
--(axis cs:1110000,55.9477617278419)
--(axis cs:1120000,55.0319485828017)
--(axis cs:1130000,55.7592775145919)
--(axis cs:1140000,55.9857918776432)
--(axis cs:1150000,56.0205638396604)
--(axis cs:1160000,57.5168798396866)
--(axis cs:1170000,59.1962245292928)
--(axis cs:1180000,58.7260765981656)
--(axis cs:1190000,59.9841266882057)
--(axis cs:1200000,60.2313672477938)
--(axis cs:1210000,58.4760909686575)
--(axis cs:1220000,59.9256337484987)
--(axis cs:1230000,61.034611174426)
--(axis cs:1240000,60.9149582335847)
--(axis cs:1250000,62.1002349179477)
--(axis cs:1260000,61.6968511371597)
--(axis cs:1270000,59.3967639478497)
--(axis cs:1280000,58.3048601389997)
--(axis cs:1290000,58.5060995696544)
--(axis cs:1300000,60.8531360829093)
--(axis cs:1310000,62.0585057449214)
--(axis cs:1320000,61.7880196569121)
--(axis cs:1330000,58.7161920550543)
--(axis cs:1340000,59.4048346288112)
--(axis cs:1350000,58.5719736414406)
--(axis cs:1360000,57.9207981695041)
--(axis cs:1370000,53.7950475993206)
--(axis cs:1380000,56.5542962226614)
--(axis cs:1390000,59.1737643324792)
--(axis cs:1400000,61.7556166168866)
--(axis cs:1410000,62.6007867420657)
--(axis cs:1420000,61.3712960138829)
--(axis cs:1430000,61.3591731095703)
--(axis cs:1440000,59.8708146879454)
--(axis cs:1450000,59.0757799889219)
--(axis cs:1460000,58.7087038775213)
--(axis cs:1470000,57.0184323123719)
--(axis cs:1480000,58.0567400494366)
--(axis cs:1490000,61.1388447992394)
--(axis cs:1500000,61.1817222102575)
--(axis cs:1510000,61.8191479721942)
--(axis cs:1520000,61.3899455362945)
--(axis cs:1530000,63.2784051869471)
--(axis cs:1540000,64.9997211223509)
--(axis cs:1550000,69.0475830790207)
--(axis cs:1560000,70.9067227394234)
--(axis cs:1570000,71.3389283273228)
--(axis cs:1580000,74.2136141187711)
--(axis cs:1590000,75.2917597225673)
--(axis cs:1600000,75.0278239413391)
--(axis cs:1610000,77.7366348944769)
--(axis cs:1620000,76.7901804240449)
--(axis cs:1630000,75.714200963841)
--(axis cs:1640000,75.0428535994702)
--(axis cs:1650000,74.5938865956078)
--(axis cs:1660000,73.3976625587911)
--(axis cs:1670000,69.7518681678326)
--(axis cs:1680000,65.5713062746692)
--(axis cs:1690000,63.9691097441818)
--(axis cs:1700000,66.6014222211469)
--(axis cs:1710000,70.0865959231091)
--(axis cs:1720000,69.3023805436787)
--(axis cs:1730000,72.1830917611529)
--(axis cs:1740000,69.7868305580707)
--(axis cs:1750000,61.7926295909224)
--(axis cs:1760000,63.0558531252843)
--(axis cs:1770000,66.5868535556763)
--(axis cs:1780000,72.61792294434)
--(axis cs:1790000,74.3546890210457)
--(axis cs:1800000,77.3801778750751)
--(axis cs:1810000,77.7844112858764)
--(axis cs:1820000,72.3612727775732)
--(axis cs:1830000,70.3424428661886)
--(axis cs:1840000,73.9752210181216)
--(axis cs:1850000,79.9515396727381)
--(axis cs:1860000,85.6548421637177)
--(axis cs:1870000,89.5136602951731)
--(axis cs:1880000,93.1597259131479)
--(axis cs:1890000,95.2936909956213)
--(axis cs:1900000,99.6956270601391)
--(axis cs:1910000,100.259872723683)
--(axis cs:1920000,99.8600730102146)
--(axis cs:1930000,100.777979141628)
--(axis cs:1940000,101.462243592929)
--(axis cs:1950000,102.204762285805)
--(axis cs:1960000,102.668379728781)
--(axis cs:1970000,100.791612567468)
--(axis cs:1980000,96.9899675850128)
--(axis cs:1990000,94.2789304539615)
--(axis cs:2000000,97.2680264593904)
--(axis cs:2010000,96.1296729373819)
--(axis cs:2020000,99.0432209238321)
--(axis cs:2030000,99.7926038431351)
--(axis cs:2040000,98.876502543862)
--(axis cs:2050000,96.9027054697408)
--(axis cs:2060000,95.0012030372447)
--(axis cs:2070000,96.1366172681512)
--(axis cs:2080000,93.8056978803167)
--(axis cs:2090000,96.1913558036398)
--(axis cs:2100000,97.9315260344522)
--(axis cs:2110000,95.1308762564051)
--(axis cs:2120000,92.2868125996871)
--(axis cs:2130000,88.7711903134689)
--(axis cs:2140000,85.4379973663171)
--(axis cs:2150000,86.2902868175771)
--(axis cs:2160000,86.034539793344)
--(axis cs:2170000,87.447876625946)
--(axis cs:2180000,88.0626019347995)
--(axis cs:2190000,91.4554484727209)
--(axis cs:2200000,94.0511055628154)
--(axis cs:2210000,96.9786537742275)
--(axis cs:2220000,92.0302911107383)
--(axis cs:2230000,94.989227933901)
--(axis cs:2240000,99.0111597757737)
--(axis cs:2250000,97.0069906529279)
--(axis cs:2260000,98.0710103010243)
--(axis cs:2270000,94.0900504061648)
--(axis cs:2280000,92.4909380917617)
--(axis cs:2290000,92.3583471326421)
--(axis cs:2300000,91.1923604027401)
--(axis cs:2310000,89.0850925051492)
--(axis cs:2320000,90.2174939971945)
--(axis cs:2330000,87.7862016210861)
--(axis cs:2340000,87.1518232846978)
--(axis cs:2350000,83.9544029126665)
--(axis cs:2360000,84.9379259970205)
--(axis cs:2370000,89.0264758674132)
--(axis cs:2380000,91.840566497799)
--(axis cs:2390000,91.0622275408554)
--(axis cs:2400000,96.035487771914)
--(axis cs:2410000,102.921173509027)
--(axis cs:2420000,105.679839850917)
--(axis cs:2430000,107.075171908574)
--(axis cs:2440000,108.538612245601)
--(axis cs:2450000,112.151950864097)
--(axis cs:2460000,111.822279830484)
--(axis cs:2470000,111.572175237379)
--(axis cs:2480000,111.653398603875)
--(axis cs:2490000,113.254479923567)
--(axis cs:2490000,156.711920076433)
--(axis cs:2490000,156.711920076433)
--(axis cs:2480000,153.340201396125)
--(axis cs:2470000,153.82782476262)
--(axis cs:2460000,152.889720169516)
--(axis cs:2450000,154.835249135903)
--(axis cs:2440000,154.037387754399)
--(axis cs:2430000,155.648028091426)
--(axis cs:2420000,155.305760149083)
--(axis cs:2410000,154.712426490973)
--(axis cs:2400000,154.372512228086)
--(axis cs:2390000,153.667372459145)
--(axis cs:2380000,157.210633502201)
--(axis cs:2370000,156.175124132587)
--(axis cs:2360000,153.447674002979)
--(axis cs:2350000,152.949597087333)
--(axis cs:2340000,151.099376715302)
--(axis cs:2330000,151.570598378914)
--(axis cs:2320000,151.227306002806)
--(axis cs:2310000,149.978907494851)
--(axis cs:2300000,148.40443959726)
--(axis cs:2290000,145.563252867358)
--(axis cs:2280000,140.701061908238)
--(axis cs:2270000,140.284349593835)
--(axis cs:2260000,140.074589698976)
--(axis cs:2250000,137.605809347072)
--(axis cs:2240000,134.396840224226)
--(axis cs:2230000,133.852372066099)
--(axis cs:2220000,136.523308889262)
--(axis cs:2210000,136.123746225772)
--(axis cs:2200000,136.908894437185)
--(axis cs:2190000,135.938151527279)
--(axis cs:2180000,134.0621980652)
--(axis cs:2170000,134.617723374054)
--(axis cs:2160000,134.251860206656)
--(axis cs:2150000,134.863313182423)
--(axis cs:2140000,134.464402633683)
--(axis cs:2130000,136.342409686531)
--(axis cs:2120000,139.335587400313)
--(axis cs:2110000,136.475523743595)
--(axis cs:2100000,131.017273965548)
--(axis cs:2090000,127.38944419636)
--(axis cs:2080000,128.296702119683)
--(axis cs:2070000,126.029782731849)
--(axis cs:2060000,123.289996962755)
--(axis cs:2050000,122.953294530259)
--(axis cs:2040000,123.693097456138)
--(axis cs:2030000,121.701796156865)
--(axis cs:2020000,120.484779076168)
--(axis cs:2010000,120.523127062618)
--(axis cs:2000000,120.31917354061)
--(axis cs:1990000,120.556269546039)
--(axis cs:1980000,120.598832414987)
--(axis cs:1970000,121.989187432532)
--(axis cs:1960000,121.603620271219)
--(axis cs:1950000,117.884837714195)
--(axis cs:1940000,114.294556407071)
--(axis cs:1930000,116.602820858372)
--(axis cs:1920000,117.768726989785)
--(axis cs:1910000,120.056927276317)
--(axis cs:1900000,119.568372939861)
--(axis cs:1890000,118.250309004379)
--(axis cs:1880000,119.744274086852)
--(axis cs:1870000,121.940739704827)
--(axis cs:1860000,121.268357836282)
--(axis cs:1850000,117.928460327262)
--(axis cs:1840000,116.909578981878)
--(axis cs:1830000,116.028757133811)
--(axis cs:1820000,113.817927222427)
--(axis cs:1810000,111.709988714124)
--(axis cs:1800000,109.863022124925)
--(axis cs:1790000,108.885310978954)
--(axis cs:1780000,104.69247705566)
--(axis cs:1770000,103.587546444324)
--(axis cs:1760000,103.763346874716)
--(axis cs:1750000,101.460170409078)
--(axis cs:1740000,101.081969441929)
--(axis cs:1730000,98.5545082388471)
--(axis cs:1720000,98.0848194563213)
--(axis cs:1710000,100.217404076891)
--(axis cs:1700000,103.339377778853)
--(axis cs:1690000,104.059690255818)
--(axis cs:1680000,104.943893725331)
--(axis cs:1670000,103.870531832167)
--(axis cs:1660000,105.101537441209)
--(axis cs:1650000,108.713313404392)
--(axis cs:1640000,109.48194640053)
--(axis cs:1630000,108.956199036159)
--(axis cs:1620000,106.637019575955)
--(axis cs:1610000,103.103365105523)
--(axis cs:1600000,102.429776058661)
--(axis cs:1590000,100.921040277433)
--(axis cs:1580000,101.184785881229)
--(axis cs:1570000,99.8770716726772)
--(axis cs:1560000,100.427677260577)
--(axis cs:1550000,97.9348169209793)
--(axis cs:1540000,94.3794788776491)
--(axis cs:1530000,92.8911948130529)
--(axis cs:1520000,89.8948544637055)
--(axis cs:1510000,88.8816520278059)
--(axis cs:1500000,85.1926777897425)
--(axis cs:1490000,83.7427552007606)
--(axis cs:1480000,80.7848599505634)
--(axis cs:1470000,77.7559676876281)
--(axis cs:1460000,77.4448961224787)
--(axis cs:1450000,77.8154200110781)
--(axis cs:1440000,78.8795853120546)
--(axis cs:1430000,80.0424268904297)
--(axis cs:1420000,80.4751039861171)
--(axis cs:1410000,79.0136132579343)
--(axis cs:1400000,77.0171833831134)
--(axis cs:1390000,75.6358356675208)
--(axis cs:1380000,73.7913037773386)
--(axis cs:1370000,74.2465524006794)
--(axis cs:1360000,75.4024018304959)
--(axis cs:1350000,79.6232263585594)
--(axis cs:1340000,79.6607653711888)
--(axis cs:1330000,77.5206079449457)
--(axis cs:1320000,72.7927803430879)
--(axis cs:1310000,70.3318942550786)
--(axis cs:1300000,70.2428639170907)
--(axis cs:1290000,75.3995004303456)
--(axis cs:1280000,74.9063398610003)
--(axis cs:1270000,74.3440360521502)
--(axis cs:1260000,76.4023488628403)
--(axis cs:1250000,79.3669650820523)
--(axis cs:1240000,79.5778417664153)
--(axis cs:1230000,81.112588825574)
--(axis cs:1220000,80.4823662515012)
--(axis cs:1210000,77.6615090313425)
--(axis cs:1200000,79.6438327522062)
--(axis cs:1190000,85.9854733117943)
--(axis cs:1180000,90.6787234018343)
--(axis cs:1170000,88.7461754707072)
--(axis cs:1160000,87.8175201603134)
--(axis cs:1150000,84.7714361603396)
--(axis cs:1140000,87.6958081223568)
--(axis cs:1130000,91.8071224854081)
--(axis cs:1120000,91.4400514171983)
--(axis cs:1110000,92.5770382721581)
--(axis cs:1100000,92.8108732989645)
--(axis cs:1090000,91.5169050187519)
--(axis cs:1080000,92.2778889806878)
--(axis cs:1070000,91.6320794864715)
--(axis cs:1060000,92.0607196693117)
--(axis cs:1050000,90.0204830636633)
--(axis cs:1040000,89.5029233875563)
--(axis cs:1030000,89.2068356450906)
--(axis cs:1020000,89.2459003804214)
--(axis cs:1010000,87.7262614562935)
--(axis cs:1000000,83.7502915088895)
--(axis cs:990000,80.8414178723253)
--(axis cs:980000,80.3447526000683)
--(axis cs:970000,81.4470076654005)
--(axis cs:960000,79.41783728366)
--(axis cs:950000,78.4347094302102)
--(axis cs:940000,75.6318884555143)
--(axis cs:930000,74.0973682176213)
--(axis cs:920000,72.4002702374706)
--(axis cs:910000,71.507588740408)
--(axis cs:900000,70.2002944231335)
--(axis cs:890000,70.3082566817394)
--(axis cs:880000,69.5075700684855)
--(axis cs:870000,68.7999426394634)
--(axis cs:860000,67.9244948315901)
--(axis cs:850000,67.8892239402367)
--(axis cs:840000,64.521863510459)
--(axis cs:830000,60.497015553077)
--(axis cs:820000,58.4305594618739)
--(axis cs:810000,56.9120752527273)
--(axis cs:800000,56.2852339898715)
--(axis cs:790000,54.8234687677258)
--(axis cs:780000,53.0513690504343)
--(axis cs:770000,53.6472649468636)
--(axis cs:760000,53.0910032376862)
--(axis cs:750000,50.8778719865251)
--(axis cs:740000,50.3209433708949)
--(axis cs:730000,47.6613225201853)
--(axis cs:720000,48.7734598293099)
--(axis cs:710000,48.9396198955845)
--(axis cs:700000,47.9729853466488)
--(axis cs:690000,47.8830212680985)
--(axis cs:680000,47.1440784863475)
--(axis cs:670000,46.5010486060105)
--(axis cs:660000,45.8901345329102)
--(axis cs:650000,45.3279408324754)
--(axis cs:640000,45.3752203045341)
--(axis cs:630000,44.9277978472691)
--(axis cs:620000,44.4013605649128)
--(axis cs:610000,44.8845252240339)
--(axis cs:600000,43.8937460202029)
--(axis cs:590000,42.9801199487012)
--(axis cs:580000,42.1783690293504)
--(axis cs:570000,42.2262985973119)
--(axis cs:560000,41.2267964386116)
--(axis cs:550000,40.8800052857358)
--(axis cs:540000,40.2101261976296)
--(axis cs:530000,39.1448479390522)
--(axis cs:520000,37.3352797078756)
--(axis cs:510000,37.214955663234)
--(axis cs:500000,36.9653110477266)
--(axis cs:490000,35.2570065738304)
--(axis cs:480000,33.3528774123287)
--(axis cs:470000,32.7979312767283)
--(axis cs:460000,32.0086586952793)
--(axis cs:450000,31.0649175860291)
--(axis cs:440000,30.1749789304955)
--(axis cs:430000,29.3510219490154)
--(axis cs:420000,29.002256237885)
--(axis cs:410000,28.5618045942917)
--(axis cs:400000,28.2928128129863)
--(axis cs:390000,27.7382195973474)
--(axis cs:380000,27.2797195287944)
--(axis cs:370000,27.7348358970704)
--(axis cs:360000,28.0382837478717)
--(axis cs:350000,27.8646435114361)
--(axis cs:340000,27.2048146614341)
--(axis cs:330000,26.2973618604143)
--(axis cs:320000,25.7185376912988)
--(axis cs:310000,26.3784913912132)
--(axis cs:300000,25.8022741424307)
--(axis cs:290000,25.2082989416754)
--(axis cs:280000,25.0366686651434)
--(axis cs:270000,24.8357511402284)
--(axis cs:260000,24.4361087267735)
--(axis cs:250000,23.5662404378884)
--(axis cs:240000,23.0803258861459)
--(axis cs:230000,22.3062130392236)
--(axis cs:220000,22.2489516969149)
--(axis cs:210000,21.683704799975)
--(axis cs:200000,21.2646381527945)
--(axis cs:190000,20.9454440899323)
--(axis cs:180000,20.2938492142479)
--(axis cs:170000,19.4293581936872)
--(axis cs:160000,19.0425800081537)
--(axis cs:150000,17.7308967222657)
--(axis cs:140000,16.4918016826396)
--(axis cs:130000,14.8683517369426)
--(axis cs:120000,13.3205649284516)
--(axis cs:110000,11.7855598839458)
--(axis cs:100000,10.204039584964)
--(axis cs:90000,8.7658469398508)
--(axis cs:80000,7.48163345327373)
--(axis cs:70000,5.88068155010202)
--(axis cs:60000,4.52799506166567)
--(axis cs:50000,3.25147141546719)
--(axis cs:40000,2.03811182541342)
--(axis cs:30000,1.33297291660585)
--(axis cs:20000,1.08736282221941)
--(axis cs:10000,0.916274157964733)
--(axis cs:0,0.902080073371054)
--cycle;

\path [draw=tomato2558994, fill=tomato2558994, opacity=0.2]
(axis cs:0,0.881949970412025)
--(axis cs:0,0.568559553071758)
--(axis cs:10000,0.801284528373846)
--(axis cs:20000,0.984932273893435)
--(axis cs:30000,1.14744084407792)
--(axis cs:40000,1.64506269509839)
--(axis cs:50000,2.65885496549025)
--(axis cs:60000,3.92008091036954)
--(axis cs:70000,5.38919614893265)
--(axis cs:80000,6.67586761417663)
--(axis cs:90000,7.60787370805869)
--(axis cs:100000,8.30161567511403)
--(axis cs:110000,9.29756482509208)
--(axis cs:120000,9.5530894013404)
--(axis cs:130000,10.2899930227827)
--(axis cs:140000,10.9914402360583)
--(axis cs:150000,10.8939651834864)
--(axis cs:160000,11.4793098208109)
--(axis cs:170000,12.148364442758)
--(axis cs:180000,13.1479025039103)
--(axis cs:190000,14.3184317210119)
--(axis cs:200000,15.4405450182195)
--(axis cs:210000,16.5373582029209)
--(axis cs:220000,17.173639381835)
--(axis cs:230000,17.8563602076931)
--(axis cs:240000,17.7668473042732)
--(axis cs:250000,17.8332409284201)
--(axis cs:260000,18.3874775221221)
--(axis cs:270000,19.2063613516667)
--(axis cs:280000,20.1721943180891)
--(axis cs:290000,20.5645392626109)
--(axis cs:300000,20.7896305494258)
--(axis cs:310000,21.562484824843)
--(axis cs:320000,22.1983520991275)
--(axis cs:330000,22.6411434619262)
--(axis cs:340000,22.5913895399469)
--(axis cs:350000,22.9187971968989)
--(axis cs:360000,23.2048505386959)
--(axis cs:370000,23.2703749340679)
--(axis cs:380000,23.8082242786055)
--(axis cs:390000,23.8533611022952)
--(axis cs:400000,23.8724987930085)
--(axis cs:410000,24.0003996139493)
--(axis cs:420000,24.5212869991225)
--(axis cs:430000,24.5230962377236)
--(axis cs:440000,24.1781255961849)
--(axis cs:450000,23.6013354500184)
--(axis cs:460000,24.4585087681167)
--(axis cs:470000,24.2784824951029)
--(axis cs:480000,24.6778737605653)
--(axis cs:490000,25.0314741543416)
--(axis cs:500000,25.2010255755607)
--(axis cs:510000,26.0055900219641)
--(axis cs:520000,26.853259484474)
--(axis cs:530000,26.7762106984215)
--(axis cs:540000,25.8938457889252)
--(axis cs:550000,26.2522928554435)
--(axis cs:560000,27.0901829110821)
--(axis cs:570000,27.6899400569445)
--(axis cs:580000,28.2855824873775)
--(axis cs:590000,28.2695149517899)
--(axis cs:600000,29.250008740808)
--(axis cs:610000,31.4893998170861)
--(axis cs:620000,33.7822453362242)
--(axis cs:630000,34.3622610664914)
--(axis cs:640000,36.5898772321853)
--(axis cs:650000,37.5993954328342)
--(axis cs:660000,38.2742202622523)
--(axis cs:670000,39.5362868613973)
--(axis cs:680000,39.2752424132436)
--(axis cs:690000,39.8186820940096)
--(axis cs:700000,39.2040747927047)
--(axis cs:710000,38.4286111149885)
--(axis cs:720000,38.6232915380289)
--(axis cs:730000,37.7216423094169)
--(axis cs:740000,38.2211597455114)
--(axis cs:750000,38.5535243308249)
--(axis cs:760000,36.7301323310071)
--(axis cs:770000,36.8229591323625)
--(axis cs:780000,34.8376644246184)
--(axis cs:790000,32.5884990954823)
--(axis cs:800000,32.9003764367579)
--(axis cs:810000,34.6842192751187)
--(axis cs:820000,35.917852188334)
--(axis cs:830000,36.9728623919904)
--(axis cs:840000,38.4871379989063)
--(axis cs:850000,39.2162082560497)
--(axis cs:860000,38.6583211057444)
--(axis cs:870000,38.9419001481487)
--(axis cs:880000,38.8035530515898)
--(axis cs:890000,39.7968481121358)
--(axis cs:900000,40.2801360764037)
--(axis cs:910000,40.5261702012662)
--(axis cs:920000,37.7861534888661)
--(axis cs:930000,36.2429864928826)
--(axis cs:940000,35.8541258584976)
--(axis cs:950000,35.8547543465381)
--(axis cs:960000,38.0160333679913)
--(axis cs:970000,41.3019789228452)
--(axis cs:980000,42.5924690671826)
--(axis cs:990000,42.4245904840987)
--(axis cs:1000000,42.2097209082332)
--(axis cs:1010000,43.7144136940353)
--(axis cs:1020000,44.9182842204875)
--(axis cs:1030000,46.5524044834169)
--(axis cs:1040000,47.2873859256495)
--(axis cs:1050000,48.2375359204796)
--(axis cs:1060000,47.4229832191465)
--(axis cs:1070000,46.3890093464155)
--(axis cs:1080000,45.6405563028728)
--(axis cs:1090000,46.1179997116197)
--(axis cs:1100000,45.8180894103451)
--(axis cs:1110000,44.8297355229492)
--(axis cs:1120000,46.0550903203168)
--(axis cs:1130000,45.2593158609137)
--(axis cs:1140000,44.6820321309266)
--(axis cs:1150000,44.5298969826872)
--(axis cs:1160000,45.5185383090024)
--(axis cs:1170000,46.1037442304699)
--(axis cs:1180000,44.4235113096841)
--(axis cs:1190000,46.5006556323116)
--(axis cs:1200000,47.6374309402799)
--(axis cs:1210000,48.4896779806638)
--(axis cs:1220000,49.2076202681616)
--(axis cs:1230000,51.7843116798898)
--(axis cs:1240000,53.4038984404832)
--(axis cs:1250000,54.6714270266019)
--(axis cs:1260000,55.8593829990288)
--(axis cs:1270000,56.2123833859246)
--(axis cs:1280000,55.0581411947967)
--(axis cs:1290000,56.3651937702498)
--(axis cs:1300000,55.7259217245226)
--(axis cs:1310000,57.3522872849485)
--(axis cs:1320000,54.8214939513562)
--(axis cs:1330000,53.001596678414)
--(axis cs:1340000,50.3584336386887)
--(axis cs:1350000,50.3915751432928)
--(axis cs:1360000,52.2318449798158)
--(axis cs:1370000,51.606104803956)
--(axis cs:1380000,52.6637659468657)
--(axis cs:1390000,54.9799734643931)
--(axis cs:1400000,56.6961630477815)
--(axis cs:1410000,56.6078244462489)
--(axis cs:1420000,57.8542196408987)
--(axis cs:1430000,58.1614104467009)
--(axis cs:1440000,57.0419900823324)
--(axis cs:1450000,56.2245280926856)
--(axis cs:1460000,57.3542453194896)
--(axis cs:1470000,60.3089028765728)
--(axis cs:1480000,59.0645932163558)
--(axis cs:1490000,61.8226876149676)
--(axis cs:1500000,64.4486413686905)
--(axis cs:1510000,67.4034284209416)
--(axis cs:1520000,69.2171201428101)
--(axis cs:1530000,71.1314883198232)
--(axis cs:1540000,74.3311140746558)
--(axis cs:1550000,76.1531787870398)
--(axis cs:1560000,78.2099961039258)
--(axis cs:1570000,76.4823530674087)
--(axis cs:1580000,75.3582017538517)
--(axis cs:1590000,76.1531728300739)
--(axis cs:1600000,74.4928985223373)
--(axis cs:1610000,69.733873092036)
--(axis cs:1620000,66.5620719059311)
--(axis cs:1630000,63.7830851535272)
--(axis cs:1640000,60.6920818491636)
--(axis cs:1650000,56.7216568274267)
--(axis cs:1660000,57.2005396918682)
--(axis cs:1670000,56.8652380025417)
--(axis cs:1680000,57.8960432428856)
--(axis cs:1690000,59.2404302424444)
--(axis cs:1700000,58.9330176987285)
--(axis cs:1710000,56.7778183341315)
--(axis cs:1720000,58.1121366730221)
--(axis cs:1730000,59.5011220545498)
--(axis cs:1740000,60.8681277017027)
--(axis cs:1750000,63.1058537291205)
--(axis cs:1760000,66.1465840043421)
--(axis cs:1770000,67.6053390852731)
--(axis cs:1780000,70.3307560598712)
--(axis cs:1790000,71.8087522651428)
--(axis cs:1800000,74.5248732417207)
--(axis cs:1810000,76.8342142167021)
--(axis cs:1820000,78.1421041038434)
--(axis cs:1830000,77.6059537818268)
--(axis cs:1840000,79.9643346923692)
--(axis cs:1850000,82.2129862979895)
--(axis cs:1860000,83.9014030871321)
--(axis cs:1870000,85.243183068586)
--(axis cs:1880000,86.2831402159628)
--(axis cs:1890000,86.9506420731019)
--(axis cs:1900000,87.6407170125485)
--(axis cs:1910000,87.8843169047104)
--(axis cs:1920000,87.1807100842324)
--(axis cs:1930000,86.6267172428119)
--(axis cs:1940000,89.3282965616362)
--(axis cs:1950000,89.4277522023569)
--(axis cs:1960000,91.2123278757972)
--(axis cs:1970000,93.6574701146886)
--(axis cs:1980000,96.3627368137019)
--(axis cs:1990000,97.179434306731)
--(axis cs:2000000,94.1709426581887)
--(axis cs:2010000,82.4280117596219)
--(axis cs:2020000,77.1243293120634)
--(axis cs:2030000,76.0770956322465)
--(axis cs:2040000,69.5559626350534)
--(axis cs:2050000,70.9994684333773)
--(axis cs:2060000,71.4110851494416)
--(axis cs:2070000,72.8428117979644)
--(axis cs:2080000,71.4760045173554)
--(axis cs:2090000,71.8422175751539)
--(axis cs:2100000,73.1466788904989)
--(axis cs:2110000,78.6267723749222)
--(axis cs:2120000,81.1186822633756)
--(axis cs:2130000,83.7148436856308)
--(axis cs:2140000,88.3054985243524)
--(axis cs:2150000,93.9638379549325)
--(axis cs:2160000,100.407746281725)
--(axis cs:2170000,103.222043826893)
--(axis cs:2180000,108.227137279441)
--(axis cs:2190000,107.636276910772)
--(axis cs:2200000,107.328756724296)
--(axis cs:2210000,105.190792605049)
--(axis cs:2220000,106.203536254072)
--(axis cs:2230000,109.223573442118)
--(axis cs:2240000,109.586056429596)
--(axis cs:2250000,113.146948170962)
--(axis cs:2260000,112.944852548482)
--(axis cs:2270000,115.453503933358)
--(axis cs:2280000,118.036212812653)
--(axis cs:2290000,115.694555543958)
--(axis cs:2300000,115.351090989028)
--(axis cs:2310000,113.318116383483)
--(axis cs:2320000,111.021886491347)
--(axis cs:2330000,110.396214091216)
--(axis cs:2340000,111.413889331455)
--(axis cs:2350000,112.966887992927)
--(axis cs:2360000,116.454691692198)
--(axis cs:2370000,117.27824892773)
--(axis cs:2380000,121.364501129794)
--(axis cs:2390000,119.524145007555)
--(axis cs:2400000,114.363959277257)
--(axis cs:2410000,114.723465712062)
--(axis cs:2420000,115.372757863816)
--(axis cs:2430000,114.162142357016)
--(axis cs:2440000,113.967298744145)
--(axis cs:2450000,117.654613699884)
--(axis cs:2460000,119.919924627845)
--(axis cs:2470000,121.580702818671)
--(axis cs:2480000,120.699074522677)
--(axis cs:2490000,119.560929773827)
--(axis cs:2490000,168.581470226173)
--(axis cs:2490000,168.581470226173)
--(axis cs:2480000,169.689725477323)
--(axis cs:2470000,171.480097181329)
--(axis cs:2460000,168.379275372155)
--(axis cs:2450000,168.063786300116)
--(axis cs:2440000,166.959101255855)
--(axis cs:2430000,167.410657642984)
--(axis cs:2420000,163.248042136184)
--(axis cs:2410000,163.143734287938)
--(axis cs:2400000,167.138440722743)
--(axis cs:2390000,163.602254992445)
--(axis cs:2380000,164.779498870206)
--(axis cs:2370000,166.20015107227)
--(axis cs:2360000,166.786908307802)
--(axis cs:2350000,162.543512007073)
--(axis cs:2340000,159.966910668545)
--(axis cs:2330000,160.222985908784)
--(axis cs:2320000,161.720513508653)
--(axis cs:2310000,156.069083616517)
--(axis cs:2300000,153.348109010972)
--(axis cs:2290000,153.462244456042)
--(axis cs:2280000,149.333387187347)
--(axis cs:2270000,152.960896066642)
--(axis cs:2260000,149.799147451518)
--(axis cs:2250000,151.253051829038)
--(axis cs:2240000,150.055543570404)
--(axis cs:2230000,154.040426557882)
--(axis cs:2220000,150.175663745928)
--(axis cs:2210000,150.865207394951)
--(axis cs:2200000,155.762443275704)
--(axis cs:2190000,157.414923089228)
--(axis cs:2180000,157.992062720559)
--(axis cs:2170000,157.022756173107)
--(axis cs:2160000,152.113853718275)
--(axis cs:2150000,146.776962045068)
--(axis cs:2140000,142.078501475648)
--(axis cs:2130000,141.088356314369)
--(axis cs:2120000,140.335717736624)
--(axis cs:2110000,142.053227625078)
--(axis cs:2100000,146.853321109501)
--(axis cs:2090000,150.045782424846)
--(axis cs:2080000,144.722395482645)
--(axis cs:2070000,143.593988202036)
--(axis cs:2060000,140.342514850558)
--(axis cs:2050000,139.022931566623)
--(axis cs:2040000,145.092037364947)
--(axis cs:2030000,144.302104367753)
--(axis cs:2020000,140.227670687937)
--(axis cs:2010000,141.640788240378)
--(axis cs:2000000,145.997057341811)
--(axis cs:1990000,155.039765693269)
--(axis cs:1980000,164.709263186298)
--(axis cs:1970000,164.814529885311)
--(axis cs:1960000,162.589272124203)
--(axis cs:1950000,161.778647797643)
--(axis cs:1940000,159.428503438364)
--(axis cs:1930000,156.875682757188)
--(axis cs:1920000,154.899289915768)
--(axis cs:1910000,157.20048309529)
--(axis cs:1900000,156.277682987451)
--(axis cs:1890000,156.871757926898)
--(axis cs:1880000,156.830459784037)
--(axis cs:1870000,152.526416931414)
--(axis cs:1860000,149.424996912868)
--(axis cs:1850000,147.15821370201)
--(axis cs:1840000,144.248465307631)
--(axis cs:1830000,146.451646218173)
--(axis cs:1820000,145.301095896157)
--(axis cs:1810000,143.237785783298)
--(axis cs:1800000,140.017526758279)
--(axis cs:1790000,138.631247734857)
--(axis cs:1780000,141.930043940129)
--(axis cs:1770000,142.500260914727)
--(axis cs:1760000,141.744615995658)
--(axis cs:1750000,139.430146270879)
--(axis cs:1740000,137.536672298297)
--(axis cs:1730000,135.43327794545)
--(axis cs:1720000,134.899063326978)
--(axis cs:1710000,136.543781665868)
--(axis cs:1700000,141.454182301272)
--(axis cs:1690000,145.333969757556)
--(axis cs:1680000,149.390356757114)
--(axis cs:1670000,146.193961997458)
--(axis cs:1660000,147.228260308132)
--(axis cs:1650000,147.145543172573)
--(axis cs:1640000,143.067918150836)
--(axis cs:1630000,139.738514846473)
--(axis cs:1620000,137.127528094069)
--(axis cs:1610000,131.267726907964)
--(axis cs:1600000,131.657501477663)
--(axis cs:1590000,127.592427169926)
--(axis cs:1580000,122.636998246148)
--(axis cs:1570000,118.551246932591)
--(axis cs:1560000,113.650803896074)
--(axis cs:1550000,107.40202121296)
--(axis cs:1540000,103.320085925344)
--(axis cs:1530000,104.849311680177)
--(axis cs:1520000,101.30447985719)
--(axis cs:1510000,98.0413715790584)
--(axis cs:1500000,95.3289586313095)
--(axis cs:1490000,91.5933123850324)
--(axis cs:1480000,94.6266067836442)
--(axis cs:1470000,92.8510971234272)
--(axis cs:1460000,92.6105546805104)
--(axis cs:1450000,92.9290719073144)
--(axis cs:1440000,94.8412099176676)
--(axis cs:1430000,94.096189553299)
--(axis cs:1420000,93.7649803591013)
--(axis cs:1410000,93.3921755537511)
--(axis cs:1400000,92.7806369522185)
--(axis cs:1390000,90.7960265356069)
--(axis cs:1380000,90.5986340531343)
--(axis cs:1370000,94.989095196044)
--(axis cs:1360000,93.0545550201842)
--(axis cs:1350000,89.0580248567072)
--(axis cs:1340000,90.8831663613113)
--(axis cs:1330000,92.500803321586)
--(axis cs:1320000,91.4297060486439)
--(axis cs:1310000,93.1453127150515)
--(axis cs:1300000,92.4516782754774)
--(axis cs:1290000,94.1452062297502)
--(axis cs:1280000,95.6906588052033)
--(axis cs:1270000,97.0356166140754)
--(axis cs:1260000,102.103817000971)
--(axis cs:1250000,96.1845729733981)
--(axis cs:1240000,92.8969015595168)
--(axis cs:1230000,99.4636883201102)
--(axis cs:1220000,97.7171797318384)
--(axis cs:1210000,98.8159220193362)
--(axis cs:1200000,96.5897690597201)
--(axis cs:1190000,94.4849443676884)
--(axis cs:1180000,96.4788886903159)
--(axis cs:1170000,94.8178557695301)
--(axis cs:1160000,95.2574616909977)
--(axis cs:1150000,93.8685030173128)
--(axis cs:1140000,92.2523678690734)
--(axis cs:1130000,90.9470841390863)
--(axis cs:1120000,90.8985096796832)
--(axis cs:1110000,96.2806644770507)
--(axis cs:1100000,94.5515105896549)
--(axis cs:1090000,94.3876002883803)
--(axis cs:1080000,92.1562436971272)
--(axis cs:1070000,88.0605906535845)
--(axis cs:1060000,86.2458167808535)
--(axis cs:1050000,82.9544640795204)
--(axis cs:1040000,80.8662140743506)
--(axis cs:1030000,78.8491955165831)
--(axis cs:1020000,78.3889157795125)
--(axis cs:1010000,78.0183863059647)
--(axis cs:1000000,79.4318790917668)
--(axis cs:990000,78.8058095159013)
--(axis cs:980000,76.2315309328173)
--(axis cs:970000,73.9060210771548)
--(axis cs:960000,73.4415666320087)
--(axis cs:950000,73.3932456534619)
--(axis cs:940000,74.2882741415024)
--(axis cs:930000,71.0898135071174)
--(axis cs:920000,70.4106465111339)
--(axis cs:910000,69.0898297987338)
--(axis cs:900000,67.6622639235963)
--(axis cs:890000,67.2127518878642)
--(axis cs:880000,67.8908469484102)
--(axis cs:870000,67.6292998518513)
--(axis cs:860000,63.6680788942556)
--(axis cs:850000,62.9805917439503)
--(axis cs:840000,64.2312620010937)
--(axis cs:830000,67.4895376080096)
--(axis cs:820000,65.411747811666)
--(axis cs:810000,66.7109807248813)
--(axis cs:800000,67.6596235632421)
--(axis cs:790000,67.3363009045177)
--(axis cs:780000,65.4743355753816)
--(axis cs:770000,63.3114408676375)
--(axis cs:760000,60.4970676689929)
--(axis cs:750000,60.7216756691751)
--(axis cs:740000,60.0940402544887)
--(axis cs:730000,60.1695576905831)
--(axis cs:720000,59.0807084619711)
--(axis cs:710000,56.8001888850115)
--(axis cs:700000,53.2631252072953)
--(axis cs:690000,50.7061179059904)
--(axis cs:680000,47.0463575867564)
--(axis cs:670000,45.9837131386027)
--(axis cs:660000,45.8409797377477)
--(axis cs:650000,46.5590045671659)
--(axis cs:640000,46.7125227678148)
--(axis cs:630000,53.2537389335086)
--(axis cs:620000,53.8641546637758)
--(axis cs:610000,52.2642001829139)
--(axis cs:600000,53.284391259192)
--(axis cs:590000,53.6744850482101)
--(axis cs:580000,50.7608175126225)
--(axis cs:570000,47.1404599430555)
--(axis cs:560000,44.9146170889179)
--(axis cs:550000,43.0357071445565)
--(axis cs:540000,41.6469542110748)
--(axis cs:530000,38.3853893015785)
--(axis cs:520000,34.946740515526)
--(axis cs:510000,34.0232099780359)
--(axis cs:500000,33.6981744244393)
--(axis cs:490000,33.6453258456584)
--(axis cs:480000,32.7173262394347)
--(axis cs:470000,31.8735175048971)
--(axis cs:460000,30.1894912318833)
--(axis cs:450000,31.5970645499817)
--(axis cs:440000,31.2826744038151)
--(axis cs:430000,30.8145037622764)
--(axis cs:420000,31.3939130008775)
--(axis cs:410000,30.2172003860507)
--(axis cs:400000,30.0283012069915)
--(axis cs:390000,29.4794388977048)
--(axis cs:380000,28.9501757213945)
--(axis cs:370000,29.9344250659321)
--(axis cs:360000,28.8527494613041)
--(axis cs:350000,28.7980028031011)
--(axis cs:340000,28.2166104600531)
--(axis cs:330000,26.9172565380738)
--(axis cs:320000,26.3536479008725)
--(axis cs:310000,26.1799151751569)
--(axis cs:300000,25.7127694505742)
--(axis cs:290000,25.2898607373891)
--(axis cs:280000,24.7270056819109)
--(axis cs:270000,23.9424386483333)
--(axis cs:260000,22.9533224778779)
--(axis cs:250000,22.2467590715799)
--(axis cs:240000,21.3419526957268)
--(axis cs:230000,20.3292397923069)
--(axis cs:220000,19.448760618165)
--(axis cs:210000,17.9298417970791)
--(axis cs:200000,17.6922549817805)
--(axis cs:190000,17.5263682789881)
--(axis cs:180000,17.6248974960897)
--(axis cs:170000,17.723635557242)
--(axis cs:160000,17.3942901791891)
--(axis cs:150000,16.8084348165136)
--(axis cs:140000,15.5733597639417)
--(axis cs:130000,14.1196069772173)
--(axis cs:120000,12.3525105986596)
--(axis cs:110000,10.5712351749079)
--(axis cs:100000,9.40398432488597)
--(axis cs:90000,8.27692629194131)
--(axis cs:80000,7.14493238582337)
--(axis cs:70000,6.01240385106734)
--(axis cs:60000,4.48951908963046)
--(axis cs:50000,3.15074503450975)
--(axis cs:40000,1.89573730490161)
--(axis cs:30000,1.33397270246566)
--(axis cs:20000,1.27126193394798)
--(axis cs:10000,1.06155433246264)
--(axis cs:0,0.881949970412025)
--cycle;

\addplot [very thick, steelblue25130196]
table {%
0 0.773385745625471
10000 0.944730105180156
20000 1.11716143487644
30000 1.55198002474115
40000 2.39274562338932
50000 3.47133333333333
60000 4.798
70000 6.10666666666667
80000 7.436
90000 8.85733333333333
100000 10.3266666666667
110000 11.8306666666667
120000 13.606
130000 15.2106666666667
140000 16.7253333333333
150000 18.1573333333333
160000 19.494
170000 20.3766666666667
180000 20.9493333333333
190000 21.298
200000 21.6653333333333
210000 21.8393333333333
220000 22.0126666666667
230000 22.4026666666667
240000 22.476
250000 22.83
260000 23.2046666666667
270000 24.1566666666667
280000 24.7253333333333
290000 24.8233333333333
300000 25.0806666666667
310000 24.9393333333333
320000 25.1973333333333
330000 25.6733333333333
340000 26.2553333333333
350000 26.9546666666667
360000 27.7273333333333
370000 28.2353333333333
380000 28.6266666666667
390000 29.0693333333333
400000 29.158
410000 28.9286666666667
420000 29.1053333333333
430000 29.6133333333333
440000 30.076
450000 29.968
460000 29.7706666666667
470000 29.358
480000 28.9593333333333
490000 29.08
500000 29.2613333333333
510000 29.5246666666667
520000 30.6233333333333
530000 30.8126666666667
540000 31.136
550000 31.9213333333333
560000 33.2513333333333
570000 34.4046666666667
580000 35.01
590000 35.9313333333333
600000 36.6
610000 37.4353333333333
620000 38.1153333333333
630000 39.0893333333333
640000 39.5853333333333
650000 40.3686666666667
660000 41.6673333333333
670000 42.4633333333333
680000 43.7553333333333
690000 44.4006666666667
700000 44.3206666666667
710000 44.814
720000 44.67
730000 45.0666666666667
740000 45.192
750000 46.46
760000 47.64
770000 48.576
780000 49.9993333333333
790000 50.8266666666667
800000 51.9746666666667
810000 51.6053333333333
820000 51.8073333333333
830000 51.7953333333333
840000 52.2793333333333
850000 53.1306666666667
860000 54.3106666666667
870000 54.8733333333333
880000 55.5506666666667
890000 56.4913333333333
900000 55.6533333333333
910000 55.6733333333333
920000 56.044
930000 55.2973333333333
940000 55.296
950000 56.2033333333333
960000 56.7586666666667
970000 57.1433333333333
980000 58.6206666666667
990000 58.7053333333333
1000000 59.2973333333333
1010000 59.7
1020000 59.564
1030000 59.5166666666667
1040000 60.4766666666667
1050000 60.642
1060000 62.4033333333333
1070000 64.1846666666667
1080000 64.1766666666667
1090000 65.126
1100000 65.1233333333333
1110000 66.1693333333333
1120000 66.4246666666667
1130000 67.1793333333333
1140000 68.216
1150000 69.3373333333333
1160000 70.8086666666667
1170000 72.0066666666667
1180000 72.0406666666667
1190000 72.0613333333333
1200000 69.7633333333333
1210000 69.436
1220000 69.6406666666667
1230000 69.0606666666667
1240000 69.43
1250000 69.43
1260000 67.8946666666667
1270000 65.6466666666667
1280000 65.3353333333333
1290000 66.4606666666667
1300000 66.0613333333333
1310000 66.046
1320000 65.8206666666667
1330000 67.3
1340000 68.6333333333333
1350000 68.5893333333333
1360000 70.106
1370000 70.002
1380000 70.996
1390000 70.356
1400000 69.1886666666667
1410000 69.5586666666667
1420000 70.906
1430000 69.9966666666667
1440000 71.782
1450000 73.0386666666667
1460000 75.0173333333333
1470000 75.648
1480000 76.2126666666667
1490000 77.4733333333333
1500000 78.6266666666667
1510000 81
1520000 82.6766666666667
1530000 84.3786666666667
1540000 88.1566666666667
1550000 89.4353333333333
1560000 89.468
1570000 91.1086666666667
1580000 93.918
1590000 97.3206666666667
1600000 97.4233333333333
1610000 98.8086666666667
1620000 100.568666666667
1630000 101.091333333333
1640000 102.577333333333
1650000 104.088
1660000 105.008666666667
1670000 102.854666666667
1680000 99.7146666666667
1690000 99.3793333333333
1700000 99.712
1710000 99.8233333333333
1720000 99.1506666666667
1730000 98.088
1740000 98.8866666666667
1750000 95.0466666666667
1760000 92.3886666666667
1770000 92.34
1780000 95.4686666666666
1790000 97.802
1800000 98.6533333333333
1810000 101.478666666667
1820000 103.826
1830000 105.685333333333
1840000 104.252666666667
1850000 102.414666666667
1860000 103.044666666667
1870000 104.396
1880000 105.266
1890000 104.593333333333
1900000 105.021333333333
1910000 105.126666666667
1920000 106.659333333333
1930000 107.044
1940000 106.022666666667
1950000 105.873333333333
1960000 105.126666666667
1970000 105.056666666667
1980000 105.408666666667
1990000 104.813333333333
2000000 105.203333333333
2010000 105.096
2020000 105.108
2030000 107.122666666667
2040000 107.192
2050000 108.065333333333
2060000 107.492
2070000 109.336
2080000 110.124
2090000 109.403333333333
2100000 106.750666666667
2110000 104.400666666667
2120000 104.258
2130000 104.194
2140000 104.397333333333
2150000 104.352
2160000 105.639333333333
2170000 104.780666666667
2180000 105.933333333333
2190000 106.132
2200000 106.386
2210000 106.003333333333
2220000 104.186666666667
2230000 105.359333333333
2240000 106.940666666667
2250000 107.204
2260000 107.876666666667
2270000 109.148
2280000 111.459333333333
2290000 113.254
2300000 113.284666666667
2310000 115.748
2320000 120.465333333333
2330000 123.709333333333
2340000 124.382
2350000 118.563333333333
2360000 115.674
2370000 113.502
2380000 114.452666666667
2390000 116.734666666667
2400000 115.018666666667
2410000 114.135333333333
2420000 114.094
2430000 112.799333333333
2440000 109.012
2450000 109.1
2460000 108.083333333333
2470000 107.934
2480000 108.546
2490000 109.151333333333
};
\addlegendentry{setting 2a}
\addplot [very thick, darkslateblue10676147]
table {%
0 0.842592483731397
10000 0.822832025008591
20000 0.949101118065185
30000 1.19617554585153
40000 1.9472
50000 3.0568
60000 4.3336
70000 5.6376
80000 7.0416
90000 8.272
100000 9.6624
110000 11.2272
120000 12.5992
130000 14.0976
140000 15.5528
150000 16.448
160000 17.1048
170000 17.3584
180000 18.116
190000 18.5544
200000 19.1096
210000 19.6264
220000 20.2048
230000 20.6512
240000 21.4472
250000 21.8416
260000 22.5024
270000 22.9688
280000 23.2264
290000 23.276
300000 23.5776
310000 24.064
320000 24.252
330000 24.7992
340000 25.3496
350000 25.7176
360000 25.8032
370000 25.972
380000 25.7704
390000 26.188
400000 26.9192
410000 27.2776
420000 27.324
430000 27.4712
440000 27.7288
450000 27.8672
460000 28.5552
470000 29.4256
480000 29.988
490000 31.2928
500000 32.6608
510000 32.8696
520000 33.3808
530000 34.5056
540000 35.332
550000 36.2184
560000 36.532
570000 36.8616
580000 37.0432
590000 37.2256
600000 37.6896
610000 38.0008
620000 38.108
630000 38.7496
640000 39.3864
650000 40.1792
660000 40.7624
670000 41.3136
680000 42.4064
690000 42.7984
700000 43.0144
710000 43.9576
720000 44.3104
730000 43.5248
740000 45.6248
750000 46.2328
760000 47.1176
770000 47.1336
780000 46.6248
790000 47.8344
800000 47.7768
810000 48.9304
820000 49.368
830000 50.4064
840000 53.1552
850000 55.1408
860000 55.44
870000 56.192
880000 57.424
890000 58.34
900000 58.5728
910000 59.564
920000 59.6848
930000 60.2224
940000 60.8088
950000 62.4568
960000 63.4328
970000 64.5216
980000 64.0072
990000 64.6208
1000000 66.0088
1010000 67.0888
1020000 67.704
1030000 68.3456
1040000 68.8648
1050000 69.7112
1060000 72.3104
1070000 72.6824
1080000 73.1728
1090000 72.6128
1100000 73.568
1110000 74.2624
1120000 73.236
1130000 73.7832
1140000 71.8408
1150000 70.396
1160000 72.6672
1170000 73.9712
1180000 74.7024
1190000 72.9848
1200000 69.9376
1210000 68.0688
1220000 70.204
1230000 71.0736
1240000 70.2464
1250000 70.7336
1260000 69.0496
1270000 66.8704
1280000 66.6056
1290000 66.9528
1300000 65.548
1310000 66.1952
1320000 67.2904
1330000 68.1184
1340000 69.5328
1350000 69.0976
1360000 66.6616
1370000 64.0208
1380000 65.1728
1390000 67.4048
1400000 69.3864
1410000 70.8072
1420000 70.9232
1430000 70.7008
1440000 69.3752
1450000 68.4456
1460000 68.0768
1470000 67.3872
1480000 69.4208
1490000 72.4408
1500000 73.1872
1510000 75.3504
1520000 75.6424
1530000 78.0848
1540000 79.6896
1550000 83.4912
1560000 85.6672
1570000 85.608
1580000 87.6992
1590000 88.1064
1600000 88.7288
1610000 90.42
1620000 91.7136
1630000 92.3352
1640000 92.2624
1650000 91.6536
1660000 89.2496
1670000 86.8112
1680000 85.2576
1690000 84.0144
1700000 84.9704
1710000 85.152
1720000 83.6936
1730000 85.3688
1740000 85.4344
1750000 81.6264
1760000 83.4096
1770000 85.0872
1780000 88.6552
1790000 91.62
1800000 93.6216
1810000 94.7472
1820000 93.0896
1830000 93.1856
1840000 95.4424
1850000 98.94
1860000 103.4616
1870000 105.7272
1880000 106.452
1890000 106.772
1900000 109.632
1910000 110.1584
1920000 108.8144
1930000 108.6904
1940000 107.8784
1950000 110.0448
1960000 112.136
1970000 111.3904
1980000 108.7944
1990000 107.4176
2000000 108.7936
2010000 108.3264
2020000 109.764
2030000 110.7472
2040000 111.2848
2050000 109.928
2060000 109.1456
2070000 111.0832
2080000 111.0512
2090000 111.7904
2100000 114.4744
2110000 115.8032
2120000 115.8112
2130000 112.5568
2140000 109.9512
2150000 110.5768
2160000 110.1432
2170000 111.0328
2180000 111.0624
2190000 113.6968
2200000 115.48
2210000 116.5512
2220000 114.2768
2230000 114.4208
2240000 116.704
2250000 117.3064
2260000 119.0728
2270000 117.1872
2280000 116.596
2290000 118.9608
2300000 119.7984
2310000 119.532
2320000 120.7224
2330000 119.6784
2340000 119.1256
2350000 118.452
2360000 119.1928
2370000 122.6008
2380000 124.5256
2390000 122.3648
2400000 125.204
2410000 128.8168
2420000 130.4928
2430000 131.3616
2440000 131.288
2450000 133.4936
2460000 132.356
2470000 132.7
2480000 132.4968
2490000 134.9832
};
\addlegendentry{setting 2b}
\addplot [very thick, tomato2558994]
table {%
0 0.725254761741891
10000 0.931419430418241
20000 1.12809710392071
30000 1.24070677327179
40000 1.7704
50000 2.9048
60000 4.2048
70000 5.7008
80000 6.9104
90000 7.9424
100000 8.8528
110000 9.9344
120000 10.9528
130000 12.2048
140000 13.2824
150000 13.8512
160000 14.4368
170000 14.936
180000 15.3864
190000 15.9224
200000 16.5664
210000 17.2336
220000 18.3112
230000 19.0928
240000 19.5544
250000 20.04
260000 20.6704
270000 21.5744
280000 22.4496
290000 22.9272
300000 23.2512
310000 23.8712
320000 24.276
330000 24.7792
340000 25.404
350000 25.8584
360000 26.0288
370000 26.6024
380000 26.3792
390000 26.6664
400000 26.9504
410000 27.1088
420000 27.9576
430000 27.6688
440000 27.7304
450000 27.5992
460000 27.324
470000 28.076
480000 28.6976
490000 29.3384
500000 29.4496
510000 30.0144
520000 30.9
530000 32.5808
540000 33.7704
550000 34.644
560000 36.0024
570000 37.4152
580000 39.5232
590000 40.972
600000 41.2672
610000 41.8768
620000 43.8232
630000 43.808
640000 41.6512
650000 42.0792
660000 42.0576
670000 42.76
680000 43.1608
690000 45.2624
700000 46.2336
710000 47.6144
720000 48.852
730000 48.9456
740000 49.1576
750000 49.6376
760000 48.6136
770000 50.0672
780000 50.156
790000 49.9624
800000 50.28
810000 50.6976
820000 50.6648
830000 52.2312
840000 51.3592
850000 51.0984
860000 51.1632
870000 53.2856
880000 53.3472
890000 53.5048
900000 53.9712
910000 54.808
920000 54.0984
930000 53.6664
940000 55.0712
950000 54.624
960000 55.7288
970000 57.604
980000 59.412
990000 60.6152
1000000 60.8208
1010000 60.8664
1020000 61.6536
1030000 62.7008
1040000 64.0768
1050000 65.596
1060000 66.8344
1070000 67.2248
1080000 68.8984
1090000 70.2528
1100000 70.1848
1110000 70.5552
1120000 68.4768
1130000 68.1032
1140000 68.4672
1150000 69.1992
1160000 70.388
1170000 70.4608
1180000 70.4512
1190000 70.4928
1200000 72.1136
1210000 73.6528
1220000 73.4624
1230000 75.624
1240000 73.1504
1250000 75.428
1260000 78.9816
1270000 76.624
1280000 75.3744
1290000 75.2552
1300000 74.0888
1310000 75.2488
1320000 73.1256
1330000 72.7512
1340000 70.6208
1350000 69.7248
1360000 72.6432
1370000 73.2976
1380000 71.6312
1390000 72.888
1400000 74.7384
1410000 75
1420000 75.8096
1430000 76.1288
1440000 75.9416
1450000 74.5768
1460000 74.9824
1470000 76.58
1480000 76.8456
1490000 76.708
1500000 79.8888
1510000 82.7224
1520000 85.2608
1530000 87.9904
1540000 88.8256
1550000 91.7776
1560000 95.9304
1570000 97.5168
1580000 98.9976
1590000 101.8728
1600000 103.0752
1610000 100.5008
1620000 101.8448
1630000 101.7608
1640000 101.88
1650000 101.9336
1660000 102.2144
1670000 101.5296
1680000 103.6432
1690000 102.2872
1700000 100.1936
1710000 96.6608
1720000 96.5056
1730000 97.4672
1740000 99.2024
1750000 101.268
1760000 103.9456
1770000 105.0528
1780000 106.1304
1790000 105.22
1800000 107.2712
1810000 110.036
1820000 111.7216
1830000 112.0288
1840000 112.1064
1850000 114.6856
1860000 116.6632
1870000 118.8848
1880000 121.5568
1890000 121.9112
1900000 121.9592
1910000 122.5424
1920000 121.04
1930000 121.7512
1940000 124.3784
1950000 125.6032
1960000 126.9008
1970000 129.236
1980000 130.536
1990000 126.1096
2000000 120.084
2010000 112.0344
2020000 108.676
2030000 110.1896
2040000 107.324
2050000 105.0112
2060000 105.8768
2070000 108.2184
2080000 108.0992
2090000 110.944
2100000 110
2110000 110.34
2120000 110.7272
2130000 112.4016
2140000 115.192
2150000 120.3704
2160000 126.2608
2170000 130.1224
2180000 133.1096
2190000 132.5256
2200000 131.5456
2210000 128.028
2220000 128.1896
2230000 131.632
2240000 129.8208
2250000 132.2
2260000 131.372
2270000 134.2072
2280000 133.6848
2290000 134.5784
2300000 134.3496
2310000 134.6936
2320000 136.3712
2330000 135.3096
2340000 135.6904
2350000 137.7552
2360000 141.6208
2370000 141.7392
2380000 143.072
2390000 141.5632
2400000 140.7512
2410000 138.9336
2420000 139.3104
2430000 140.7864
2440000 140.4632
2450000 142.8592
2460000 144.1496
2470000 146.5304
2480000 145.1944
2490000 144.0712
};
\addlegendentry{setting 2c}

\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Breakout (Classical reference)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Environment steps},
xmajorgrids,
xmin=0, xmax=2500000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5},
y grid style={darkgray176},
ymajorgrids,
ymin=-10, ymax=180,
ytick style={color=black}
]
\path [draw=steelblue25130196, fill=steelblue25130196, opacity=0.2]
(axis cs:0,0.968694809009554)
--(axis cs:0,0.470522492062339)
--(axis cs:10000,0.631306283100879)
--(axis cs:20000,0.785706478130878)
--(axis cs:30000,1.00825504006489)
--(axis cs:40000,1.73979562312577)
--(axis cs:50000,2.5696668124818)
--(axis cs:60000,3.73312548585772)
--(axis cs:70000,4.93159450123267)
--(axis cs:80000,6.16570004372214)
--(axis cs:90000,7.48178051606908)
--(axis cs:100000,8.66277731404215)
--(axis cs:110000,9.99780555630392)
--(axis cs:120000,11.2002746041599)
--(axis cs:130000,12.4582340300751)
--(axis cs:140000,13.6739014564254)
--(axis cs:150000,14.8210281853861)
--(axis cs:160000,15.2307277734984)
--(axis cs:170000,15.1723995504496)
--(axis cs:180000,15.4103892016725)
--(axis cs:190000,16.0339750120077)
--(axis cs:200000,16.6607567370797)
--(axis cs:210000,17.2217804424096)
--(axis cs:220000,17.9662481555474)
--(axis cs:230000,18.6577081015573)
--(axis cs:240000,18.8692560206376)
--(axis cs:250000,18.9667340353863)
--(axis cs:260000,19.224418300865)
--(axis cs:270000,19.412485640807)
--(axis cs:280000,19.7666854461101)
--(axis cs:290000,20.5826986753647)
--(axis cs:300000,21.6451177721032)
--(axis cs:310000,22.0243718982335)
--(axis cs:320000,22.6591711596254)
--(axis cs:330000,23.0990553838135)
--(axis cs:340000,23.131076174434)
--(axis cs:350000,24.0376492556758)
--(axis cs:360000,24.2700543123937)
--(axis cs:370000,25.0123851704916)
--(axis cs:380000,25.1504097814358)
--(axis cs:390000,24.8653025123641)
--(axis cs:400000,24.7047204051449)
--(axis cs:410000,25.2964668373469)
--(axis cs:420000,25.5613940328511)
--(axis cs:430000,25.6461061933314)
--(axis cs:440000,25.9644887766875)
--(axis cs:450000,26.026884467135)
--(axis cs:460000,26.366344874655)
--(axis cs:470000,26.5746071253904)
--(axis cs:480000,26.9505055874015)
--(axis cs:490000,27.4674685246465)
--(axis cs:500000,28.0167234587475)
--(axis cs:510000,28.9780705710482)
--(axis cs:520000,29.9836753493612)
--(axis cs:530000,30.3638237271307)
--(axis cs:540000,30.9174099421158)
--(axis cs:550000,32.0244633882603)
--(axis cs:560000,32.8838955848517)
--(axis cs:570000,34.2499099978486)
--(axis cs:580000,35.5367233792551)
--(axis cs:590000,36.0247157512309)
--(axis cs:600000,37.3468480511155)
--(axis cs:610000,37.7134749741455)
--(axis cs:620000,38.4828084059808)
--(axis cs:630000,38.5135294165901)
--(axis cs:640000,38.5773404969196)
--(axis cs:650000,39.0993350858242)
--(axis cs:660000,39.190443022007)
--(axis cs:670000,39.3179639101231)
--(axis cs:680000,40.8555526041765)
--(axis cs:690000,41.0470780243359)
--(axis cs:700000,41.7438105839775)
--(axis cs:710000,41.0478149105693)
--(axis cs:720000,39.9901005988027)
--(axis cs:730000,38.099373028428)
--(axis cs:740000,39.2916636588361)
--(axis cs:750000,40.2704431689959)
--(axis cs:760000,40.3635202916992)
--(axis cs:770000,40.522226335885)
--(axis cs:780000,40.2731654354207)
--(axis cs:790000,41.6541750537499)
--(axis cs:800000,43.6980418979032)
--(axis cs:810000,44.0784590623921)
--(axis cs:820000,45.5945588973082)
--(axis cs:830000,46.9529894698668)
--(axis cs:840000,48.559657653498)
--(axis cs:850000,48.8065380411403)
--(axis cs:860000,48.8577274021704)
--(axis cs:870000,49.7523668163905)
--(axis cs:880000,51.8887870194176)
--(axis cs:890000,55.5973456815732)
--(axis cs:900000,59.0603305315087)
--(axis cs:910000,60.2182944623217)
--(axis cs:920000,61.0001867142137)
--(axis cs:930000,63.9801784557956)
--(axis cs:940000,65.7527379981868)
--(axis cs:950000,66.5363705793964)
--(axis cs:960000,67.2919718606091)
--(axis cs:970000,69.017274467186)
--(axis cs:980000,71.46385024274)
--(axis cs:990000,76.3157212502302)
--(axis cs:1000000,75.8230029577936)
--(axis cs:1010000,73.935865983061)
--(axis cs:1020000,71.6573876627034)
--(axis cs:1030000,71.4839907310092)
--(axis cs:1040000,73.3844288260174)
--(axis cs:1050000,75.2944685803136)
--(axis cs:1060000,77.6665903578651)
--(axis cs:1070000,77.9288922763127)
--(axis cs:1080000,78.5121835127608)
--(axis cs:1090000,79.7259006799488)
--(axis cs:1100000,80.9208077896589)
--(axis cs:1110000,79.7482788433697)
--(axis cs:1120000,79.4515554577895)
--(axis cs:1130000,81.7602165992862)
--(axis cs:1140000,83.6232201145584)
--(axis cs:1150000,87.3369168120933)
--(axis cs:1160000,90.5353497421874)
--(axis cs:1170000,90.1335743524097)
--(axis cs:1180000,93.8130357120823)
--(axis cs:1190000,96.0005120956129)
--(axis cs:1200000,92.6082229443437)
--(axis cs:1210000,94.7782216296232)
--(axis cs:1220000,94.1020501709281)
--(axis cs:1230000,97.2130534616851)
--(axis cs:1240000,97.315130482396)
--(axis cs:1250000,97.734247172763)
--(axis cs:1260000,96.7080233875513)
--(axis cs:1270000,98.5447991398333)
--(axis cs:1280000,98.2832904948104)
--(axis cs:1290000,96.9532268423138)
--(axis cs:1300000,99.2601507609036)
--(axis cs:1310000,101.174325267796)
--(axis cs:1320000,103.692524076665)
--(axis cs:1330000,106.633831993445)
--(axis cs:1340000,107.871656704026)
--(axis cs:1350000,107.74912358187)
--(axis cs:1360000,107.694219444843)
--(axis cs:1370000,110.056996509465)
--(axis cs:1380000,109.933978688482)
--(axis cs:1390000,112.924448675858)
--(axis cs:1400000,115.213298236058)
--(axis cs:1410000,114.314132050015)
--(axis cs:1420000,113.549232211543)
--(axis cs:1430000,109.259996783401)
--(axis cs:1440000,109.611715027754)
--(axis cs:1450000,110.510320604571)
--(axis cs:1460000,112.164092948386)
--(axis cs:1470000,113.617518952053)
--(axis cs:1480000,119.295290028949)
--(axis cs:1490000,116.651811668482)
--(axis cs:1500000,118.706043493148)
--(axis cs:1510000,118.678275639179)
--(axis cs:1520000,119.623524226456)
--(axis cs:1530000,116.651379662809)
--(axis cs:1540000,121.192933809565)
--(axis cs:1550000,124.329527277444)
--(axis cs:1560000,126.318768709792)
--(axis cs:1570000,129.695588741579)
--(axis cs:1580000,134.619303064224)
--(axis cs:1590000,138.393540252358)
--(axis cs:1600000,141.002714325043)
--(axis cs:1610000,145.528769039742)
--(axis cs:1620000,147.146362090912)
--(axis cs:1630000,141.95984852113)
--(axis cs:1640000,143.226865070718)
--(axis cs:1650000,146.093795503723)
--(axis cs:1660000,146.257466941966)
--(axis cs:1670000,146.63707353544)
--(axis cs:1680000,146.118012599725)
--(axis cs:1690000,147.441463286103)
--(axis cs:1700000,145.269555160015)
--(axis cs:1710000,145.798669118107)
--(axis cs:1720000,146.247498601824)
--(axis cs:1730000,142.367359415865)
--(axis cs:1740000,140.077319156276)
--(axis cs:1750000,139.644459328687)
--(axis cs:1760000,140.882519571116)
--(axis cs:1770000,141.011718828901)
--(axis cs:1780000,137.393258743907)
--(axis cs:1790000,135.45827608684)
--(axis cs:1800000,135.29357269378)
--(axis cs:1810000,135.628291986075)
--(axis cs:1820000,135.898070378897)
--(axis cs:1830000,137.097649600375)
--(axis cs:1840000,137.530189854939)
--(axis cs:1850000,136.585444054517)
--(axis cs:1860000,139.085907942665)
--(axis cs:1870000,137.734838954873)
--(axis cs:1880000,140.332906262983)
--(axis cs:1890000,140.27525666286)
--(axis cs:1900000,142.375118891909)
--(axis cs:1910000,143.144938573395)
--(axis cs:1920000,144.711843394741)
--(axis cs:1930000,149.18184666382)
--(axis cs:1940000,154.062164058031)
--(axis cs:1950000,154.339445192273)
--(axis cs:1960000,157.174669252767)
--(axis cs:1970000,155.290485850761)
--(axis cs:1980000,156.580863754609)
--(axis cs:1990000,156.805790595116)
--(axis cs:2000000,157.180415610357)
--(axis cs:2010000,157.947114938303)
--(axis cs:2020000,159.104930780548)
--(axis cs:2030000,163.26117420867)
--(axis cs:2040000,163.629202946478)
--(axis cs:2050000,161.734843404292)
--(axis cs:2060000,164.095158708687)
--(axis cs:2070000,161.508225680372)
--(axis cs:2080000,163.137184190228)
--(axis cs:2090000,161.14368266034)
--(axis cs:2100000,158.121355272579)
--(axis cs:2110000,156.0032358308)
--(axis cs:2120000,153.977308558866)
--(axis cs:2130000,152.759115991435)
--(axis cs:2140000,154.482938722156)
--(axis cs:2150000,154.54110232098)
--(axis cs:2160000,156.329830961595)
--(axis cs:2170000,155.866421810016)
--(axis cs:2180000,155.001950123998)
--(axis cs:2190000,150.675233653886)
--(axis cs:2200000,144.993104283534)
--(axis cs:2210000,146.611753166071)
--(axis cs:2220000,146.47930532636)
--(axis cs:2230000,147.085332649222)
--(axis cs:2240000,146.748606452568)
--(axis cs:2250000,148.155070724226)
--(axis cs:2260000,148.037299070341)
--(axis cs:2270000,150.697262515975)
--(axis cs:2280000,151.117706067889)
--(axis cs:2290000,148.165687588963)
--(axis cs:2300000,148.553328367895)
--(axis cs:2310000,148.640777439469)
--(axis cs:2320000,152.111173047492)
--(axis cs:2330000,153.927554977785)
--(axis cs:2340000,154.948562037553)
--(axis cs:2350000,155.606762974718)
--(axis cs:2360000,153.263175706682)
--(axis cs:2370000,153.735049095368)
--(axis cs:2380000,154.963118090666)
--(axis cs:2390000,155.039469212862)
--(axis cs:2400000,152.474523429445)
--(axis cs:2410000,147.431543038072)
--(axis cs:2420000,147.060166972782)
--(axis cs:2430000,146.664372205059)
--(axis cs:2440000,144.963427607917)
--(axis cs:2450000,148.319806672812)
--(axis cs:2460000,147.828760491071)
--(axis cs:2470000,148.790834734311)
--(axis cs:2480000,148.648071546845)
--(axis cs:2490000,149.813825865265)
--(axis cs:2490000,179.923507468069)
--(axis cs:2490000,179.923507468069)
--(axis cs:2480000,179.558595119822)
--(axis cs:2470000,180.693165265689)
--(axis cs:2460000,176.880572842263)
--(axis cs:2450000,176.100193327188)
--(axis cs:2440000,171.773905725416)
--(axis cs:2430000,172.255627794941)
--(axis cs:2420000,168.929166360551)
--(axis cs:2410000,171.607123628595)
--(axis cs:2400000,173.636143237222)
--(axis cs:2390000,173.863197453805)
--(axis cs:2380000,173.160881909334)
--(axis cs:2370000,176.024950904632)
--(axis cs:2360000,174.210157626652)
--(axis cs:2350000,171.518570358615)
--(axis cs:2340000,171.383437962447)
--(axis cs:2330000,171.021778355549)
--(axis cs:2320000,179.698160285842)
--(axis cs:2310000,182.323222560531)
--(axis cs:2300000,180.060004965439)
--(axis cs:2290000,180.79964574437)
--(axis cs:2280000,179.624960598778)
--(axis cs:2270000,180.570737484025)
--(axis cs:2260000,177.820034262992)
--(axis cs:2250000,179.652929275774)
--(axis cs:2240000,183.558060214098)
--(axis cs:2230000,183.466667350778)
--(axis cs:2220000,186.390028006974)
--(axis cs:2210000,188.709580167262)
--(axis cs:2200000,187.037562383133)
--(axis cs:2190000,185.368766346114)
--(axis cs:2180000,185.130049876002)
--(axis cs:2170000,184.545578189984)
--(axis cs:2160000,185.270169038404)
--(axis cs:2150000,186.524231012353)
--(axis cs:2140000,189.13572794451)
--(axis cs:2130000,188.134217341898)
--(axis cs:2120000,185.264024774467)
--(axis cs:2110000,186.028764169199)
--(axis cs:2100000,188.589311394088)
--(axis cs:2090000,187.938984006327)
--(axis cs:2080000,189.122815809772)
--(axis cs:2070000,187.826440986295)
--(axis cs:2060000,188.302174624647)
--(axis cs:2050000,188.481156595708)
--(axis cs:2040000,186.562797053522)
--(axis cs:2030000,184.656159124663)
--(axis cs:2020000,182.789735886119)
--(axis cs:2010000,182.927551728364)
--(axis cs:2000000,183.41825105631)
--(axis cs:1990000,182.480876071551)
--(axis cs:1980000,180.315136245391)
--(axis cs:1970000,176.930847482572)
--(axis cs:1960000,175.0479974139)
--(axis cs:1950000,175.751221474393)
--(axis cs:1940000,177.563169275302)
--(axis cs:1930000,178.39015333618)
--(axis cs:1920000,180.141489938592)
--(axis cs:1910000,179.443061426605)
--(axis cs:1900000,179.186214441424)
--(axis cs:1890000,180.766076670473)
--(axis cs:1880000,178.988427070351)
--(axis cs:1870000,171.301161045127)
--(axis cs:1860000,172.084758724001)
--(axis cs:1850000,172.647889278816)
--(axis cs:1840000,171.504476811728)
--(axis cs:1830000,168.654350399625)
--(axis cs:1820000,170.068596287769)
--(axis cs:1810000,167.550374680592)
--(axis cs:1800000,170.617093972887)
--(axis cs:1790000,177.72972391316)
--(axis cs:1780000,177.05340792276)
--(axis cs:1770000,177.924281171099)
--(axis cs:1760000,177.309480428884)
--(axis cs:1750000,181.660874004647)
--(axis cs:1740000,181.333347510391)
--(axis cs:1730000,179.769973917468)
--(axis cs:1720000,181.193834731509)
--(axis cs:1710000,181.333330881893)
--(axis cs:1700000,181.101111506652)
--(axis cs:1690000,183.406536713897)
--(axis cs:1680000,179.099320733609)
--(axis cs:1670000,179.517593131227)
--(axis cs:1660000,179.255866391367)
--(axis cs:1650000,176.727537829611)
--(axis cs:1640000,170.493134929282)
--(axis cs:1630000,171.546818145537)
--(axis cs:1620000,173.021637909088)
--(axis cs:1610000,169.992564293591)
--(axis cs:1600000,166.89061900829)
--(axis cs:1590000,166.213126414309)
--(axis cs:1580000,165.615363602442)
--(axis cs:1570000,165.557744591754)
--(axis cs:1560000,162.259897956875)
--(axis cs:1550000,159.711806055889)
--(axis cs:1540000,157.739066190434)
--(axis cs:1530000,156.529953670525)
--(axis cs:1520000,155.801809106877)
--(axis cs:1510000,156.223057694154)
--(axis cs:1500000,155.176623173518)
--(axis cs:1490000,158.233521664852)
--(axis cs:1480000,161.426043304384)
--(axis cs:1470000,163.018481047947)
--(axis cs:1460000,163.403907051614)
--(axis cs:1450000,161.933679395429)
--(axis cs:1440000,161.060284972246)
--(axis cs:1430000,159.554669883266)
--(axis cs:1420000,155.18010112179)
--(axis cs:1410000,153.157867949985)
--(axis cs:1400000,149.353368430609)
--(axis cs:1390000,150.783551324142)
--(axis cs:1380000,150.538021311518)
--(axis cs:1370000,149.115003490535)
--(axis cs:1360000,154.136447221823)
--(axis cs:1350000,151.39887641813)
--(axis cs:1340000,147.073676629308)
--(axis cs:1330000,144.095501339888)
--(axis cs:1320000,142.034142590002)
--(axis cs:1310000,144.968341398871)
--(axis cs:1300000,142.51318257243)
--(axis cs:1290000,142.361439824353)
--(axis cs:1280000,140.66470950519)
--(axis cs:1270000,141.203200860167)
--(axis cs:1260000,140.491976612449)
--(axis cs:1250000,141.728419493904)
--(axis cs:1240000,142.416869517604)
--(axis cs:1230000,144.085613204982)
--(axis cs:1220000,140.529949829072)
--(axis cs:1210000,135.444445037044)
--(axis cs:1200000,130.835777055656)
--(axis cs:1190000,127.89682123772)
--(axis cs:1180000,125.650964287918)
--(axis cs:1170000,129.197092314257)
--(axis cs:1160000,128.373983591146)
--(axis cs:1150000,125.20441652124)
--(axis cs:1140000,122.066113218775)
--(axis cs:1130000,120.639783400714)
--(axis cs:1120000,125.921777875544)
--(axis cs:1110000,123.962387823297)
--(axis cs:1100000,119.755192210341)
--(axis cs:1090000,116.540765986718)
--(axis cs:1080000,110.529149820573)
--(axis cs:1070000,107.901774390354)
--(axis cs:1060000,105.949409642135)
--(axis cs:1050000,108.29486475302)
--(axis cs:1040000,110.516904507316)
--(axis cs:1030000,110.802675935657)
--(axis cs:1020000,108.92794567063)
--(axis cs:1010000,107.457467350272)
--(axis cs:1000000,105.912997042206)
--(axis cs:990000,102.52827874977)
--(axis cs:980000,101.034816423927)
--(axis cs:970000,97.7680588661473)
--(axis cs:960000,96.4800281393909)
--(axis cs:950000,95.0702960872702)
--(axis cs:940000,92.8499286684799)
--(axis cs:930000,91.2958215442044)
--(axis cs:920000,90.8971466191197)
--(axis cs:910000,88.6857055376783)
--(axis cs:900000,84.242336135158)
--(axis cs:890000,81.3679876517601)
--(axis cs:880000,79.0938796472491)
--(axis cs:870000,76.4756331836094)
--(axis cs:860000,75.0276059311629)
--(axis cs:850000,74.7907952921931)
--(axis cs:840000,72.3643423465019)
--(axis cs:830000,69.9030105301331)
--(axis cs:820000,70.0254411026918)
--(axis cs:810000,68.1415409376078)
--(axis cs:800000,66.7699581020968)
--(axis cs:790000,65.5831582795834)
--(axis cs:780000,64.6161678979126)
--(axis cs:770000,63.9071069974483)
--(axis cs:760000,64.5564797083008)
--(axis cs:750000,62.7655568310041)
--(axis cs:740000,62.3056696744973)
--(axis cs:730000,61.824626971572)
--(axis cs:720000,63.312566067864)
--(axis cs:710000,62.0348517560974)
--(axis cs:700000,60.7028560826892)
--(axis cs:690000,59.5782553089974)
--(axis cs:680000,57.4537807291569)
--(axis cs:670000,56.4727027565436)
--(axis cs:660000,57.9028903113264)
--(axis cs:650000,57.6126649141758)
--(axis cs:640000,58.1826595030805)
--(axis cs:630000,57.3171372500766)
--(axis cs:620000,55.2771915940192)
--(axis cs:610000,54.5571916925212)
--(axis cs:600000,53.2931519488845)
--(axis cs:590000,52.9659509154357)
--(axis cs:580000,51.6726099540782)
--(axis cs:570000,51.1434233354847)
--(axis cs:560000,49.9441044151483)
--(axis cs:550000,49.3648699450731)
--(axis cs:540000,47.3239233912175)
--(axis cs:530000,47.7108429395359)
--(axis cs:520000,45.7109913173055)
--(axis cs:510000,43.5952627622851)
--(axis cs:500000,41.4379432079192)
--(axis cs:490000,38.9111981420202)
--(axis cs:480000,37.5348277459318)
--(axis cs:470000,36.3680595412763)
--(axis cs:460000,35.0789884586783)
--(axis cs:450000,34.1237821995316)
--(axis cs:440000,32.8128445566458)
--(axis cs:430000,31.8192271400019)
--(axis cs:420000,31.6532726338156)
--(axis cs:410000,31.2595331626531)
--(axis cs:400000,29.7579462615218)
--(axis cs:390000,29.0760308209692)
--(axis cs:380000,28.6109235518976)
--(axis cs:370000,28.3582814961751)
--(axis cs:360000,28.1406123542729)
--(axis cs:350000,27.6050174109908)
--(axis cs:340000,26.924923825566)
--(axis cs:330000,25.6689446161865)
--(axis cs:320000,25.5834955070412)
--(axis cs:310000,25.3462947684332)
--(axis cs:300000,24.9442155612301)
--(axis cs:290000,23.9706346579686)
--(axis cs:280000,23.2693145538899)
--(axis cs:270000,22.7688476925264)
--(axis cs:260000,22.4582483658017)
--(axis cs:250000,21.6319326312804)
--(axis cs:240000,21.3987439793624)
--(axis cs:230000,20.687625231776)
--(axis cs:220000,20.2817518444526)
--(axis cs:210000,19.7422195575904)
--(axis cs:200000,19.3005765962536)
--(axis cs:190000,18.8620249879923)
--(axis cs:180000,18.4989441316609)
--(axis cs:170000,18.3756004495504)
--(axis cs:160000,17.8199388931683)
--(axis cs:150000,16.6856384812806)
--(axis cs:140000,15.5727652102413)
--(axis cs:130000,14.1310993032583)
--(axis cs:120000,12.5530587291735)
--(axis cs:110000,11.0288611103627)
--(axis cs:100000,9.59455601929118)
--(axis cs:90000,8.41955281726425)
--(axis cs:80000,7.20763328961119)
--(axis cs:70000,6.00173883210066)
--(axis cs:60000,4.62287451414228)
--(axis cs:50000,3.33166652085153)
--(axis cs:40000,2.27699360964051)
--(axis cs:30000,1.50698701215516)
--(axis cs:20000,1.25954692109512)
--(axis cs:10000,1.08546215442528)
--(axis cs:0,0.968694809009554)
--cycle;

\addplot [very thick, steelblue25130196]
table {%
0 0.719608650535947
10000 0.858384218763077
20000 1.022626699613
30000 1.25762102611002
40000 2.00839461638314
50000 2.95066666666667
60000 4.178
70000 5.46666666666667
80000 6.68666666666667
90000 7.95066666666667
100000 9.12866666666667
110000 10.5133333333333
120000 11.8766666666667
130000 13.2946666666667
140000 14.6233333333333
150000 15.7533333333333
160000 16.5253333333333
170000 16.774
180000 16.9546666666667
190000 17.448
200000 17.9806666666667
210000 18.482
220000 19.124
230000 19.6726666666667
240000 20.134
250000 20.2993333333333
260000 20.8413333333333
270000 21.0906666666667
280000 21.518
290000 22.2766666666667
300000 23.2946666666667
310000 23.6853333333333
320000 24.1213333333333
330000 24.384
340000 25.028
350000 25.8213333333333
360000 26.2053333333333
370000 26.6853333333333
380000 26.8806666666667
390000 26.9706666666667
400000 27.2313333333333
410000 28.278
420000 28.6073333333333
430000 28.7326666666667
440000 29.3886666666667
450000 30.0753333333333
460000 30.7226666666667
470000 31.4713333333333
480000 32.2426666666667
490000 33.1893333333333
500000 34.7273333333333
510000 36.2866666666667
520000 37.8473333333333
530000 39.0373333333333
540000 39.1206666666667
550000 40.6946666666667
560000 41.414
570000 42.6966666666667
580000 43.6046666666667
590000 44.4953333333333
600000 45.32
610000 46.1353333333333
620000 46.88
630000 47.9153333333333
640000 48.38
650000 48.356
660000 48.5466666666667
670000 47.8953333333333
680000 49.1546666666667
690000 50.3126666666667
700000 51.2233333333333
710000 51.5413333333333
720000 51.6513333333333
730000 49.962
740000 50.7986666666667
750000 51.518
760000 52.46
770000 52.2146666666667
780000 52.4446666666667
790000 53.6186666666667
800000 55.234
810000 56.11
820000 57.81
830000 58.428
840000 60.462
850000 61.7986666666667
860000 61.9426666666667
870000 63.114
880000 65.4913333333333
890000 68.4826666666667
900000 71.6513333333333
910000 74.452
920000 75.9486666666667
930000 77.638
940000 79.3013333333333
950000 80.8033333333333
960000 81.886
970000 83.3926666666667
980000 86.2493333333333
990000 89.422
1000000 90.868
1010000 90.6966666666667
1020000 90.2926666666667
1030000 91.1433333333333
1040000 91.9506666666667
1050000 91.7946666666667
1060000 91.808
1070000 92.9153333333334
1080000 94.5206666666667
1090000 98.1333333333333
1100000 100.338
1110000 101.855333333333
1120000 102.686666666667
1130000 101.2
1140000 102.844666666667
1150000 106.270666666667
1160000 109.454666666667
1170000 109.665333333333
1180000 109.732
1190000 111.948666666667
1200000 111.722
1210000 115.111333333333
1220000 117.316
1230000 120.649333333333
1240000 119.866
1250000 119.731333333333
1260000 118.6
1270000 119.874
1280000 119.474
1290000 119.657333333333
1300000 120.886666666667
1310000 123.071333333333
1320000 122.863333333333
1330000 125.364666666667
1340000 127.472666666667
1350000 129.574
1360000 130.915333333333
1370000 129.586
1380000 130.236
1390000 131.854
1400000 132.283333333333
1410000 133.736
1420000 134.364666666667
1430000 134.407333333333
1440000 135.336
1450000 136.222
1460000 137.784
1470000 138.318
1480000 140.360666666667
1490000 137.442666666667
1500000 136.941333333333
1510000 137.450666666667
1520000 137.712666666667
1530000 136.590666666667
1540000 139.466
1550000 142.020666666667
1560000 144.289333333333
1570000 147.626666666667
1580000 150.117333333333
1590000 152.303333333333
1600000 153.946666666667
1610000 157.760666666667
1620000 160.084
1630000 156.753333333333
1640000 156.86
1650000 161.410666666667
1660000 162.756666666667
1670000 163.077333333333
1680000 162.608666666667
1690000 165.424
1700000 163.185333333333
1710000 163.566
1720000 163.720666666667
1730000 161.068666666667
1740000 160.705333333333
1750000 160.652666666667
1760000 159.096
1770000 159.468
1780000 157.223333333333
1790000 156.594
1800000 152.955333333333
1810000 151.589333333333
1820000 152.983333333333
1830000 152.876
1840000 154.517333333333
1850000 154.616666666667
1860000 155.585333333333
1870000 154.518
1880000 159.660666666667
1890000 160.520666666667
1900000 160.780666666667
1910000 161.294
1920000 162.426666666667
1930000 163.786
1940000 165.812666666667
1950000 165.045333333333
1960000 166.111333333333
1970000 166.110666666667
1980000 168.448
1990000 169.643333333333
2000000 170.299333333333
2010000 170.437333333333
2020000 170.947333333333
2030000 173.958666666667
2040000 175.096
2050000 175.108
2060000 176.198666666667
2070000 174.667333333333
2080000 176.13
2090000 174.541333333333
2100000 173.355333333333
2110000 171.016
2120000 169.620666666667
2130000 170.446666666667
2140000 171.809333333333
2150000 170.532666666667
2160000 170.8
2170000 170.206
2180000 170.066
2190000 168.022
2200000 166.015333333333
2210000 167.660666666667
2220000 166.434666666667
2230000 165.276
2240000 165.153333333333
2250000 163.904
2260000 162.928666666667
2270000 165.634
2280000 165.371333333333
2290000 164.482666666667
2300000 164.306666666667
2310000 165.482
2320000 165.904666666667
2330000 162.474666666667
2340000 163.166
2350000 163.562666666667
2360000 163.736666666667
2370000 164.88
2380000 164.062
2390000 164.451333333333
2400000 163.055333333333
2410000 159.519333333333
2420000 157.994666666667
2430000 159.46
2440000 158.368666666667
2450000 162.21
2460000 162.354666666667
2470000 164.742
2480000 164.103333333333
2490000 164.868666666667
};
\addlegendentry{setting 2}
\end{groupplot}

\end{tikzpicture}


==> graphics/figures/reward-scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue10676147}{RGB}{106,76,147}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue25130196}{RGB}{25,130,196}
\definecolor{tomato2558994}{RGB}{255,89,94}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Breakout (Hybrid model)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Environment steps},
xmajorgrids,
xmin=0, xmax=2500000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5},
y grid style={darkgray176},
ylabel={Score},
ymajorgrids,
ymin=-10, ymax=180,
ytick style={color=black}
]
\path [draw=steelblue25130196, fill=steelblue25130196, opacity=0.2]
(axis cs:0,0.900172444034087)
--(axis cs:0,0.540962621727549)
--(axis cs:10000,0.681921206562315)
--(axis cs:20000,0.997786888328655)
--(axis cs:30000,1.51910347829159)
--(axis cs:40000,2.26119541637777)
--(axis cs:50000,3.3111813340592)
--(axis cs:60000,4.67841117340231)
--(axis cs:70000,6.11617196177423)
--(axis cs:80000,7.43283961355489)
--(axis cs:90000,9.12704799544113)
--(axis cs:100000,10.6051311818377)
--(axis cs:110000,11.9147545903422)
--(axis cs:120000,13.5178469473914)
--(axis cs:130000,14.7784602044571)
--(axis cs:140000,15.9713327209957)
--(axis cs:150000,17.4333905925923)
--(axis cs:160000,18.3885224008008)
--(axis cs:170000,18.3499348911281)
--(axis cs:180000,17.3399359485504)
--(axis cs:190000,17.8078870611682)
--(axis cs:200000,18.2294228688909)
--(axis cs:210000,18.3665783270445)
--(axis cs:220000,18.6451684329524)
--(axis cs:230000,18.8531609359308)
--(axis cs:240000,18.9627727354354)
--(axis cs:250000,19.0226383759918)
--(axis cs:260000,18.9079743047105)
--(axis cs:270000,19.0423132361716)
--(axis cs:280000,19.2698489200032)
--(axis cs:290000,19.4924188070962)
--(axis cs:300000,19.6221192544801)
--(axis cs:310000,19.7166258962028)
--(axis cs:320000,20.4989354805595)
--(axis cs:330000,20.8264865551323)
--(axis cs:340000,20.4979230290686)
--(axis cs:350000,20.4078024383359)
--(axis cs:360000,21.2779254912846)
--(axis cs:370000,21.7959882313448)
--(axis cs:380000,22.3448973196338)
--(axis cs:390000,22.9146942558057)
--(axis cs:400000,23.4481784195096)
--(axis cs:410000,24.1096193349151)
--(axis cs:420000,24.2562672147192)
--(axis cs:430000,24.2478504057116)
--(axis cs:440000,24.9986657836647)
--(axis cs:450000,25.5881047867256)
--(axis cs:460000,25.7956281981994)
--(axis cs:470000,26.2861464266478)
--(axis cs:480000,25.5447075393744)
--(axis cs:490000,26.3797217363118)
--(axis cs:500000,25.4877345609827)
--(axis cs:510000,25.5664102118768)
--(axis cs:520000,25.4493266751662)
--(axis cs:530000,25.7772077970187)
--(axis cs:540000,26.0682444601643)
--(axis cs:550000,26.3971894655275)
--(axis cs:560000,26.3689764471988)
--(axis cs:570000,26.3590381818187)
--(axis cs:580000,26.0295570156437)
--(axis cs:590000,26.734365347928)
--(axis cs:600000,27.0651744551549)
--(axis cs:610000,27.6975281044488)
--(axis cs:620000,27.6661548105868)
--(axis cs:630000,26.8932240680054)
--(axis cs:640000,27.2576134676964)
--(axis cs:650000,27.4776725275949)
--(axis cs:660000,27.4934332072371)
--(axis cs:670000,27.8027717160933)
--(axis cs:680000,27.9334632042857)
--(axis cs:690000,28.2595890796869)
--(axis cs:700000,28.6765398365329)
--(axis cs:710000,28.6071188690384)
--(axis cs:720000,28.967967961388)
--(axis cs:730000,28.96315615836)
--(axis cs:740000,29.0609761576122)
--(axis cs:750000,30.4166434981767)
--(axis cs:760000,31.0163593812067)
--(axis cs:770000,32.0341123012704)
--(axis cs:780000,32.6772098699471)
--(axis cs:790000,32.9361718136283)
--(axis cs:800000,33.8977742427521)
--(axis cs:810000,34.3753841419616)
--(axis cs:820000,35.2063585473544)
--(axis cs:830000,34.8966584281796)
--(axis cs:840000,34.8949075292277)
--(axis cs:850000,34.4392667776044)
--(axis cs:860000,35.9602195284113)
--(axis cs:870000,36.5495025321666)
--(axis cs:880000,37.9541917230267)
--(axis cs:890000,37.9835339373175)
--(axis cs:900000,38.7174007672635)
--(axis cs:910000,39.5141107154405)
--(axis cs:920000,39.8374889533506)
--(axis cs:930000,40.1461658937918)
--(axis cs:940000,41.3719642143856)
--(axis cs:950000,42.6443866711337)
--(axis cs:960000,43.3173195030243)
--(axis cs:970000,44.145419241514)
--(axis cs:980000,44.7632212191141)
--(axis cs:990000,46.2757490358854)
--(axis cs:1000000,33.0038070982377)
--(axis cs:1010000,30.6399710643067)
--(axis cs:1020000,31.9452562425694)
--(axis cs:1030000,34.3334842771615)
--(axis cs:1040000,34.2144227912035)
--(axis cs:1050000,34.4675295885751)
--(axis cs:1060000,36.3093203559947)
--(axis cs:1070000,38.4101888656395)
--(axis cs:1080000,40.3644408020083)
--(axis cs:1090000,42.7698019014914)
--(axis cs:1100000,45.4866732800644)
--(axis cs:1110000,47.0027840430118)
--(axis cs:1120000,47.7251186497892)
--(axis cs:1130000,46.8038661069781)
--(axis cs:1140000,47.7230117013983)
--(axis cs:1150000,45.5513021971493)
--(axis cs:1160000,45.8231278108098)
--(axis cs:1170000,45.8591071471645)
--(axis cs:1180000,45.4368795397284)
--(axis cs:1190000,46.7734720374504)
--(axis cs:1200000,47.1003031313175)
--(axis cs:1210000,48.0372753841336)
--(axis cs:1220000,48.8432344742062)
--(axis cs:1230000,48.3769307335422)
--(axis cs:1240000,47.904323893648)
--(axis cs:1250000,47.6118786469997)
--(axis cs:1260000,48.6731648174504)
--(axis cs:1270000,49.5498370458034)
--(axis cs:1280000,48.0396169246007)
--(axis cs:1290000,45.1688320842677)
--(axis cs:1300000,42.2250093821965)
--(axis cs:1310000,40.3329279598519)
--(axis cs:1320000,40.3551107046348)
--(axis cs:1330000,40.6283718358026)
--(axis cs:1340000,41.8031003213665)
--(axis cs:1350000,42.0812642993164)
--(axis cs:1360000,42.1206921305167)
--(axis cs:1370000,40.3329156781546)
--(axis cs:1380000,40.5535610729013)
--(axis cs:1390000,41.7418805126443)
--(axis cs:1400000,42.6347239560195)
--(axis cs:1410000,43.5442623182894)
--(axis cs:1420000,42.9491101376103)
--(axis cs:1430000,42.9577744344159)
--(axis cs:1440000,40.9830173075748)
--(axis cs:1450000,40.2377649941525)
--(axis cs:1460000,40.5003266157329)
--(axis cs:1470000,39.5294155936873)
--(axis cs:1480000,39.6341841864061)
--(axis cs:1490000,40.4014109401207)
--(axis cs:1500000,40.7937439956938)
--(axis cs:1510000,41.4916184859028)
--(axis cs:1520000,41.4144635552085)
--(axis cs:1530000,43.727670760742)
--(axis cs:1540000,45.8138355379689)
--(axis cs:1550000,47.5204506309105)
--(axis cs:1560000,47.2881484370093)
--(axis cs:1570000,47.5401786284002)
--(axis cs:1580000,48.1068742834534)
--(axis cs:1590000,50.0510669987601)
--(axis cs:1600000,49.5713760042131)
--(axis cs:1610000,48.814185502717)
--(axis cs:1620000,48.3614909643731)
--(axis cs:1630000,48.9028521605074)
--(axis cs:1640000,48.5203327857667)
--(axis cs:1650000,49.8447301533615)
--(axis cs:1660000,49.2526477133807)
--(axis cs:1670000,51.3102605007855)
--(axis cs:1680000,52.565885859767)
--(axis cs:1690000,54.274956924957)
--(axis cs:1700000,56.3537274125182)
--(axis cs:1710000,56.4510701525089)
--(axis cs:1720000,57.7797401289911)
--(axis cs:1730000,59.3127256342937)
--(axis cs:1740000,61.6103885998591)
--(axis cs:1750000,63.3344535012807)
--(axis cs:1760000,64.3448479556969)
--(axis cs:1770000,64.3583116368104)
--(axis cs:1780000,62.2852361574206)
--(axis cs:1790000,59.2067211303884)
--(axis cs:1800000,57.1314460135423)
--(axis cs:1810000,57.2568060620347)
--(axis cs:1820000,56.9867563069409)
--(axis cs:1830000,54.6694095389868)
--(axis cs:1840000,55.6820354942366)
--(axis cs:1850000,58.0133324902716)
--(axis cs:1860000,60.1511252608265)
--(axis cs:1870000,62.2487133551769)
--(axis cs:1880000,62.614658657014)
--(axis cs:1890000,63.4712317844276)
--(axis cs:1900000,64.6650934369805)
--(axis cs:1910000,66.7285112103473)
--(axis cs:1920000,67.7313717822584)
--(axis cs:1930000,68.8618428726041)
--(axis cs:1940000,66.6014059838169)
--(axis cs:1950000,65.7698390209648)
--(axis cs:1960000,64.2724786646545)
--(axis cs:1970000,62.8225417871463)
--(axis cs:1980000,63.17570191515)
--(axis cs:1990000,62.5744310977819)
--(axis cs:2000000,61.0535488303045)
--(axis cs:2010000,59.5001630386757)
--(axis cs:2020000,60.3975760417301)
--(axis cs:2030000,60.7356390851604)
--(axis cs:2040000,64.1189525053648)
--(axis cs:2050000,68.6552289369302)
--(axis cs:2060000,71.0250661524708)
--(axis cs:2070000,72.971362381735)
--(axis cs:2080000,76.1830683159994)
--(axis cs:2090000,76.414772242898)
--(axis cs:2100000,72.8022537858304)
--(axis cs:2110000,71.9909894467448)
--(axis cs:2120000,72.0674430923559)
--(axis cs:2130000,72.2735828112542)
--(axis cs:2140000,72.3099061173358)
--(axis cs:2150000,70.6844104394749)
--(axis cs:2160000,66.0540604823947)
--(axis cs:2170000,63.1197213036589)
--(axis cs:2180000,60.9989635113806)
--(axis cs:2190000,62.5866277179407)
--(axis cs:2200000,60.7699045889518)
--(axis cs:2210000,62.5535734834666)
--(axis cs:2220000,62.3204012276191)
--(axis cs:2230000,64.4527789062629)
--(axis cs:2240000,65.1572907775003)
--(axis cs:2250000,68.0336874116586)
--(axis cs:2260000,68.3185867812496)
--(axis cs:2270000,70.0862370702113)
--(axis cs:2280000,67.1790441802332)
--(axis cs:2290000,65.8882052173164)
--(axis cs:2300000,66.391042897801)
--(axis cs:2310000,68.0143153003031)
--(axis cs:2320000,65.7276284209499)
--(axis cs:2330000,64.0380743303568)
--(axis cs:2340000,61.9873796834233)
--(axis cs:2350000,61.1590204969259)
--(axis cs:2360000,58.3448064643892)
--(axis cs:2370000,57.7877066389487)
--(axis cs:2380000,51.3350614445295)
--(axis cs:2390000,51.8243318787355)
--(axis cs:2400000,52.7067279983388)
--(axis cs:2410000,50.9066779865945)
--(axis cs:2420000,51.8746793404992)
--(axis cs:2430000,51.6584919120587)
--(axis cs:2440000,53.9505263582563)
--(axis cs:2450000,56.1335820266488)
--(axis cs:2460000,56.3631443814546)
--(axis cs:2470000,55.8622924962858)
--(axis cs:2480000,56.166272891398)
--(axis cs:2490000,59.4650435957758)
--(axis cs:2490000,108.747756404224)
--(axis cs:2490000,108.747756404224)
--(axis cs:2480000,109.084927108602)
--(axis cs:2470000,109.828907503714)
--(axis cs:2460000,111.067255618545)
--(axis cs:2450000,109.581617973351)
--(axis cs:2440000,106.676673641744)
--(axis cs:2430000,104.397508087941)
--(axis cs:2420000,106.973320659501)
--(axis cs:2410000,110.786122013406)
--(axis cs:2400000,111.227672001661)
--(axis cs:2390000,111.292468121265)
--(axis cs:2380000,109.831338555471)
--(axis cs:2370000,110.098693361051)
--(axis cs:2360000,108.440793535611)
--(axis cs:2350000,106.108179503074)
--(axis cs:2340000,103.126220316577)
--(axis cs:2330000,100.616325669643)
--(axis cs:2320000,98.8355715790501)
--(axis cs:2310000,99.6064846996969)
--(axis cs:2300000,99.042557102199)
--(axis cs:2290000,98.0349947826836)
--(axis cs:2280000,98.8465558197668)
--(axis cs:2270000,98.0385629297887)
--(axis cs:2260000,99.1566132187504)
--(axis cs:2250000,97.1519125883413)
--(axis cs:2240000,101.1291092225)
--(axis cs:2230000,98.8592210937371)
--(axis cs:2220000,96.8587987723808)
--(axis cs:2210000,100.640026516533)
--(axis cs:2200000,99.3516954110482)
--(axis cs:2190000,98.4117722820593)
--(axis cs:2180000,99.6554364886194)
--(axis cs:2170000,100.833878696341)
--(axis cs:2160000,100.721939517605)
--(axis cs:2150000,105.398789560525)
--(axis cs:2140000,105.070893882664)
--(axis cs:2130000,104.145617188746)
--(axis cs:2120000,102.054156907644)
--(axis cs:2110000,102.855410553255)
--(axis cs:2100000,101.42014621417)
--(axis cs:2090000,101.172427757102)
--(axis cs:2080000,101.028131684001)
--(axis cs:2070000,100.820637618265)
--(axis cs:2060000,98.2693338475292)
--(axis cs:2050000,98.4247710630698)
--(axis cs:2040000,99.3962474946352)
--(axis cs:2030000,96.2723609148396)
--(axis cs:2020000,95.6856239582698)
--(axis cs:2010000,97.4198369613243)
--(axis cs:2000000,94.0856511696955)
--(axis cs:1990000,93.4447689022181)
--(axis cs:1980000,95.05309808485)
--(axis cs:1970000,94.4190582128537)
--(axis cs:1960000,92.4731213353455)
--(axis cs:1950000,92.3821609790352)
--(axis cs:1940000,95.913794016183)
--(axis cs:1930000,96.3301571273959)
--(axis cs:1920000,99.8686282177415)
--(axis cs:1910000,100.890688789653)
--(axis cs:1900000,100.074106563019)
--(axis cs:1890000,102.655168215572)
--(axis cs:1880000,106.073341342986)
--(axis cs:1870000,104.588086644823)
--(axis cs:1860000,103.266474739174)
--(axis cs:1850000,102.465067509728)
--(axis cs:1840000,100.367564505763)
--(axis cs:1830000,101.236190461013)
--(axis cs:1820000,100.310843693059)
--(axis cs:1810000,98.0087939379653)
--(axis cs:1800000,97.7533539864576)
--(axis cs:1790000,97.5708788696116)
--(axis cs:1780000,96.9115638425795)
--(axis cs:1770000,96.1616883631896)
--(axis cs:1760000,93.1847520443031)
--(axis cs:1750000,91.8047464987193)
--(axis cs:1740000,92.4872114001409)
--(axis cs:1730000,92.6184743657064)
--(axis cs:1720000,92.290659871009)
--(axis cs:1710000,93.9105298474911)
--(axis cs:1700000,96.6334725874818)
--(axis cs:1690000,98.795443075043)
--(axis cs:1680000,97.118914140233)
--(axis cs:1670000,94.4177394992145)
--(axis cs:1660000,91.8209522866193)
--(axis cs:1650000,90.5648698466385)
--(axis cs:1640000,87.8620672142333)
--(axis cs:1630000,85.5435478394926)
--(axis cs:1620000,84.3601090356269)
--(axis cs:1610000,83.709014497283)
--(axis cs:1600000,81.2286239957869)
--(axis cs:1590000,78.3697330012398)
--(axis cs:1580000,73.9731257165466)
--(axis cs:1570000,71.5702213715998)
--(axis cs:1560000,68.6174515629907)
--(axis cs:1550000,67.4955493690895)
--(axis cs:1540000,66.1109644620311)
--(axis cs:1530000,69.235529239258)
--(axis cs:1520000,70.7583364447915)
--(axis cs:1510000,70.0971815140972)
--(axis cs:1500000,71.6478560043062)
--(axis cs:1490000,69.3041890598793)
--(axis cs:1480000,69.8234158135939)
--(axis cs:1470000,70.5393844063127)
--(axis cs:1460000,70.4468733842671)
--(axis cs:1450000,71.1526350058475)
--(axis cs:1440000,71.1593826924252)
--(axis cs:1430000,70.7686255655841)
--(axis cs:1420000,67.8316898623897)
--(axis cs:1410000,65.9485376817106)
--(axis cs:1400000,64.9860760439805)
--(axis cs:1390000,65.4901194873557)
--(axis cs:1380000,64.4752389270987)
--(axis cs:1370000,64.5710843218454)
--(axis cs:1360000,64.4233078694833)
--(axis cs:1350000,62.1299357006836)
--(axis cs:1340000,61.2512996786335)
--(axis cs:1330000,61.8468281641974)
--(axis cs:1320000,62.0288892953652)
--(axis cs:1310000,62.8798720401481)
--(axis cs:1300000,64.2965906178035)
--(axis cs:1290000,65.5351679157323)
--(axis cs:1280000,66.8051830753993)
--(axis cs:1270000,66.7749629541966)
--(axis cs:1260000,66.5684351825496)
--(axis cs:1250000,65.9545213530003)
--(axis cs:1240000,65.090876106352)
--(axis cs:1230000,67.8998692664578)
--(axis cs:1220000,68.0575655257937)
--(axis cs:1210000,69.4507246158664)
--(axis cs:1200000,67.9764968686825)
--(axis cs:1190000,67.0345279625496)
--(axis cs:1180000,66.5583204602716)
--(axis cs:1170000,66.4336928528355)
--(axis cs:1160000,66.7016721891902)
--(axis cs:1150000,67.2566978028507)
--(axis cs:1140000,66.7873882986017)
--(axis cs:1130000,63.5433338930219)
--(axis cs:1120000,61.6796813502108)
--(axis cs:1110000,60.5492159569882)
--(axis cs:1100000,60.3037267199356)
--(axis cs:1090000,60.1245980985086)
--(axis cs:1080000,58.7203591979917)
--(axis cs:1070000,58.6682111343606)
--(axis cs:1060000,58.2826796440053)
--(axis cs:1050000,57.2252704114249)
--(axis cs:1040000,55.8367772087965)
--(axis cs:1030000,56.0185157228385)
--(axis cs:1020000,55.0707437574306)
--(axis cs:1010000,55.2352289356933)
--(axis cs:1000000,54.1977929017623)
--(axis cs:990000,51.6874509641146)
--(axis cs:980000,52.4543787808859)
--(axis cs:970000,54.059380758486)
--(axis cs:960000,53.4618804969757)
--(axis cs:950000,52.2356133288663)
--(axis cs:940000,53.0504357856144)
--(axis cs:930000,52.0138341062082)
--(axis cs:920000,51.6121110466494)
--(axis cs:910000,52.6026892845595)
--(axis cs:900000,51.6985992327365)
--(axis cs:890000,51.0596660626825)
--(axis cs:880000,50.5530082769733)
--(axis cs:870000,50.8968974678335)
--(axis cs:860000,52.8893804715887)
--(axis cs:850000,51.7863332223956)
--(axis cs:840000,50.8234924707723)
--(axis cs:830000,51.4153415718203)
--(axis cs:820000,52.0352414526456)
--(axis cs:810000,52.9174158580384)
--(axis cs:800000,52.5566257572479)
--(axis cs:790000,52.0078281863716)
--(axis cs:780000,50.3307901300529)
--(axis cs:770000,51.3434876987296)
--(axis cs:760000,52.6300406187933)
--(axis cs:750000,51.2073565018233)
--(axis cs:740000,50.3726238423878)
--(axis cs:730000,49.02084384164)
--(axis cs:720000,47.505632038612)
--(axis cs:710000,48.0680811309616)
--(axis cs:700000,46.6642601634671)
--(axis cs:690000,45.358010920313)
--(axis cs:680000,43.9481367957143)
--(axis cs:670000,43.5460282839067)
--(axis cs:660000,42.9225667927629)
--(axis cs:650000,41.7287274724051)
--(axis cs:640000,40.2783865323036)
--(axis cs:630000,38.7595759319946)
--(axis cs:620000,37.2746451894132)
--(axis cs:610000,36.4480718955512)
--(axis cs:600000,35.1764255448451)
--(axis cs:590000,34.417634652072)
--(axis cs:580000,33.9208429843563)
--(axis cs:570000,32.4697618181813)
--(axis cs:560000,31.4758235528012)
--(axis cs:550000,30.5132105344726)
--(axis cs:540000,29.8693555398357)
--(axis cs:530000,29.2451922029813)
--(axis cs:520000,29.2194733248338)
--(axis cs:510000,28.5119897881232)
--(axis cs:500000,28.1522654390173)
--(axis cs:490000,28.5258782636882)
--(axis cs:480000,28.7080924606256)
--(axis cs:470000,28.5074535733522)
--(axis cs:460000,27.7531718018006)
--(axis cs:450000,29.0998952132744)
--(axis cs:440000,28.7837342163353)
--(axis cs:430000,28.8385495942884)
--(axis cs:420000,27.8893327852808)
--(axis cs:410000,27.7175806650849)
--(axis cs:400000,27.3758215804904)
--(axis cs:390000,27.3557057441943)
--(axis cs:380000,27.4151026803662)
--(axis cs:370000,26.5272117686552)
--(axis cs:360000,26.3780745087154)
--(axis cs:350000,26.0673975616641)
--(axis cs:340000,25.5180769709314)
--(axis cs:330000,24.9671134448677)
--(axis cs:320000,24.3074645194405)
--(axis cs:310000,24.0801741037972)
--(axis cs:300000,23.4658807455199)
--(axis cs:290000,22.5635811929038)
--(axis cs:280000,22.1749510799968)
--(axis cs:270000,22.2584867638284)
--(axis cs:260000,22.0712256952895)
--(axis cs:250000,21.6669616240082)
--(axis cs:240000,21.7268272645646)
--(axis cs:230000,21.8636390640692)
--(axis cs:220000,21.5596315670476)
--(axis cs:210000,21.7902216729555)
--(axis cs:200000,22.4569771311091)
--(axis cs:190000,23.2481129388318)
--(axis cs:180000,22.2360640514496)
--(axis cs:170000,21.4340651088719)
--(axis cs:160000,20.3138775991992)
--(axis cs:150000,18.8578094074077)
--(axis cs:140000,17.3358672790044)
--(axis cs:130000,15.7351397955429)
--(axis cs:120000,14.1525530526086)
--(axis cs:110000,12.4468454096578)
--(axis cs:100000,11.0492688181623)
--(axis cs:90000,9.67455200455887)
--(axis cs:80000,8.2567603864451)
--(axis cs:70000,6.51422803822577)
--(axis cs:60000,5.25118882659769)
--(axis cs:50000,3.7912186659408)
--(axis cs:40000,2.51817368931329)
--(axis cs:30000,1.72023239250507)
--(axis cs:20000,1.22657722298613)
--(axis cs:10000,0.98444767495109)
--(axis cs:0,0.900172444034087)
--cycle;

\path [draw=darkslateblue10676147, fill=darkslateblue10676147, opacity=0.2]
(axis cs:0,0.959766564933241)
--(axis cs:0,0.546974313236209)
--(axis cs:10000,0.663267511469321)
--(axis cs:20000,0.877941597599196)
--(axis cs:30000,1.14845919492859)
--(axis cs:40000,1.79597740275273)
--(axis cs:50000,3.07587403469069)
--(axis cs:60000,4.31497812422711)
--(axis cs:70000,5.63447625984116)
--(axis cs:80000,6.50542571245044)
--(axis cs:90000,7.39502888968376)
--(axis cs:100000,8.31532366549403)
--(axis cs:110000,9.46831443110992)
--(axis cs:120000,10.4850885119814)
--(axis cs:130000,11.2528977778228)
--(axis cs:140000,11.1225030875191)
--(axis cs:150000,10.3900527711297)
--(axis cs:160000,10.6833481954798)
--(axis cs:170000,11.0349262153995)
--(axis cs:180000,11.4606156454857)
--(axis cs:190000,11.4434320784384)
--(axis cs:200000,11.9736690500774)
--(axis cs:210000,12.2287819993279)
--(axis cs:220000,12.5479829812685)
--(axis cs:230000,12.4777699729692)
--(axis cs:240000,12.3140615058993)
--(axis cs:250000,12.7706105319852)
--(axis cs:260000,12.8717211889669)
--(axis cs:270000,13.1939713244848)
--(axis cs:280000,13.2983959874517)
--(axis cs:290000,13.8397793919684)
--(axis cs:300000,14.2818414144154)
--(axis cs:310000,14.5192735329288)
--(axis cs:320000,14.6208495432575)
--(axis cs:330000,14.2057297872576)
--(axis cs:340000,14.1342731636574)
--(axis cs:350000,15.3080638165133)
--(axis cs:360000,15.7481011466433)
--(axis cs:370000,16.1373586047979)
--(axis cs:380000,16.1040787271367)
--(axis cs:390000,17.0923791754301)
--(axis cs:400000,17.5464201065089)
--(axis cs:410000,18.116317888837)
--(axis cs:420000,19.2682016802523)
--(axis cs:430000,19.7851557646807)
--(axis cs:440000,20.369686432122)
--(axis cs:450000,20.61364024156)
--(axis cs:460000,19.9445635098215)
--(axis cs:470000,20.3378007434256)
--(axis cs:480000,20.3312305260203)
--(axis cs:490000,20.6274990075241)
--(axis cs:500000,20.6570504988104)
--(axis cs:510000,20.6482776985998)
--(axis cs:520000,20.5628972022578)
--(axis cs:530000,22.243454963389)
--(axis cs:540000,22.7593700163671)
--(axis cs:550000,22.2446777990694)
--(axis cs:560000,23.1391621872132)
--(axis cs:570000,23.1671689448086)
--(axis cs:580000,23.6164016625082)
--(axis cs:590000,24.5945652200037)
--(axis cs:600000,25.1550426469242)
--(axis cs:610000,25.8733273780542)
--(axis cs:620000,26.3514716201359)
--(axis cs:630000,25.4200036036043)
--(axis cs:640000,24.9726729420013)
--(axis cs:650000,24.7496296856206)
--(axis cs:660000,24.944725941375)
--(axis cs:670000,26.0098687750248)
--(axis cs:680000,26.7586440787582)
--(axis cs:690000,27.6015470248515)
--(axis cs:700000,27.5586824345758)
--(axis cs:710000,27.4556131696247)
--(axis cs:720000,27.9460619570127)
--(axis cs:730000,28.4757698648302)
--(axis cs:740000,29.1602785409378)
--(axis cs:750000,30.117808764138)
--(axis cs:760000,29.7543013605959)
--(axis cs:770000,30.709727272371)
--(axis cs:780000,31.9524956026379)
--(axis cs:790000,32.0430903357123)
--(axis cs:800000,31.399479785246)
--(axis cs:810000,31.2141015000645)
--(axis cs:820000,32.0817485582573)
--(axis cs:830000,33.6957582481614)
--(axis cs:840000,34.4005973645927)
--(axis cs:850000,34.5825647548317)
--(axis cs:860000,34.6536396084313)
--(axis cs:870000,34.1994214734807)
--(axis cs:880000,33.9917071662856)
--(axis cs:890000,34.9052142135479)
--(axis cs:900000,35.0873388389693)
--(axis cs:910000,36.0003983483571)
--(axis cs:920000,36.5581815056359)
--(axis cs:930000,37.8981071282197)
--(axis cs:940000,38.0478515186937)
--(axis cs:950000,38.0373752842519)
--(axis cs:960000,40.0410882866295)
--(axis cs:970000,42.4764864237781)
--(axis cs:980000,42.7691601512449)
--(axis cs:990000,44.4186719870479)
--(axis cs:1000000,47.6709802059641)
--(axis cs:1010000,49.3949152099813)
--(axis cs:1020000,51.4444036176095)
--(axis cs:1030000,50.0015744027746)
--(axis cs:1040000,47.8030348949213)
--(axis cs:1050000,48.156017954396)
--(axis cs:1060000,48.7830805888743)
--(axis cs:1070000,44.1950590661365)
--(axis cs:1080000,37.6189267810708)
--(axis cs:1090000,36.1396536829217)
--(axis cs:1100000,32.4864641240688)
--(axis cs:1110000,32.9302679269947)
--(axis cs:1120000,33.1980442537486)
--(axis cs:1130000,34.0689187246376)
--(axis cs:1140000,36.7435687280499)
--(axis cs:1150000,40.362897070248)
--(axis cs:1160000,40.087884142506)
--(axis cs:1170000,39.3232863625128)
--(axis cs:1180000,37.865681575189)
--(axis cs:1190000,34.9315367205512)
--(axis cs:1200000,32.8296324698026)
--(axis cs:1210000,30.8637403911321)
--(axis cs:1220000,27.2935215157572)
--(axis cs:1230000,27.1856359190467)
--(axis cs:1240000,31.4320223056518)
--(axis cs:1250000,35.5623314721229)
--(axis cs:1260000,40.2235028870144)
--(axis cs:1270000,43.1053369611136)
--(axis cs:1280000,47.6521576072466)
--(axis cs:1290000,53.3722682233241)
--(axis cs:1300000,59.6441918855166)
--(axis cs:1310000,64.7905662193904)
--(axis cs:1320000,68.2604173269322)
--(axis cs:1330000,68.2291216543464)
--(axis cs:1340000,70.7608238859181)
--(axis cs:1350000,66.8822180790156)
--(axis cs:1360000,65.4021847644715)
--(axis cs:1370000,66.2988287633796)
--(axis cs:1380000,67.6864026466547)
--(axis cs:1390000,61.578841938143)
--(axis cs:1400000,58.840801236586)
--(axis cs:1410000,55.4492640908574)
--(axis cs:1420000,53.8829065404332)
--(axis cs:1430000,54.2049838188121)
--(axis cs:1440000,54.2602941329383)
--(axis cs:1450000,55.0549625854714)
--(axis cs:1460000,55.6579935379469)
--(axis cs:1470000,56.7671382563121)
--(axis cs:1480000,59.5306284728479)
--(axis cs:1490000,61.6166510210811)
--(axis cs:1500000,60.5521363278062)
--(axis cs:1510000,59.436353903632)
--(axis cs:1520000,59.7766070338001)
--(axis cs:1530000,59.0930195846076)
--(axis cs:1540000,59.7109198317421)
--(axis cs:1550000,59.7150604311533)
--(axis cs:1560000,60.8784447154319)
--(axis cs:1570000,60.0108213338984)
--(axis cs:1580000,61.3415161533557)
--(axis cs:1590000,61.8066699094148)
--(axis cs:1600000,61.3855841753768)
--(axis cs:1610000,63.4530330879908)
--(axis cs:1620000,60.9841061251898)
--(axis cs:1630000,61.4051715567383)
--(axis cs:1640000,61.0165782801502)
--(axis cs:1650000,59.4907721954313)
--(axis cs:1660000,61.1893396486557)
--(axis cs:1670000,59.8782532734348)
--(axis cs:1680000,59.3870552376197)
--(axis cs:1690000,57.0614753342154)
--(axis cs:1700000,54.4589682462803)
--(axis cs:1710000,53.4196531662754)
--(axis cs:1720000,54.3087494457186)
--(axis cs:1730000,53.795272501619)
--(axis cs:1740000,51.6673163940165)
--(axis cs:1750000,50.8563749259309)
--(axis cs:1760000,52.5619581983243)
--(axis cs:1770000,53.8866214358367)
--(axis cs:1780000,55.9609253111451)
--(axis cs:1790000,56.9027093530791)
--(axis cs:1800000,59.166895084708)
--(axis cs:1810000,60.6652431514623)
--(axis cs:1820000,59.8149142370531)
--(axis cs:1830000,59.7117241451903)
--(axis cs:1840000,62.2423559754398)
--(axis cs:1850000,62.8883183561549)
--(axis cs:1860000,64.9195189287314)
--(axis cs:1870000,64.5841531618165)
--(axis cs:1880000,67.1563466198663)
--(axis cs:1890000,67.9713017829603)
--(axis cs:1900000,68.7276594040401)
--(axis cs:1910000,69.7890803622676)
--(axis cs:1920000,70.8602120022142)
--(axis cs:1930000,70.1950566654998)
--(axis cs:1940000,70.5205330248289)
--(axis cs:1950000,68.7696905257405)
--(axis cs:1960000,64.7235718057196)
--(axis cs:1970000,64.8793902996813)
--(axis cs:1980000,66.2472484493811)
--(axis cs:1990000,70.7413018027925)
--(axis cs:2000000,68.0843955258381)
--(axis cs:2010000,67.5282871339801)
--(axis cs:2020000,68.8430348690277)
--(axis cs:2030000,69.8832443973989)
--(axis cs:2040000,66.4414285877196)
--(axis cs:2050000,63.227266215265)
--(axis cs:2060000,62.9234242933322)
--(axis cs:2070000,63.4472157352659)
--(axis cs:2080000,66.406898205414)
--(axis cs:2090000,68.6967282782099)
--(axis cs:2100000,71.6382879649286)
--(axis cs:2110000,75.2341549918422)
--(axis cs:2120000,76.6660401928088)
--(axis cs:2130000,77.6284474176742)
--(axis cs:2140000,78.8398144606683)
--(axis cs:2150000,80.2471016375194)
--(axis cs:2160000,82.487058148975)
--(axis cs:2170000,85.8709057952073)
--(axis cs:2180000,90.2298800084795)
--(axis cs:2190000,92.4142317733915)
--(axis cs:2200000,95.010168864094)
--(axis cs:2210000,96.7132961677454)
--(axis cs:2220000,96.5800820550659)
--(axis cs:2230000,95.2124848759976)
--(axis cs:2240000,92.3296723488162)
--(axis cs:2250000,91.6354033122324)
--(axis cs:2260000,88.5508862688782)
--(axis cs:2270000,88.0999124148396)
--(axis cs:2280000,84.498798992134)
--(axis cs:2290000,83.0842225153985)
--(axis cs:2300000,80.2262528548155)
--(axis cs:2310000,79.3172228018642)
--(axis cs:2320000,80.3619211889047)
--(axis cs:2330000,80.5611314291099)
--(axis cs:2340000,76.6658491986648)
--(axis cs:2350000,75.5715932118289)
--(axis cs:2360000,75.3335771520895)
--(axis cs:2370000,73.8518879348355)
--(axis cs:2380000,76.8857848591508)
--(axis cs:2390000,77.8132921333386)
--(axis cs:2400000,82.0018689715947)
--(axis cs:2410000,84.0591031836277)
--(axis cs:2420000,82.482936798928)
--(axis cs:2430000,82.8042569409702)
--(axis cs:2440000,85.4729641505937)
--(axis cs:2450000,89.6639418526726)
--(axis cs:2460000,93.6901465035134)
--(axis cs:2470000,92.7554624702303)
--(axis cs:2480000,93.9856138942048)
--(axis cs:2490000,96.3774843233996)
--(axis cs:2490000,139.2705156766)
--(axis cs:2490000,139.2705156766)
--(axis cs:2480000,135.267719439129)
--(axis cs:2470000,137.169870863103)
--(axis cs:2460000,140.848520163153)
--(axis cs:2450000,138.306724813994)
--(axis cs:2440000,132.159035849406)
--(axis cs:2430000,127.76374305903)
--(axis cs:2420000,126.517063201072)
--(axis cs:2410000,138.004896816372)
--(axis cs:2400000,136.270131028405)
--(axis cs:2390000,130.197374533328)
--(axis cs:2380000,123.274215140849)
--(axis cs:2370000,119.492112065164)
--(axis cs:2360000,119.183756181244)
--(axis cs:2350000,119.860406788171)
--(axis cs:2340000,119.150150801335)
--(axis cs:2330000,118.537535237557)
--(axis cs:2320000,121.862078811095)
--(axis cs:2310000,126.877443864802)
--(axis cs:2300000,123.411080478518)
--(axis cs:2290000,119.635777484601)
--(axis cs:2280000,117.642534341199)
--(axis cs:2270000,117.105420918494)
--(axis cs:2260000,113.411780397789)
--(axis cs:2250000,112.676596687768)
--(axis cs:2240000,119.099660984517)
--(axis cs:2230000,121.379515124002)
--(axis cs:2220000,120.043917944934)
--(axis cs:2210000,124.361370498921)
--(axis cs:2200000,127.080497802573)
--(axis cs:2190000,125.628434893275)
--(axis cs:2180000,129.66611999152)
--(axis cs:2170000,127.094427538126)
--(axis cs:2160000,130.472941851025)
--(axis cs:2150000,136.272898362481)
--(axis cs:2140000,137.029518872665)
--(axis cs:2130000,138.683552582326)
--(axis cs:2120000,142.139293140525)
--(axis cs:2110000,147.200511674824)
--(axis cs:2100000,144.599045368405)
--(axis cs:2090000,141.07127172179)
--(axis cs:2080000,136.761101794586)
--(axis cs:2070000,131.502117598067)
--(axis cs:2060000,136.103242373334)
--(axis cs:2050000,134.895400451402)
--(axis cs:2040000,129.355904745614)
--(axis cs:2030000,128.287422269268)
--(axis cs:2020000,123.628965130972)
--(axis cs:2010000,121.610379532687)
--(axis cs:2000000,123.040937807495)
--(axis cs:1990000,120.245364863874)
--(axis cs:1980000,117.763418217286)
--(axis cs:1970000,113.133943033652)
--(axis cs:1960000,109.991094860947)
--(axis cs:1950000,107.222309474259)
--(axis cs:1940000,107.631466975171)
--(axis cs:1930000,107.4369433345)
--(axis cs:1920000,102.398454664452)
--(axis cs:1910000,99.3122529710657)
--(axis cs:1900000,98.4536739292932)
--(axis cs:1890000,100.751364883706)
--(axis cs:1880000,104.0943200468)
--(axis cs:1870000,106.11451350485)
--(axis cs:1860000,108.581814404602)
--(axis cs:1850000,109.589014977178)
--(axis cs:1840000,105.94164402456)
--(axis cs:1830000,103.973609188143)
--(axis cs:1820000,100.307752429614)
--(axis cs:1810000,102.457423515204)
--(axis cs:1800000,105.849104915292)
--(axis cs:1790000,110.294623980254)
--(axis cs:1780000,110.633741355522)
--(axis cs:1770000,105.729378564163)
--(axis cs:1760000,100.694041801676)
--(axis cs:1750000,95.4609584074024)
--(axis cs:1740000,91.5220169393168)
--(axis cs:1730000,96.572727498381)
--(axis cs:1720000,99.8005838876147)
--(axis cs:1710000,103.780346833725)
--(axis cs:1700000,103.191698420386)
--(axis cs:1690000,106.125191332451)
--(axis cs:1680000,105.042278095714)
--(axis cs:1670000,101.545746726565)
--(axis cs:1660000,101.162660351344)
--(axis cs:1650000,101.101227804569)
--(axis cs:1640000,104.618088386516)
--(axis cs:1630000,107.581495109928)
--(axis cs:1620000,107.453227208144)
--(axis cs:1610000,109.098966912009)
--(axis cs:1600000,107.643749157956)
--(axis cs:1590000,112.243996757252)
--(axis cs:1580000,107.511817179978)
--(axis cs:1570000,102.343845332768)
--(axis cs:1560000,100.422888617901)
--(axis cs:1550000,99.94627290218)
--(axis cs:1540000,96.5210801682579)
--(axis cs:1530000,95.3629804153924)
--(axis cs:1520000,94.5300596328665)
--(axis cs:1510000,90.6409794297014)
--(axis cs:1500000,90.4798636721937)
--(axis cs:1490000,95.6766823122522)
--(axis cs:1480000,91.4613715271521)
--(axis cs:1470000,92.5981950770212)
--(axis cs:1460000,94.1046731287198)
--(axis cs:1450000,89.3583707478619)
--(axis cs:1440000,87.273039200395)
--(axis cs:1430000,86.2243495145212)
--(axis cs:1420000,84.9730934595668)
--(axis cs:1410000,87.7480692424759)
--(axis cs:1400000,89.8365320967473)
--(axis cs:1390000,87.149158061857)
--(axis cs:1380000,84.1029306866786)
--(axis cs:1370000,82.0478379032871)
--(axis cs:1360000,78.7018152355285)
--(axis cs:1350000,74.9871152543178)
--(axis cs:1340000,72.6631761140819)
--(axis cs:1330000,72.1682116789869)
--(axis cs:1320000,76.6009160064011)
--(axis cs:1310000,76.2947671139429)
--(axis cs:1300000,75.3478081144834)
--(axis cs:1290000,76.7157317766759)
--(axis cs:1280000,77.1825090594201)
--(axis cs:1270000,78.8786630388864)
--(axis cs:1260000,79.1044971129856)
--(axis cs:1250000,78.9630018612104)
--(axis cs:1240000,80.4479776943482)
--(axis cs:1230000,80.7796974142866)
--(axis cs:1220000,80.4238118175761)
--(axis cs:1210000,75.3069262755346)
--(axis cs:1200000,71.7383675301974)
--(axis cs:1190000,68.1137966127821)
--(axis cs:1180000,68.4596517581443)
--(axis cs:1170000,67.9273803041538)
--(axis cs:1160000,67.6774491908273)
--(axis cs:1150000,67.893102929752)
--(axis cs:1140000,69.7790979386168)
--(axis cs:1130000,69.7870812753624)
--(axis cs:1120000,67.836622412918)
--(axis cs:1110000,67.4750654063386)
--(axis cs:1100000,67.7802025425979)
--(axis cs:1090000,65.7750129837449)
--(axis cs:1080000,66.8024065522625)
--(axis cs:1070000,68.9676076005302)
--(axis cs:1060000,68.1529194111257)
--(axis cs:1050000,66.275982045604)
--(axis cs:1040000,63.5996317717454)
--(axis cs:1030000,60.6944255972254)
--(axis cs:1020000,58.9582630490572)
--(axis cs:1010000,59.5730847900187)
--(axis cs:1000000,58.9370197940359)
--(axis cs:990000,59.7893280129521)
--(axis cs:980000,60.3641731820885)
--(axis cs:970000,57.0915135762218)
--(axis cs:960000,55.9802450467038)
--(axis cs:950000,55.2426247157481)
--(axis cs:940000,53.3974818146397)
--(axis cs:930000,51.2112262051136)
--(axis cs:920000,50.8018184943641)
--(axis cs:910000,50.1116016516429)
--(axis cs:900000,50.6673278276974)
--(axis cs:890000,49.6654524531187)
--(axis cs:880000,50.3896261670477)
--(axis cs:870000,52.115245193186)
--(axis cs:860000,50.1223603915687)
--(axis cs:850000,46.7587685785017)
--(axis cs:840000,44.4500693020739)
--(axis cs:830000,48.9255750851719)
--(axis cs:820000,48.299584775076)
--(axis cs:810000,49.6792318332688)
--(axis cs:800000,50.3391868814207)
--(axis cs:790000,49.2049096642877)
--(axis cs:780000,48.3701710640288)
--(axis cs:770000,48.7516060609623)
--(axis cs:760000,49.5176986394041)
--(axis cs:750000,48.5408579025286)
--(axis cs:740000,48.4797214590622)
--(axis cs:730000,49.5882301351698)
--(axis cs:720000,48.5552713763206)
--(axis cs:710000,47.3923868303753)
--(axis cs:700000,47.2893175654242)
--(axis cs:690000,48.5744529751485)
--(axis cs:680000,48.7960225879084)
--(axis cs:670000,47.8994645583086)
--(axis cs:660000,48.8259407252916)
--(axis cs:650000,47.4850369810461)
--(axis cs:640000,46.5739937246654)
--(axis cs:630000,44.6599963963957)
--(axis cs:620000,42.9898617131974)
--(axis cs:610000,42.2920059552791)
--(axis cs:600000,43.2076240197424)
--(axis cs:590000,43.328101446663)
--(axis cs:580000,42.5329316708251)
--(axis cs:570000,41.0301643885247)
--(axis cs:560000,39.6528378127868)
--(axis cs:550000,38.2539888675973)
--(axis cs:540000,36.1472966502995)
--(axis cs:530000,36.1032117032777)
--(axis cs:520000,34.9677694644089)
--(axis cs:510000,34.6423889680668)
--(axis cs:500000,33.7376161678563)
--(axis cs:490000,34.2578343258092)
--(axis cs:480000,33.6421028073131)
--(axis cs:470000,34.0221992565744)
--(axis cs:460000,31.8661031568451)
--(axis cs:450000,31.30635975844)
--(axis cs:440000,30.4489802345447)
--(axis cs:430000,30.1375109019859)
--(axis cs:420000,29.1317983197477)
--(axis cs:410000,29.2170154444964)
--(axis cs:400000,27.9655798934911)
--(axis cs:390000,27.1582874912366)
--(axis cs:380000,26.37858793953)
--(axis cs:370000,26.1266413952021)
--(axis cs:360000,25.2918988533567)
--(axis cs:350000,24.9746028501534)
--(axis cs:340000,24.1190601696759)
--(axis cs:330000,22.7836035460758)
--(axis cs:320000,22.4778171234092)
--(axis cs:310000,22.5980598004046)
--(axis cs:300000,22.5074919189179)
--(axis cs:290000,21.9468872746983)
--(axis cs:280000,21.3442706792149)
--(axis cs:270000,21.2380286755152)
--(axis cs:260000,20.6829454776997)
--(axis cs:250000,19.9280561346814)
--(axis cs:240000,19.547271827434)
--(axis cs:230000,18.9062300270308)
--(axis cs:220000,18.6066836853982)
--(axis cs:210000,17.5658846673388)
--(axis cs:200000,16.4956642832559)
--(axis cs:190000,15.0125679215616)
--(axis cs:180000,13.9607176878476)
--(axis cs:170000,12.9730737846005)
--(axis cs:160000,12.1486518045202)
--(axis cs:150000,12.7566138955369)
--(axis cs:140000,13.0028302458142)
--(axis cs:130000,13.0084355555105)
--(axis cs:120000,11.7415781546853)
--(axis cs:110000,10.4970189022234)
--(axis cs:100000,9.37267633450597)
--(axis cs:90000,8.44497111031624)
--(axis cs:80000,7.39057428754956)
--(axis cs:70000,6.15752374015884)
--(axis cs:60000,4.59435520910623)
--(axis cs:50000,3.17479263197598)
--(axis cs:40000,2.11068926391394)
--(axis cs:30000,1.32061312374219)
--(axis cs:20000,1.02566276471205)
--(axis cs:10000,0.723707917971862)
--(axis cs:0,0.959766564933241)
--cycle;

\path [draw=tomato2558994, fill=tomato2558994, opacity=0.2]
(axis cs:0,0.63225529218668)
--(axis cs:0,0.550148391440994)
--(axis cs:10000,0.707882191185311)
--(axis cs:20000,0.784935060513172)
--(axis cs:30000,0.947390090585361)
--(axis cs:40000,1.81268684575489)
--(axis cs:50000,2.96898111028489)
--(axis cs:60000,4.43724741970933)
--(axis cs:70000,5.76369756781843)
--(axis cs:80000,6.73258508856584)
--(axis cs:90000,7.48608449893691)
--(axis cs:100000,8.67567199543003)
--(axis cs:110000,9.97321640469039)
--(axis cs:120000,11.3474643860422)
--(axis cs:130000,11.9043518365509)
--(axis cs:140000,10.6771634068588)
--(axis cs:150000,10.6984554031749)
--(axis cs:160000,11.0059117950605)
--(axis cs:170000,12.0121071923587)
--(axis cs:180000,12.9860993297247)
--(axis cs:190000,13.4173953116924)
--(axis cs:200000,13.8921304424888)
--(axis cs:210000,14.6152522842794)
--(axis cs:220000,14.9338517883803)
--(axis cs:230000,15.6775881387152)
--(axis cs:240000,16.7992314601884)
--(axis cs:250000,17.3431798670467)
--(axis cs:260000,17.4296694762948)
--(axis cs:270000,18.0924638774349)
--(axis cs:280000,18.8246012178752)
--(axis cs:290000,19.4805987525938)
--(axis cs:300000,20.1420451188733)
--(axis cs:310000,21.2896078967794)
--(axis cs:320000,21.9698322747069)
--(axis cs:330000,22.3637206241043)
--(axis cs:340000,23.291923307088)
--(axis cs:350000,23.5833792428692)
--(axis cs:360000,23.8779725117961)
--(axis cs:370000,24.8929465650707)
--(axis cs:380000,25.3940342485937)
--(axis cs:390000,25.728964692582)
--(axis cs:400000,25.4304496890499)
--(axis cs:410000,25.9630896266335)
--(axis cs:420000,24.9469902698147)
--(axis cs:430000,24.577852570903)
--(axis cs:440000,25.0354555898591)
--(axis cs:450000,24.7715608129035)
--(axis cs:460000,24.7588453297711)
--(axis cs:470000,24.9235565428018)
--(axis cs:480000,25.6974472123711)
--(axis cs:490000,26.0077466975086)
--(axis cs:500000,26.3809626653145)
--(axis cs:510000,25.2761932623701)
--(axis cs:520000,26.5622832866549)
--(axis cs:530000,27.3799618588626)
--(axis cs:540000,28.348673437119)
--(axis cs:550000,28.5574371216653)
--(axis cs:560000,29.480715203569)
--(axis cs:570000,29.7115299698267)
--(axis cs:580000,30.5717701917164)
--(axis cs:590000,30.6782912871926)
--(axis cs:600000,31.6126249046957)
--(axis cs:610000,31.940269374128)
--(axis cs:620000,33.0542467515753)
--(axis cs:630000,32.4541052108727)
--(axis cs:640000,31.4435041906622)
--(axis cs:650000,32.3830056279542)
--(axis cs:660000,31.6487705242432)
--(axis cs:670000,31.4322083007601)
--(axis cs:680000,29.3369009603419)
--(axis cs:690000,29.8057883309074)
--(axis cs:700000,29.3107506537609)
--(axis cs:710000,30.1543113911573)
--(axis cs:720000,31.2036935437804)
--(axis cs:730000,32.0287366835484)
--(axis cs:740000,31.7874283244727)
--(axis cs:750000,33.8502757876864)
--(axis cs:760000,34.8683880070591)
--(axis cs:770000,35.1863341351662)
--(axis cs:780000,30.298092656722)
--(axis cs:790000,26.9306039183065)
--(axis cs:800000,25.4834421047644)
--(axis cs:810000,26.3055459634192)
--(axis cs:820000,28.2468675827109)
--(axis cs:830000,30.4283243527264)
--(axis cs:840000,30.2938523563853)
--(axis cs:850000,32.346800980942)
--(axis cs:860000,33.7094824300543)
--(axis cs:870000,36.4341646796534)
--(axis cs:880000,36.5578763872927)
--(axis cs:890000,38.1807123589059)
--(axis cs:900000,41.031052930128)
--(axis cs:910000,43.7435411539896)
--(axis cs:920000,45.3300075913117)
--(axis cs:930000,46.0518490686301)
--(axis cs:940000,46.0850614912575)
--(axis cs:950000,47.2937994710958)
--(axis cs:960000,45.8670886494434)
--(axis cs:970000,44.1622534391557)
--(axis cs:980000,43.553081296109)
--(axis cs:990000,43.1183235119901)
--(axis cs:1000000,41.4137481972937)
--(axis cs:1010000,40.9990494254351)
--(axis cs:1020000,37.4959456871526)
--(axis cs:1030000,36.9556790550863)
--(axis cs:1040000,33.5581951502934)
--(axis cs:1050000,32.7408750375838)
--(axis cs:1060000,34.8152371386141)
--(axis cs:1070000,37.3415354328477)
--(axis cs:1080000,39.2829006611638)
--(axis cs:1090000,38.8733098333575)
--(axis cs:1100000,41.3142037988384)
--(axis cs:1110000,41.0787138494295)
--(axis cs:1120000,44.1162901764755)
--(axis cs:1130000,47.2328635132124)
--(axis cs:1140000,47.5168387258862)
--(axis cs:1150000,47.3696104458653)
--(axis cs:1160000,46.6665262095721)
--(axis cs:1170000,49.3857179249913)
--(axis cs:1180000,52.6016144602726)
--(axis cs:1190000,54.4696280808332)
--(axis cs:1200000,56.7345411475194)
--(axis cs:1210000,60.5253902508539)
--(axis cs:1220000,63.0905181054781)
--(axis cs:1230000,63.7253255159237)
--(axis cs:1240000,65.9487843346671)
--(axis cs:1250000,67.290327173846)
--(axis cs:1260000,69.5292445859331)
--(axis cs:1270000,70.6005320088547)
--(axis cs:1280000,70.3119508249155)
--(axis cs:1290000,71.4638750769865)
--(axis cs:1300000,70.0316790247007)
--(axis cs:1310000,68.9326017156582)
--(axis cs:1320000,73.4496556065251)
--(axis cs:1330000,75.5289387065933)
--(axis cs:1340000,79.6273232422368)
--(axis cs:1350000,77.7642845843712)
--(axis cs:1360000,77.1240690629903)
--(axis cs:1370000,78.40935803258)
--(axis cs:1380000,76.9962542206085)
--(axis cs:1390000,78.1404778766007)
--(axis cs:1400000,77.5210756886388)
--(axis cs:1410000,75.9992967074403)
--(axis cs:1420000,69.4962251126749)
--(axis cs:1430000,66.9390842133292)
--(axis cs:1440000,68.3470564457587)
--(axis cs:1450000,72.135547658887)
--(axis cs:1460000,72.1470948559167)
--(axis cs:1470000,73.8610206580765)
--(axis cs:1480000,77.4639934038458)
--(axis cs:1490000,79.2502597015405)
--(axis cs:1500000,82.699303740635)
--(axis cs:1510000,83.3518080327034)
--(axis cs:1520000,82.7232640502071)
--(axis cs:1530000,79.0187467206363)
--(axis cs:1540000,79.9859945328187)
--(axis cs:1550000,81.8558472451948)
--(axis cs:1560000,81.1151653269026)
--(axis cs:1570000,77.2583385090436)
--(axis cs:1580000,74.3667467275462)
--(axis cs:1590000,73.3306785684418)
--(axis cs:1600000,73.5657358007127)
--(axis cs:1610000,71.0247908968089)
--(axis cs:1620000,66.1411100372018)
--(axis cs:1630000,62.234825497733)
--(axis cs:1640000,62.8915684324751)
--(axis cs:1650000,63.3124516368013)
--(axis cs:1660000,66.1563977480781)
--(axis cs:1670000,70.7182440209602)
--(axis cs:1680000,77.6515677760469)
--(axis cs:1690000,81.9665151552671)
--(axis cs:1700000,84.4766743599334)
--(axis cs:1710000,80.2986790331721)
--(axis cs:1720000,78.5279382584915)
--(axis cs:1730000,74.4616396976248)
--(axis cs:1740000,69.9641438633742)
--(axis cs:1750000,72.0641533751351)
--(axis cs:1760000,76.7874248571375)
--(axis cs:1770000,82.1855258952502)
--(axis cs:1780000,79.8746723899762)
--(axis cs:1790000,78.0317401920922)
--(axis cs:1800000,73.9815104587491)
--(axis cs:1810000,73.1608698901035)
--(axis cs:1820000,75.4078459515049)
--(axis cs:1830000,75.3966099059177)
--(axis cs:1840000,76.0861870314578)
--(axis cs:1850000,78.8103114599698)
--(axis cs:1860000,84.0088007655216)
--(axis cs:1870000,88.6358420207361)
--(axis cs:1880000,88.2333921297956)
--(axis cs:1890000,88.6789771205571)
--(axis cs:1900000,91.8326151464108)
--(axis cs:1910000,92.0920508826208)
--(axis cs:1920000,90.8388760219347)
--(axis cs:1930000,90.0937637904712)
--(axis cs:1940000,94.4602784101127)
--(axis cs:1950000,97.2131206366348)
--(axis cs:1960000,94.2337146364093)
--(axis cs:1970000,97.6832037370009)
--(axis cs:1980000,102.696191131362)
--(axis cs:1990000,97.7540347955516)
--(axis cs:2000000,96.9521740025824)
--(axis cs:2010000,96.2697363557909)
--(axis cs:2020000,96.5663901602593)
--(axis cs:2030000,93.5219470650793)
--(axis cs:2040000,90.3483952595975)
--(axis cs:2050000,89.4020997648441)
--(axis cs:2060000,93.0117978599643)
--(axis cs:2070000,90.8518499224615)
--(axis cs:2080000,91.9149275971986)
--(axis cs:2090000,87.9648396104413)
--(axis cs:2100000,89.7389063816595)
--(axis cs:2110000,95.4377147866758)
--(axis cs:2120000,101.321984925921)
--(axis cs:2130000,103.385700457864)
--(axis cs:2140000,102.227048807335)
--(axis cs:2150000,103.756329284168)
--(axis cs:2160000,105.633892895377)
--(axis cs:2170000,108.693694520758)
--(axis cs:2180000,105.20848217305)
--(axis cs:2190000,105.117048561074)
--(axis cs:2200000,106.865638794431)
--(axis cs:2210000,107.60206089317)
--(axis cs:2220000,110.205488833882)
--(axis cs:2230000,108.205048029829)
--(axis cs:2240000,105.876481249392)
--(axis cs:2250000,109.63661944738)
--(axis cs:2260000,111.010799343076)
--(axis cs:2270000,112.426732461855)
--(axis cs:2280000,114.990430269091)
--(axis cs:2290000,119.044385293353)
--(axis cs:2300000,119.411733691254)
--(axis cs:2310000,116.749715382791)
--(axis cs:2320000,114.463354180309)
--(axis cs:2330000,116.898645372854)
--(axis cs:2340000,114.594866703406)
--(axis cs:2350000,114.535581866497)
--(axis cs:2360000,112.330986943183)
--(axis cs:2370000,114.674483464299)
--(axis cs:2380000,114.237200406686)
--(axis cs:2390000,105.934170766741)
--(axis cs:2400000,99.5280264203807)
--(axis cs:2410000,97.546642436862)
--(axis cs:2420000,97.8140179414795)
--(axis cs:2430000,99.1004691711436)
--(axis cs:2440000,102.146696604312)
--(axis cs:2450000,105.318487959977)
--(axis cs:2460000,111.839855186436)
--(axis cs:2470000,108.609282179309)
--(axis cs:2480000,110.722057294401)
--(axis cs:2490000,109.024683149102)
--(axis cs:2490000,124.583316850898)
--(axis cs:2490000,124.583316850898)
--(axis cs:2480000,119.541942705599)
--(axis cs:2470000,115.038717820691)
--(axis cs:2460000,112.024144813564)
--(axis cs:2450000,114.470845373356)
--(axis cs:2440000,112.538636729022)
--(axis cs:2430000,109.054197495523)
--(axis cs:2420000,110.52198205852)
--(axis cs:2410000,115.522690896471)
--(axis cs:2400000,117.426640246286)
--(axis cs:2390000,119.761829233259)
--(axis cs:2380000,116.029466259981)
--(axis cs:2370000,120.021516535701)
--(axis cs:2360000,121.445013056817)
--(axis cs:2350000,123.507084800169)
--(axis cs:2340000,120.522466629927)
--(axis cs:2330000,119.069354627146)
--(axis cs:2320000,116.531312486358)
--(axis cs:2310000,119.196951283875)
--(axis cs:2300000,128.550932975412)
--(axis cs:2290000,126.62494803998)
--(axis cs:2280000,129.534903064242)
--(axis cs:2270000,129.557267538145)
--(axis cs:2260000,126.138533990258)
--(axis cs:2250000,126.79538055262)
--(axis cs:2240000,127.006185417274)
--(axis cs:2230000,125.714951970171)
--(axis cs:2220000,125.925177832785)
--(axis cs:2210000,125.768605773496)
--(axis cs:2200000,130.971694538902)
--(axis cs:2190000,131.624284772259)
--(axis cs:2180000,128.67951782695)
--(axis cs:2170000,132.727638812576)
--(axis cs:2160000,129.598107104623)
--(axis cs:2150000,127.657004049166)
--(axis cs:2140000,125.431617859332)
--(axis cs:2130000,125.616966208803)
--(axis cs:2120000,125.587348407412)
--(axis cs:2110000,128.172951879991)
--(axis cs:2100000,126.463760285007)
--(axis cs:2090000,125.035160389559)
--(axis cs:2080000,125.994405736135)
--(axis cs:2070000,123.806816744205)
--(axis cs:2060000,118.745535473369)
--(axis cs:2050000,114.496566901823)
--(axis cs:2040000,122.416938073736)
--(axis cs:2030000,116.955386268254)
--(axis cs:2020000,112.241609839741)
--(axis cs:2010000,111.615596977542)
--(axis cs:2000000,105.922492664084)
--(axis cs:1990000,104.715298537782)
--(axis cs:1980000,103.914475535304)
--(axis cs:1970000,110.794129596332)
--(axis cs:1960000,110.579618696924)
--(axis cs:1950000,108.789546030032)
--(axis cs:1940000,106.062388256554)
--(axis cs:1930000,100.628902876195)
--(axis cs:1920000,101.427790644732)
--(axis cs:1910000,96.8786157840459)
--(axis cs:1900000,93.6873848535892)
--(axis cs:1890000,95.7450228794428)
--(axis cs:1880000,101.627941203538)
--(axis cs:1870000,101.070824645931)
--(axis cs:1860000,100.636532567812)
--(axis cs:1850000,99.8963552066969)
--(axis cs:1840000,95.0418129685422)
--(axis cs:1830000,88.7313900940823)
--(axis cs:1820000,87.4561540484951)
--(axis cs:1810000,91.4284634432298)
--(axis cs:1800000,95.1891562079176)
--(axis cs:1790000,97.1709264745745)
--(axis cs:1780000,97.8906609433572)
--(axis cs:1770000,99.0064741047498)
--(axis cs:1760000,101.383241809529)
--(axis cs:1750000,98.1438466248649)
--(axis cs:1740000,98.1265228032925)
--(axis cs:1730000,104.253026969042)
--(axis cs:1720000,105.853395074842)
--(axis cs:1710000,100.855987633495)
--(axis cs:1700000,109.491325640067)
--(axis cs:1690000,109.622818178066)
--(axis cs:1680000,106.665765557286)
--(axis cs:1670000,108.079089312373)
--(axis cs:1660000,108.715602251922)
--(axis cs:1650000,105.442215029865)
--(axis cs:1640000,103.772431567525)
--(axis cs:1630000,104.431841168934)
--(axis cs:1620000,101.410889962798)
--(axis cs:1610000,95.7565424365245)
--(axis cs:1600000,93.804930865954)
--(axis cs:1590000,94.5413214315581)
--(axis cs:1580000,100.169253272454)
--(axis cs:1570000,97.3736614909564)
--(axis cs:1560000,95.5248346730974)
--(axis cs:1550000,94.1574860881385)
--(axis cs:1540000,96.1633388005147)
--(axis cs:1530000,97.5839199460304)
--(axis cs:1520000,95.4954026164596)
--(axis cs:1510000,102.744191967297)
--(axis cs:1500000,100.106029592698)
--(axis cs:1490000,102.403073631793)
--(axis cs:1480000,100.912006596154)
--(axis cs:1470000,105.320312675257)
--(axis cs:1460000,103.23157181075)
--(axis cs:1450000,112.333785674446)
--(axis cs:1440000,107.292943554241)
--(axis cs:1430000,105.772915786671)
--(axis cs:1420000,106.826441553992)
--(axis cs:1410000,105.790036625893)
--(axis cs:1400000,101.174924311361)
--(axis cs:1390000,94.542188790066)
--(axis cs:1380000,95.7024124460581)
--(axis cs:1370000,95.1799753007534)
--(axis cs:1360000,94.7825976036763)
--(axis cs:1350000,94.7743820822955)
--(axis cs:1340000,90.5060100910966)
--(axis cs:1330000,90.11639462674)
--(axis cs:1320000,91.7636777268083)
--(axis cs:1310000,93.2860649510084)
--(axis cs:1300000,89.0296543086326)
--(axis cs:1290000,84.6561249230135)
--(axis cs:1280000,87.4480491750845)
--(axis cs:1270000,89.7141346578119)
--(axis cs:1260000,91.3640887474002)
--(axis cs:1250000,91.949672826154)
--(axis cs:1240000,95.3232156653329)
--(axis cs:1230000,96.245341150743)
--(axis cs:1220000,96.9921485611886)
--(axis cs:1210000,101.535943082479)
--(axis cs:1200000,103.148125519147)
--(axis cs:1190000,103.005038585833)
--(axis cs:1180000,102.521052206394)
--(axis cs:1170000,100.787615408342)
--(axis cs:1160000,97.5734737904279)
--(axis cs:1150000,92.2383895541347)
--(axis cs:1140000,90.9151612741138)
--(axis cs:1130000,88.0924698201209)
--(axis cs:1120000,91.0330431568579)
--(axis cs:1110000,88.5159528172371)
--(axis cs:1100000,83.5364628678282)
--(axis cs:1090000,80.1026901666425)
--(axis cs:1080000,75.5304326721696)
--(axis cs:1070000,73.8557979004857)
--(axis cs:1060000,72.4380961947193)
--(axis cs:1050000,67.8937916290829)
--(axis cs:1040000,65.8818048497066)
--(axis cs:1030000,64.0149876115804)
--(axis cs:1020000,60.5067209795141)
--(axis cs:1010000,57.5289505745649)
--(axis cs:1000000,56.972918469373)
--(axis cs:990000,55.8683431546765)
--(axis cs:980000,57.702918703891)
--(axis cs:970000,58.8804132275109)
--(axis cs:960000,61.9515780172232)
--(axis cs:950000,61.6715338622376)
--(axis cs:940000,61.3229385087425)
--(axis cs:930000,59.1028175980365)
--(axis cs:920000,58.9713257420216)
--(axis cs:910000,57.6377921793438)
--(axis cs:900000,59.7076137365387)
--(axis cs:890000,56.6326209744274)
--(axis cs:880000,53.668790279374)
--(axis cs:870000,49.9525019870132)
--(axis cs:860000,48.1011842366124)
--(axis cs:850000,46.1385323523914)
--(axis cs:840000,44.1381476436147)
--(axis cs:830000,42.5903423139403)
--(axis cs:820000,42.6517990839558)
--(axis cs:810000,39.8917873699141)
--(axis cs:800000,39.2818912285689)
--(axis cs:790000,38.5467294150268)
--(axis cs:780000,37.7472406766114)
--(axis cs:770000,41.9763325315005)
--(axis cs:760000,46.1209453262742)
--(axis cs:750000,49.9283908789802)
--(axis cs:740000,53.0899050088606)
--(axis cs:730000,55.7499299831182)
--(axis cs:720000,57.5003064562196)
--(axis cs:710000,60.6536886088427)
--(axis cs:700000,61.2732493462391)
--(axis cs:690000,61.7195450024259)
--(axis cs:680000,62.3910990396581)
--(axis cs:670000,60.7997916992399)
--(axis cs:660000,55.7885628090901)
--(axis cs:650000,53.4089943720458)
--(axis cs:640000,50.4871624760045)
--(axis cs:630000,46.1112281224607)
--(axis cs:620000,44.9724199150914)
--(axis cs:610000,43.6543972925387)
--(axis cs:600000,42.670041761971)
--(axis cs:590000,43.1910420461407)
--(axis cs:580000,42.4388964749503)
--(axis cs:570000,41.53913669684)
--(axis cs:560000,39.3059514630976)
--(axis cs:550000,38.9545628783347)
--(axis cs:540000,37.3419932295477)
--(axis cs:530000,37.3080381411374)
--(axis cs:520000,37.6963833800118)
--(axis cs:510000,36.7744734042966)
--(axis cs:500000,35.2110373346855)
--(axis cs:490000,35.0055866358247)
--(axis cs:480000,34.9078861209622)
--(axis cs:470000,33.5271101238648)
--(axis cs:460000,33.7638213368956)
--(axis cs:450000,33.7137725204299)
--(axis cs:440000,33.6765444101409)
--(axis cs:430000,31.5448140957637)
--(axis cs:420000,31.3303430635187)
--(axis cs:410000,30.8635770400332)
--(axis cs:400000,29.2815503109501)
--(axis cs:390000,28.0923686407513)
--(axis cs:380000,27.4832990847396)
--(axis cs:370000,26.5710534349293)
--(axis cs:360000,25.5433608215372)
--(axis cs:350000,25.1419540904641)
--(axis cs:340000,25.100076692912)
--(axis cs:330000,24.5402793758957)
--(axis cs:320000,23.8328343919598)
--(axis cs:310000,22.6943921032206)
--(axis cs:300000,22.1219548811267)
--(axis cs:290000,21.0447345807395)
--(axis cs:280000,19.8500654487915)
--(axis cs:270000,19.3528694558985)
--(axis cs:260000,18.4183305237052)
--(axis cs:250000,18.0354867996199)
--(axis cs:240000,18.0514352064782)
--(axis cs:230000,17.1704118612848)
--(axis cs:220000,16.9221482116197)
--(axis cs:210000,16.3207477157206)
--(axis cs:200000,16.0998695575112)
--(axis cs:190000,15.5399380216409)
--(axis cs:180000,15.424567336942)
--(axis cs:170000,16.0918928076413)
--(axis cs:160000,15.9994215382728)
--(axis cs:150000,15.4615445968251)
--(axis cs:140000,14.2135032598078)
--(axis cs:130000,13.4956481634491)
--(axis cs:120000,12.6258689472912)
--(axis cs:110000,11.448116928643)
--(axis cs:100000,10.0309946712366)
--(axis cs:90000,8.92191550106309)
--(axis cs:80000,7.68608157810083)
--(axis cs:70000,6.4576357655149)
--(axis cs:60000,5.03741924695734)
--(axis cs:50000,3.43368555638178)
--(axis cs:40000,2.13064106752425)
--(axis cs:30000,1.37464603420938)
--(axis cs:20000,1.12566244871303)
--(axis cs:10000,0.864436728929034)
--(axis cs:0,0.63225529218668)
--cycle;

\addplot [very thick, steelblue25130196]
table {%
0 0.720567532880818
10000 0.833184440756703
20000 1.11218205565739
30000 1.61966793539833
40000 2.38968455284553
50000 3.5512
60000 4.9648
70000 6.3152
80000 7.8448
90000 9.4008
100000 10.8272
110000 12.1808
120000 13.8352
130000 15.2568
140000 16.6536
150000 18.1456
160000 19.3512
170000 19.892
180000 19.788
190000 20.528
200000 20.3432
210000 20.0784
220000 20.1024
230000 20.3584
240000 20.3448
250000 20.3448
260000 20.4896
270000 20.6504
280000 20.7224
290000 21.028
300000 21.544
310000 21.8984
320000 22.4032
330000 22.8968
340000 23.008
350000 23.2376
360000 23.828
370000 24.1616
380000 24.88
390000 25.1352
400000 25.412
410000 25.9136
420000 26.0728
430000 26.5432
440000 26.8912
450000 27.344
460000 26.7744
470000 27.3968
480000 27.1264
490000 27.4528
500000 26.82
510000 27.0392
520000 27.3344
530000 27.5112
540000 27.9688
550000 28.4552
560000 28.9224
570000 29.4144
580000 29.9752
590000 30.576
600000 31.1208
610000 32.0728
620000 32.4704
630000 32.8264
640000 33.768
650000 34.6032
660000 35.208
670000 35.6744
680000 35.9408
690000 36.8088
700000 37.6704
710000 38.3376
720000 38.2368
730000 38.992
740000 39.7168
750000 40.812
760000 41.8232
770000 41.6888
780000 41.504
790000 42.472
800000 43.2272
810000 43.6464
820000 43.6208
830000 43.156
840000 42.8592
850000 43.1128
860000 44.4248
870000 43.7232
880000 44.2536
890000 44.5216
900000 45.208
910000 46.0584
920000 45.7248
930000 46.08
940000 47.2112
950000 47.44
960000 48.3896
970000 49.1024
980000 48.6088
990000 48.9816
1000000 43.6008
1010000 42.9376
1020000 43.508
1030000 45.176
1040000 45.0256
1050000 45.8464
1060000 47.296
1070000 48.5392
1080000 49.5424
1090000 51.4472
1100000 52.8952
1110000 53.776
1120000 54.7024
1130000 55.1736
1140000 57.2552
1150000 56.404
1160000 56.2624
1170000 56.1464
1180000 55.9976
1190000 56.904
1200000 57.5384
1210000 58.744
1220000 58.4504
1230000 58.1384
1240000 56.4976
1250000 56.7832
1260000 57.6208
1270000 58.1624
1280000 57.4224
1290000 55.352
1300000 53.2608
1310000 51.6064
1320000 51.192
1330000 51.2376
1340000 51.5272
1350000 52.1056
1360000 53.272
1370000 52.452
1380000 52.5144
1390000 53.616
1400000 53.8104
1410000 54.7464
1420000 55.3904
1430000 56.8632
1440000 56.0712
1450000 55.6952
1460000 55.4736
1470000 55.0344
1480000 54.7288
1490000 54.8528
1500000 56.2208
1510000 55.7944
1520000 56.0864
1530000 56.4816
1540000 55.9624
1550000 57.508
1560000 57.9528
1570000 59.5552
1580000 61.04
1590000 64.2104
1600000 65.4
1610000 66.2616
1620000 66.3608
1630000 67.2232
1640000 68.1912
1650000 70.2048
1660000 70.5368
1670000 72.864
1680000 74.8424
1690000 76.5352
1700000 76.4936
1710000 75.1808
1720000 75.0352
1730000 75.9656
1740000 77.0488
1750000 77.5696
1760000 78.7648
1770000 80.26
1780000 79.5984
1790000 78.3888
1800000 77.4424
1810000 77.6328
1820000 78.6488
1830000 77.9528
1840000 78.0248
1850000 80.2392
1860000 81.7088
1870000 83.4184
1880000 84.344
1890000 83.0632
1900000 82.3696
1910000 83.8096
1920000 83.8
1930000 82.596
1940000 81.2576
1950000 79.076
1960000 78.3728
1970000 78.6208
1980000 79.1144
1990000 78.0096
2000000 77.5696
2010000 78.46
2020000 78.0416
2030000 78.504
2040000 81.7576
2050000 83.54
2060000 84.6472
2070000 86.896
2080000 88.6056
2090000 88.7936
2100000 87.1112
2110000 87.4232
2120000 87.0608
2130000 88.2096
2140000 88.6904
2150000 88.0416
2160000 83.388
2170000 81.9768
2180000 80.3272
2190000 80.4992
2200000 80.0608
2210000 81.5968
2220000 79.5896
2230000 81.656
2240000 83.1432
2250000 82.5928
2260000 83.7376
2270000 84.0624
2280000 83.0128
2290000 81.9616
2300000 82.7168
2310000 83.8104
2320000 82.2816
2330000 82.3272
2340000 82.5568
2350000 83.6336
2360000 83.3928
2370000 83.9432
2380000 80.5832
2390000 81.5584
2400000 81.9672
2410000 80.8464
2420000 79.424
2430000 78.028
2440000 80.3136
2450000 82.8576
2460000 83.7152
2470000 82.8456
2480000 82.6256
2490000 84.1064
};
\addlegendentry{baseline}
\addplot [very thick, darkslateblue10676147]
table {%
0 0.753370439084725
10000 0.693487714720591
20000 0.951802181155621
30000 1.23453615933539
40000 1.95333333333333
50000 3.12533333333333
60000 4.45466666666667
70000 5.896
80000 6.948
90000 7.92
100000 8.844
110000 9.98266666666667
120000 11.1133333333333
130000 12.1306666666667
140000 12.0626666666667
150000 11.5733333333333
160000 11.416
170000 12.004
180000 12.7106666666667
190000 13.228
200000 14.2346666666667
210000 14.8973333333333
220000 15.5773333333333
230000 15.692
240000 15.9306666666667
250000 16.3493333333333
260000 16.7773333333333
270000 17.216
280000 17.3213333333333
290000 17.8933333333333
300000 18.3946666666667
310000 18.5586666666667
320000 18.5493333333333
330000 18.4946666666667
340000 19.1266666666667
350000 20.1413333333333
360000 20.52
370000 21.132
380000 21.2413333333333
390000 22.1253333333333
400000 22.756
410000 23.6666666666667
420000 24.2
430000 24.9613333333333
440000 25.4093333333333
450000 25.96
460000 25.9053333333333
470000 27.18
480000 26.9866666666667
490000 27.4426666666667
500000 27.1973333333333
510000 27.6453333333333
520000 27.7653333333333
530000 29.1733333333333
540000 29.4533333333333
550000 30.2493333333333
560000 31.396
570000 32.0986666666667
580000 33.0746666666667
590000 33.9613333333333
600000 34.1813333333333
610000 34.0826666666667
620000 34.6706666666667
630000 35.04
640000 35.7733333333333
650000 36.1173333333333
660000 36.8853333333333
670000 36.9546666666667
680000 37.7773333333333
690000 38.088
700000 37.424
710000 37.424
720000 38.2506666666667
730000 39.032
740000 38.82
750000 39.3293333333333
760000 39.636
770000 39.7306666666667
780000 40.1613333333333
790000 40.624
800000 40.8693333333333
810000 40.4466666666667
820000 40.1906666666667
830000 41.3106666666667
840000 39.4253333333333
850000 40.6706666666667
860000 42.388
870000 43.1573333333333
880000 42.1906666666667
890000 42.2853333333333
900000 42.8773333333333
910000 43.056
920000 43.68
930000 44.5546666666667
940000 45.7226666666667
950000 46.64
960000 48.0106666666667
970000 49.784
980000 51.5666666666667
990000 52.104
1000000 53.304
1010000 54.484
1020000 55.2013333333333
1030000 55.348
1040000 55.7013333333333
1050000 57.216
1060000 58.468
1070000 56.5813333333333
1080000 52.2106666666667
1090000 50.9573333333333
1100000 50.1333333333333
1110000 50.2026666666667
1120000 50.5173333333333
1130000 51.928
1140000 53.2613333333333
1150000 54.128
1160000 53.8826666666667
1170000 53.6253333333333
1180000 53.1626666666667
1190000 51.5226666666667
1200000 52.284
1210000 53.0853333333333
1220000 53.8586666666667
1230000 53.9826666666667
1240000 55.94
1250000 57.2626666666667
1260000 59.664
1270000 60.992
1280000 62.4173333333333
1290000 65.044
1300000 67.496
1310000 70.5426666666667
1320000 72.4306666666667
1330000 70.1986666666667
1340000 71.712
1350000 70.9346666666667
1360000 72.052
1370000 74.1733333333333
1380000 75.8946666666667
1390000 74.364
1400000 74.3386666666667
1410000 71.5986666666667
1420000 69.428
1430000 70.2146666666667
1440000 70.7666666666667
1450000 72.2066666666667
1460000 74.8813333333333
1470000 74.6826666666667
1480000 75.496
1490000 78.6466666666667
1500000 75.516
1510000 75.0386666666667
1520000 77.1533333333333
1530000 77.228
1540000 78.116
1550000 79.8306666666667
1560000 80.6506666666667
1570000 81.1773333333333
1580000 84.4266666666667
1590000 87.0253333333333
1600000 84.5146666666667
1610000 86.276
1620000 84.2186666666667
1630000 84.4933333333333
1640000 82.8173333333333
1650000 80.296
1660000 81.176
1670000 80.712
1680000 82.2146666666667
1690000 81.5933333333333
1700000 78.8253333333333
1710000 78.6
1720000 77.0546666666667
1730000 75.184
1740000 71.5946666666667
1750000 73.1586666666667
1760000 76.628
1770000 79.808
1780000 83.2973333333333
1790000 83.5986666666667
1800000 82.508
1810000 81.5613333333333
1820000 80.0613333333333
1830000 81.8426666666667
1840000 84.092
1850000 86.2386666666667
1860000 86.7506666666667
1870000 85.3493333333333
1880000 85.6253333333333
1890000 84.3613333333333
1900000 83.5906666666667
1910000 84.5506666666667
1920000 86.6293333333333
1930000 88.816
1940000 89.076
1950000 87.996
1960000 87.3573333333333
1970000 89.0066666666667
1980000 92.0053333333333
1990000 95.4933333333333
2000000 95.5626666666667
2010000 94.5693333333333
2020000 96.236
2030000 99.0853333333333
2040000 97.8986666666667
2050000 99.0613333333333
2060000 99.5133333333333
2070000 97.4746666666667
2080000 101.584
2090000 104.884
2100000 108.118666666667
2110000 111.217333333333
2120000 109.402666666667
2130000 108.156
2140000 107.934666666667
2150000 108.26
2160000 106.48
2170000 106.482666666667
2180000 109.948
2190000 109.021333333333
2200000 111.045333333333
2210000 110.537333333333
2220000 108.312
2230000 108.296
2240000 105.714666666667
2250000 102.156
2260000 100.981333333333
2270000 102.602666666667
2280000 101.070666666667
2290000 101.36
2300000 101.818666666667
2310000 103.097333333333
2320000 101.112
2330000 99.5493333333333
2340000 97.908
2350000 97.716
2360000 97.2586666666667
2370000 96.672
2380000 100.08
2390000 104.005333333333
2400000 109.136
2410000 111.032
2420000 104.5
2430000 105.284
2440000 108.816
2450000 113.985333333333
2460000 117.269333333333
2470000 114.962666666667
2480000 114.626666666667
2490000 117.824
};
\addlegendentry{setting 1c}
\addplot [very thick, tomato2558994]
table {%
0 0.591201841813837
10000 0.786159460057172
20000 0.955298754613101
30000 1.16101806239737
40000 1.97166395663957
50000 3.20133333333333
60000 4.73733333333333
70000 6.11066666666667
80000 7.20933333333333
90000 8.204
100000 9.35333333333333
110000 10.7106666666667
120000 11.9866666666667
130000 12.7
140000 12.4453333333333
150000 13.08
160000 13.5026666666667
170000 14.052
180000 14.2053333333333
190000 14.4786666666667
200000 14.996
210000 15.468
220000 15.928
230000 16.424
240000 17.4253333333333
250000 17.6893333333333
260000 17.924
270000 18.7226666666667
280000 19.3373333333333
290000 20.2626666666667
300000 21.132
310000 21.992
320000 22.9013333333333
330000 23.452
340000 24.196
350000 24.3626666666667
360000 24.7106666666667
370000 25.732
380000 26.4386666666667
390000 26.9106666666667
400000 27.356
410000 28.4133333333333
420000 28.1386666666667
430000 28.0613333333333
440000 29.356
450000 29.2426666666667
460000 29.2613333333333
470000 29.2253333333333
480000 30.3026666666667
490000 30.5066666666667
500000 30.796
510000 31.0253333333333
520000 32.1293333333333
530000 32.344
540000 32.8453333333333
550000 33.756
560000 34.3933333333333
570000 35.6253333333333
580000 36.5053333333333
590000 36.9346666666667
600000 37.1413333333333
610000 37.7973333333333
620000 39.0133333333333
630000 39.2826666666667
640000 40.9653333333333
650000 42.896
660000 43.7186666666667
670000 46.116
680000 45.864
690000 45.7626666666667
700000 45.292
710000 45.404
720000 44.352
730000 43.8893333333333
740000 42.4386666666667
750000 41.8893333333333
760000 40.4946666666667
770000 38.5813333333333
780000 34.0226666666667
790000 32.7386666666667
800000 32.3826666666667
810000 33.0986666666667
820000 35.4493333333333
830000 36.5093333333333
840000 37.216
850000 39.2426666666667
860000 40.9053333333333
870000 43.1933333333333
880000 45.1133333333333
890000 47.4066666666667
900000 50.3693333333333
910000 50.6906666666667
920000 52.1506666666667
930000 52.5773333333333
940000 53.704
950000 54.4826666666667
960000 53.9093333333333
970000 51.5213333333333
980000 50.628
990000 49.4933333333333
1000000 49.1933333333333
1010000 49.264
1020000 49.0013333333333
1030000 50.4853333333333
1040000 49.72
1050000 50.3173333333333
1060000 53.6266666666667
1070000 55.5986666666667
1080000 57.4066666666667
1090000 59.488
1100000 62.4253333333333
1110000 64.7973333333333
1120000 67.5746666666667
1130000 67.6626666666667
1140000 69.216
1150000 69.804
1160000 72.12
1170000 75.0866666666667
1180000 77.5613333333333
1190000 78.7373333333333
1200000 79.9413333333333
1210000 81.0306666666667
1220000 80.0413333333333
1230000 79.9853333333333
1240000 80.636
1250000 79.62
1260000 80.4466666666667
1270000 80.1573333333333
1280000 78.88
1290000 78.06
1300000 79.5306666666667
1310000 81.1093333333333
1320000 82.6066666666667
1330000 82.8226666666667
1340000 85.0666666666667
1350000 86.2693333333333
1360000 85.9533333333333
1370000 86.7946666666667
1380000 86.3493333333333
1390000 86.3413333333333
1400000 89.348
1410000 90.8946666666667
1420000 88.1613333333333
1430000 86.356
1440000 87.82
1450000 92.2346666666667
1460000 87.6893333333333
1470000 89.5906666666667
1480000 89.188
1490000 90.8266666666667
1500000 91.4026666666667
1510000 93.048
1520000 89.1093333333333
1530000 88.3013333333333
1540000 88.0746666666667
1550000 88.0066666666667
1560000 88.32
1570000 87.316
1580000 87.268
1590000 83.936
1600000 83.6853333333333
1610000 83.3906666666667
1620000 83.776
1630000 83.3333333333333
1640000 83.332
1650000 84.3773333333333
1660000 87.436
1670000 89.3986666666667
1680000 92.1586666666667
1690000 95.7946666666667
1700000 96.984
1710000 90.5773333333333
1720000 92.1906666666667
1730000 89.3573333333333
1740000 84.0453333333333
1750000 85.104
1760000 89.0853333333333
1770000 90.596
1780000 88.8826666666667
1790000 87.6013333333333
1800000 84.5853333333333
1810000 82.2946666666667
1820000 81.432
1830000 82.064
1840000 85.564
1850000 89.3533333333333
1860000 92.3226666666667
1870000 94.8533333333333
1880000 94.9306666666667
1890000 92.212
1900000 92.76
1910000 94.4853333333333
1920000 96.1333333333333
1930000 95.3613333333333
1940000 100.261333333333
1950000 103.001333333333
1960000 102.406666666667
1970000 104.238666666667
1980000 103.305333333333
1990000 101.234666666667
2000000 101.437333333333
2010000 103.942666666667
2020000 104.404
2030000 105.238666666667
2040000 106.382666666667
2050000 101.949333333333
2060000 105.878666666667
2070000 107.329333333333
2080000 108.954666666667
2090000 106.5
2100000 108.101333333333
2110000 111.805333333333
2120000 113.454666666667
2130000 114.501333333333
2140000 113.829333333333
2150000 115.706666666667
2160000 117.616
2170000 120.710666666667
2180000 116.944
2190000 118.370666666667
2200000 118.918666666667
2210000 116.685333333333
2220000 118.065333333333
2230000 116.96
2240000 116.441333333333
2250000 118.216
2260000 118.574666666667
2270000 120.992
2280000 122.262666666667
2290000 122.834666666667
2300000 123.981333333333
2310000 117.973333333333
2320000 115.497333333333
2330000 117.984
2340000 117.558666666667
2350000 119.021333333333
2360000 116.888
2370000 117.348
2380000 115.133333333333
2390000 112.848
2400000 108.477333333333
2410000 106.534666666667
2420000 104.168
2430000 104.077333333333
2440000 107.342666666667
2450000 109.894666666667
2460000 111.932
2470000 111.824
2480000 115.132
2490000 116.804
};
\addlegendentry{setting 1f}

\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Breakout (Classical reference)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Environment steps},
xmajorgrids,
xmin=0, xmax=2500000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5},
y grid style={darkgray176},
ymajorgrids,
ymin=-10, ymax=180,
ytick style={color=black}
]
\path [draw=steelblue25130196, fill=steelblue25130196, opacity=0.2]
(axis cs:0,0.893596220271439)
--(axis cs:0,0.430996228885204)
--(axis cs:10000,0.754962431685628)
--(axis cs:20000,0.862585986743351)
--(axis cs:30000,1.16545723314569)
--(axis cs:40000,1.82317665502186)
--(axis cs:50000,2.76127032309394)
--(axis cs:60000,3.9083123173361)
--(axis cs:70000,5.03432084748809)
--(axis cs:80000,6.04516490126628)
--(axis cs:90000,6.95459746193324)
--(axis cs:100000,7.89531723622793)
--(axis cs:110000,8.98436501999549)
--(axis cs:120000,10.4292152597251)
--(axis cs:130000,11.5111367781675)
--(axis cs:140000,12.7143924198512)
--(axis cs:150000,13.7997672567863)
--(axis cs:160000,14.2287436196754)
--(axis cs:170000,14.1471580468775)
--(axis cs:180000,14.4948059905071)
--(axis cs:190000,15.4905377330349)
--(axis cs:200000,16.6609266815612)
--(axis cs:210000,17.8641022185022)
--(axis cs:220000,18.6766422787468)
--(axis cs:230000,18.8240736523293)
--(axis cs:240000,19.199191647433)
--(axis cs:250000,19.494530122773)
--(axis cs:260000,19.6606905596778)
--(axis cs:270000,20.1090893904745)
--(axis cs:280000,20.0498658042264)
--(axis cs:290000,20.1485083759238)
--(axis cs:300000,19.6668564873494)
--(axis cs:310000,19.4518980168786)
--(axis cs:320000,19.1487206705937)
--(axis cs:330000,19.8117393983469)
--(axis cs:340000,20.0733594250635)
--(axis cs:350000,20.6616777557118)
--(axis cs:360000,20.9695973953502)
--(axis cs:370000,20.8427149556768)
--(axis cs:380000,21.050161743054)
--(axis cs:390000,21.6222313500492)
--(axis cs:400000,22.4400265361621)
--(axis cs:410000,23.2326698797284)
--(axis cs:420000,24.2558207605174)
--(axis cs:430000,25.0929827659643)
--(axis cs:440000,25.0023237424576)
--(axis cs:450000,25.5299161893534)
--(axis cs:460000,26.2341153206321)
--(axis cs:470000,26.7875674712505)
--(axis cs:480000,27.937913928201)
--(axis cs:490000,28.3707455450723)
--(axis cs:500000,28.570649978001)
--(axis cs:510000,28.8996882453714)
--(axis cs:520000,28.8912163466019)
--(axis cs:530000,30.2216516087793)
--(axis cs:540000,30.9603908444634)
--(axis cs:550000,32.1510491319434)
--(axis cs:560000,33.4574503409546)
--(axis cs:570000,34.3449553517186)
--(axis cs:580000,34.8623581480553)
--(axis cs:590000,36.2231178686412)
--(axis cs:600000,37.2618817562673)
--(axis cs:610000,37.8712795908157)
--(axis cs:620000,38.9997805737043)
--(axis cs:630000,38.9043739891928)
--(axis cs:640000,39.3664219943753)
--(axis cs:650000,40.1309274423708)
--(axis cs:660000,39.5242351783609)
--(axis cs:670000,38.5663560188896)
--(axis cs:680000,38.8539658475961)
--(axis cs:690000,38.471417600052)
--(axis cs:700000,37.6315832023281)
--(axis cs:710000,36.7386731773642)
--(axis cs:720000,36.5310845612432)
--(axis cs:730000,35.1326773345037)
--(axis cs:740000,35.3175992052502)
--(axis cs:750000,34.6960877728997)
--(axis cs:760000,34.7345867299124)
--(axis cs:770000,35.1276825125337)
--(axis cs:780000,36.5543340435783)
--(axis cs:790000,38.4869164265566)
--(axis cs:800000,40.1417005878148)
--(axis cs:810000,41.3933426678481)
--(axis cs:820000,42.4304253364074)
--(axis cs:830000,42.6087025026734)
--(axis cs:840000,42.9034419483106)
--(axis cs:850000,44.1409101623476)
--(axis cs:860000,44.5540567568045)
--(axis cs:870000,44.6013106090729)
--(axis cs:880000,45.4300168765988)
--(axis cs:890000,45.8326461409291)
--(axis cs:900000,48.086078867557)
--(axis cs:910000,49.4445184012163)
--(axis cs:920000,50.1301359170339)
--(axis cs:930000,51.0620053499285)
--(axis cs:940000,52.8957638944061)
--(axis cs:950000,55.5669888058077)
--(axis cs:960000,58.1361221374304)
--(axis cs:970000,59.2010629450351)
--(axis cs:980000,60.2317537631831)
--(axis cs:990000,63.4654331783009)
--(axis cs:1000000,64.4139435378472)
--(axis cs:1010000,65.3695658662933)
--(axis cs:1020000,63.8897809222983)
--(axis cs:1030000,66.7000857876684)
--(axis cs:1040000,68.3553029189367)
--(axis cs:1050000,68.2203828857359)
--(axis cs:1060000,67.1889749014882)
--(axis cs:1070000,65.2145036369838)
--(axis cs:1080000,65.5988632961191)
--(axis cs:1090000,69.2189817752078)
--(axis cs:1100000,71.8125359791755)
--(axis cs:1110000,75.7994334475019)
--(axis cs:1120000,79.4973068695458)
--(axis cs:1130000,77.758503079233)
--(axis cs:1140000,78.0498071825888)
--(axis cs:1150000,78.7063101579228)
--(axis cs:1160000,80.8614213218936)
--(axis cs:1170000,81.3662335122109)
--(axis cs:1180000,83.6969956472184)
--(axis cs:1190000,86.4476471845556)
--(axis cs:1200000,87.9341321348078)
--(axis cs:1210000,89.6675173533135)
--(axis cs:1220000,87.9622794371325)
--(axis cs:1230000,87.3955883315203)
--(axis cs:1240000,84.2044813887231)
--(axis cs:1250000,81.9320105188907)
--(axis cs:1260000,80.7895904747126)
--(axis cs:1270000,81.0336094910863)
--(axis cs:1280000,83.3675854627021)
--(axis cs:1290000,86.460160509078)
--(axis cs:1300000,84.8365955827292)
--(axis cs:1310000,88.2646437255522)
--(axis cs:1320000,90.7684070872533)
--(axis cs:1330000,93.2026652873079)
--(axis cs:1340000,93.3739998431587)
--(axis cs:1350000,93.6297565732851)
--(axis cs:1360000,93.7460251355531)
--(axis cs:1370000,95.530996130039)
--(axis cs:1380000,96.730666927014)
--(axis cs:1390000,100.566319176535)
--(axis cs:1400000,101.317590674787)
--(axis cs:1410000,102.1393899371)
--(axis cs:1420000,104.754083727106)
--(axis cs:1430000,104.242666080841)
--(axis cs:1440000,105.404891061804)
--(axis cs:1450000,103.426813241362)
--(axis cs:1460000,100.760726490299)
--(axis cs:1470000,104.805003026247)
--(axis cs:1480000,106.932713763763)
--(axis cs:1490000,106.002782364057)
--(axis cs:1500000,104.541875688687)
--(axis cs:1510000,103.44058615322)
--(axis cs:1520000,100.410520995083)
--(axis cs:1530000,103.438731956697)
--(axis cs:1540000,105.368268781143)
--(axis cs:1550000,105.615009019211)
--(axis cs:1560000,106.751725006076)
--(axis cs:1570000,111.630428980811)
--(axis cs:1580000,114.471304524231)
--(axis cs:1590000,115.269177942828)
--(axis cs:1600000,119.135943129418)
--(axis cs:1610000,119.895664606128)
--(axis cs:1620000,117.503784158958)
--(axis cs:1630000,115.994728819202)
--(axis cs:1640000,114.823398985262)
--(axis cs:1650000,112.784739776604)
--(axis cs:1660000,107.896464191305)
--(axis cs:1670000,109.194978657061)
--(axis cs:1680000,111.19020028889)
--(axis cs:1690000,106.337760350312)
--(axis cs:1700000,103.71827598147)
--(axis cs:1710000,103.556348825607)
--(axis cs:1720000,108.55999700125)
--(axis cs:1730000,110.537066060983)
--(axis cs:1740000,109.917805318801)
--(axis cs:1750000,114.283117750792)
--(axis cs:1760000,117.746966069035)
--(axis cs:1770000,117.812226481247)
--(axis cs:1780000,119.622773639086)
--(axis cs:1790000,117.499408770534)
--(axis cs:1800000,116.409681903149)
--(axis cs:1810000,112.506017820655)
--(axis cs:1820000,113.613634710064)
--(axis cs:1830000,113.401063551944)
--(axis cs:1840000,113.622767410681)
--(axis cs:1850000,111.649572929352)
--(axis cs:1860000,111.514018602605)
--(axis cs:1870000,111.536031822342)
--(axis cs:1880000,109.949105175889)
--(axis cs:1890000,108.777006808918)
--(axis cs:1900000,109.267166593914)
--(axis cs:1910000,109.01469607182)
--(axis cs:1920000,110.012606809327)
--(axis cs:1930000,108.830418717005)
--(axis cs:1940000,111.317137655176)
--(axis cs:1950000,113.927030148873)
--(axis cs:1960000,115.476583579656)
--(axis cs:1970000,118.009544445586)
--(axis cs:1980000,117.736233996375)
--(axis cs:1990000,119.941715650813)
--(axis cs:2000000,123.135728794463)
--(axis cs:2010000,124.822481273345)
--(axis cs:2020000,126.507846994851)
--(axis cs:2030000,128.729153840334)
--(axis cs:2040000,124.709724219817)
--(axis cs:2050000,120.689222515535)
--(axis cs:2060000,116.616375929238)
--(axis cs:2070000,114.950068126337)
--(axis cs:2080000,111.687821897401)
--(axis cs:2090000,110.102065277748)
--(axis cs:2100000,111.295478943037)
--(axis cs:2110000,112.497963090467)
--(axis cs:2120000,113.974627342647)
--(axis cs:2130000,113.185996152217)
--(axis cs:2140000,114.008300883685)
--(axis cs:2150000,113.466948389997)
--(axis cs:2160000,115.220117710254)
--(axis cs:2170000,117.415199268807)
--(axis cs:2180000,117.743020934344)
--(axis cs:2190000,122.011493338753)
--(axis cs:2200000,122.516934343781)
--(axis cs:2210000,123.857706092778)
--(axis cs:2220000,120.19285350561)
--(axis cs:2230000,119.159657800061)
--(axis cs:2240000,121.174116942089)
--(axis cs:2250000,113.584492719491)
--(axis cs:2260000,111.887418483205)
--(axis cs:2270000,116.315660458639)
--(axis cs:2280000,115.972349821424)
--(axis cs:2290000,115.888557677045)
--(axis cs:2300000,115.056624701309)
--(axis cs:2310000,119.893131294286)
--(axis cs:2320000,122.64567955562)
--(axis cs:2330000,123.898490716106)
--(axis cs:2340000,124.495462558842)
--(axis cs:2350000,120.572571918841)
--(axis cs:2360000,121.81071367612)
--(axis cs:2370000,122.523178951567)
--(axis cs:2380000,124.045932316134)
--(axis cs:2390000,126.576183664324)
--(axis cs:2400000,126.139472774454)
--(axis cs:2410000,124.25893251993)
--(axis cs:2420000,124.587143735308)
--(axis cs:2430000,126.184916248991)
--(axis cs:2440000,124.773525938383)
--(axis cs:2450000,125.333549684118)
--(axis cs:2460000,122.518458194416)
--(axis cs:2470000,124.462663751325)
--(axis cs:2480000,123.981712577156)
--(axis cs:2490000,127.128743013157)
--(axis cs:2490000,159.967256986843)
--(axis cs:2490000,159.967256986843)
--(axis cs:2480000,159.399087422844)
--(axis cs:2470000,160.367736248675)
--(axis cs:2460000,159.734341805584)
--(axis cs:2450000,163.314450315882)
--(axis cs:2440000,163.271274061617)
--(axis cs:2430000,160.373483751009)
--(axis cs:2420000,162.488056264692)
--(axis cs:2410000,163.77466748007)
--(axis cs:2400000,162.860527225546)
--(axis cs:2390000,159.307016335676)
--(axis cs:2380000,158.122067683866)
--(axis cs:2370000,154.723221048433)
--(axis cs:2360000,157.94448632388)
--(axis cs:2350000,159.281828081159)
--(axis cs:2340000,160.675737441158)
--(axis cs:2330000,161.691909283894)
--(axis cs:2320000,165.83752044438)
--(axis cs:2310000,163.466868705714)
--(axis cs:2300000,161.021775298691)
--(axis cs:2290000,162.039442322954)
--(axis cs:2280000,160.533250178576)
--(axis cs:2270000,161.709939541361)
--(axis cs:2260000,159.534981516795)
--(axis cs:2250000,158.645907280509)
--(axis cs:2240000,163.195483057911)
--(axis cs:2230000,160.795542199939)
--(axis cs:2220000,158.34954649439)
--(axis cs:2210000,157.814293907222)
--(axis cs:2200000,155.892665656219)
--(axis cs:2190000,153.631706661247)
--(axis cs:2180000,151.786579065656)
--(axis cs:2170000,151.551200731193)
--(axis cs:2160000,157.139882289746)
--(axis cs:2150000,156.657851610003)
--(axis cs:2140000,158.650899116315)
--(axis cs:2130000,160.382003847783)
--(axis cs:2120000,160.063772657353)
--(axis cs:2110000,157.126036909533)
--(axis cs:2100000,155.544521056963)
--(axis cs:2090000,153.105934722252)
--(axis cs:2080000,148.369778102599)
--(axis cs:2070000,142.721931873663)
--(axis cs:2060000,141.390024070762)
--(axis cs:2050000,140.934777484465)
--(axis cs:2040000,142.685475780183)
--(axis cs:2030000,145.280446159666)
--(axis cs:2020000,145.268153005149)
--(axis cs:2010000,143.524718726655)
--(axis cs:2000000,143.142671205537)
--(axis cs:1990000,144.866284349187)
--(axis cs:1980000,144.121366003625)
--(axis cs:1970000,151.856055554414)
--(axis cs:1960000,151.176216420345)
--(axis cs:1950000,147.330569851127)
--(axis cs:1940000,146.463662344824)
--(axis cs:1930000,143.673581282995)
--(axis cs:1920000,140.705793190673)
--(axis cs:1910000,144.63170392818)
--(axis cs:1900000,150.304033406086)
--(axis cs:1890000,153.618193191082)
--(axis cs:1880000,155.006094824111)
--(axis cs:1870000,155.479968177658)
--(axis cs:1860000,156.797981397395)
--(axis cs:1850000,156.640027070648)
--(axis cs:1840000,156.311632589319)
--(axis cs:1830000,153.240536448056)
--(axis cs:1820000,154.639165289936)
--(axis cs:1810000,154.389982179345)
--(axis cs:1800000,151.924718096851)
--(axis cs:1790000,152.639791229466)
--(axis cs:1780000,152.732426360914)
--(axis cs:1770000,153.086973518753)
--(axis cs:1760000,155.761833930965)
--(axis cs:1750000,152.636882249208)
--(axis cs:1740000,150.174994681199)
--(axis cs:1730000,149.163733939017)
--(axis cs:1720000,146.97600299875)
--(axis cs:1710000,143.098051174393)
--(axis cs:1700000,147.09772401853)
--(axis cs:1690000,150.257439649688)
--(axis cs:1680000,150.09779971111)
--(axis cs:1670000,148.070621342939)
--(axis cs:1660000,149.434735808695)
--(axis cs:1650000,150.298460223396)
--(axis cs:1640000,149.157401014738)
--(axis cs:1630000,146.688471180798)
--(axis cs:1620000,145.014615841042)
--(axis cs:1610000,140.185935393872)
--(axis cs:1600000,135.937656870582)
--(axis cs:1590000,133.367622057172)
--(axis cs:1580000,133.146295475769)
--(axis cs:1570000,139.102371019189)
--(axis cs:1560000,138.945874993924)
--(axis cs:1550000,138.580190980789)
--(axis cs:1540000,138.191731218857)
--(axis cs:1530000,134.738868043303)
--(axis cs:1520000,133.226279004917)
--(axis cs:1510000,128.69701384678)
--(axis cs:1500000,124.341324311313)
--(axis cs:1490000,125.082017635943)
--(axis cs:1480000,126.800086236237)
--(axis cs:1470000,126.918196973753)
--(axis cs:1460000,128.490473509701)
--(axis cs:1450000,130.795586758638)
--(axis cs:1440000,131.556708938196)
--(axis cs:1430000,128.155733919159)
--(axis cs:1420000,123.361116272894)
--(axis cs:1410000,125.4766100629)
--(axis cs:1400000,126.024809325213)
--(axis cs:1390000,123.252880823465)
--(axis cs:1380000,120.766933072986)
--(axis cs:1370000,120.409803869961)
--(axis cs:1360000,119.570774864447)
--(axis cs:1350000,115.698243426715)
--(axis cs:1340000,116.837200156841)
--(axis cs:1330000,113.411734712692)
--(axis cs:1320000,109.573992912747)
--(axis cs:1310000,107.717756274448)
--(axis cs:1300000,104.169804417271)
--(axis cs:1290000,100.842239490922)
--(axis cs:1280000,101.582814537298)
--(axis cs:1270000,100.588790508914)
--(axis cs:1260000,101.349609525287)
--(axis cs:1250000,100.063189481109)
--(axis cs:1240000,99.2099186112768)
--(axis cs:1230000,98.3516116684797)
--(axis cs:1220000,95.2137205628675)
--(axis cs:1210000,97.2700826466865)
--(axis cs:1200000,94.6386678651921)
--(axis cs:1190000,92.2291528154445)
--(axis cs:1180000,90.0102043527816)
--(axis cs:1170000,91.9569664877891)
--(axis cs:1160000,92.9897786781064)
--(axis cs:1150000,93.2456898420772)
--(axis cs:1140000,89.7725928174112)
--(axis cs:1130000,87.686296920767)
--(axis cs:1120000,82.4450931304542)
--(axis cs:1110000,80.9477665524981)
--(axis cs:1100000,80.1442640208245)
--(axis cs:1090000,80.2962182247922)
--(axis cs:1080000,78.6043367038809)
--(axis cs:1070000,77.8430963630162)
--(axis cs:1060000,79.4654250985118)
--(axis cs:1050000,80.7012171142641)
--(axis cs:1040000,80.3630970810633)
--(axis cs:1030000,79.8823142123316)
--(axis cs:1020000,77.4910190777017)
--(axis cs:1010000,75.9632341337067)
--(axis cs:1000000,73.0484564621528)
--(axis cs:990000,70.8545668216991)
--(axis cs:980000,71.9618462368169)
--(axis cs:970000,69.5573370549648)
--(axis cs:960000,68.2334778625696)
--(axis cs:950000,67.6554111941923)
--(axis cs:940000,64.611436105594)
--(axis cs:930000,63.5331946500715)
--(axis cs:920000,63.9466640829661)
--(axis cs:910000,64.1266815987836)
--(axis cs:900000,64.837121132443)
--(axis cs:890000,66.8681538590709)
--(axis cs:880000,65.3107831234012)
--(axis cs:870000,65.9650893909271)
--(axis cs:860000,66.7483432431955)
--(axis cs:850000,62.9406898376523)
--(axis cs:840000,63.5621580516894)
--(axis cs:830000,62.6232974973266)
--(axis cs:820000,62.7647746635926)
--(axis cs:810000,61.3298573321519)
--(axis cs:800000,60.8454994121852)
--(axis cs:790000,63.8074835734434)
--(axis cs:780000,64.0440659564217)
--(axis cs:770000,63.5955174874663)
--(axis cs:760000,62.2702132700876)
--(axis cs:750000,60.8143122271003)
--(axis cs:740000,61.8920007947498)
--(axis cs:730000,62.5713226654963)
--(axis cs:720000,61.9729154387568)
--(axis cs:710000,62.1109268226358)
--(axis cs:700000,62.7684167976719)
--(axis cs:690000,62.891782399948)
--(axis cs:680000,64.4100341524039)
--(axis cs:670000,63.7408439811104)
--(axis cs:660000,61.811764821639)
--(axis cs:650000,60.2898725576292)
--(axis cs:640000,60.8991780056247)
--(axis cs:630000,58.8284260108072)
--(axis cs:620000,58.5506194262957)
--(axis cs:610000,57.2503204091843)
--(axis cs:600000,56.1829182437327)
--(axis cs:590000,55.1976821313588)
--(axis cs:580000,54.2832418519447)
--(axis cs:570000,52.0182446482814)
--(axis cs:560000,50.1825496590454)
--(axis cs:550000,48.1609508680566)
--(axis cs:540000,46.6012091555366)
--(axis cs:530000,44.5943483912207)
--(axis cs:520000,43.2207836533981)
--(axis cs:510000,41.3467117546286)
--(axis cs:500000,40.275750021999)
--(axis cs:490000,38.6868544549278)
--(axis cs:480000,38.018886071799)
--(axis cs:470000,36.6988325287495)
--(axis cs:460000,34.9706846793679)
--(axis cs:450000,34.2028838106466)
--(axis cs:440000,32.1864762575424)
--(axis cs:430000,31.1438172340357)
--(axis cs:420000,30.3153792394826)
--(axis cs:410000,30.4089301202716)
--(axis cs:400000,29.6271734638379)
--(axis cs:390000,29.0033686499508)
--(axis cs:380000,28.426638256946)
--(axis cs:370000,27.2676850443232)
--(axis cs:360000,26.1296026046499)
--(axis cs:350000,25.2215222442882)
--(axis cs:340000,24.4258405749365)
--(axis cs:330000,24.2202606016531)
--(axis cs:320000,23.7392793294063)
--(axis cs:310000,23.4809019831214)
--(axis cs:300000,23.1139435126506)
--(axis cs:290000,22.1458916240762)
--(axis cs:280000,21.6989341957736)
--(axis cs:270000,21.1261106095255)
--(axis cs:260000,20.6257094403222)
--(axis cs:250000,20.153469877227)
--(axis cs:240000,19.888808352567)
--(axis cs:230000,19.7103263476707)
--(axis cs:220000,19.3057577212532)
--(axis cs:210000,18.8782977814978)
--(axis cs:200000,18.4542733184388)
--(axis cs:190000,18.4038622669651)
--(axis cs:180000,18.3675940094929)
--(axis cs:170000,18.1440419531225)
--(axis cs:160000,17.3504563803246)
--(axis cs:150000,16.2418327432137)
--(axis cs:140000,14.9096075801488)
--(axis cs:130000,13.5560632218325)
--(axis cs:120000,12.2011847402749)
--(axis cs:110000,10.8460349800045)
--(axis cs:100000,9.51108276377207)
--(axis cs:90000,8.45180253806676)
--(axis cs:80000,7.20763509873372)
--(axis cs:70000,5.94807915251191)
--(axis cs:60000,4.5780876826639)
--(axis cs:50000,3.34592967690606)
--(axis cs:40000,2.23442334497814)
--(axis cs:30000,1.34224524619315)
--(axis cs:20000,1.17926299156902)
--(axis cs:10000,1.02578843310448)
--(axis cs:0,0.893596220271439)
--cycle;

\path [draw=darkslateblue10676147, fill=darkslateblue10676147, opacity=0.2]
(axis cs:0,0.992611276828887)
--(axis cs:0,0.75534637938925)
--(axis cs:10000,0.909002502971858)
--(axis cs:20000,0.974271794706689)
--(axis cs:30000,1.26132160791424)
--(axis cs:40000,1.85443738725995)
--(axis cs:50000,2.83027239455834)
--(axis cs:60000,3.97966346834855)
--(axis cs:70000,5.0131900801968)
--(axis cs:80000,6.0426274041918)
--(axis cs:90000,6.82438317396581)
--(axis cs:100000,7.2320092243744)
--(axis cs:110000,7.38602217013066)
--(axis cs:120000,8.13822624382519)
--(axis cs:130000,8.5467687044954)
--(axis cs:140000,8.72004160034612)
--(axis cs:150000,9.525754321765)
--(axis cs:160000,10.3860366584926)
--(axis cs:170000,11.4862496539016)
--(axis cs:180000,12.5888616341965)
--(axis cs:190000,13.6225974974768)
--(axis cs:200000,14.3219472510613)
--(axis cs:210000,14.8151939418841)
--(axis cs:220000,15.4375892683219)
--(axis cs:230000,16.0332285847293)
--(axis cs:240000,15.8599256803521)
--(axis cs:250000,16.053946406431)
--(axis cs:260000,16.4321136561157)
--(axis cs:270000,16.2840407482021)
--(axis cs:280000,16.5320437251801)
--(axis cs:290000,16.7252571958777)
--(axis cs:300000,16.518004156708)
--(axis cs:310000,16.7172608281162)
--(axis cs:320000,16.8223666000993)
--(axis cs:330000,17.5800455176879)
--(axis cs:340000,17.8703941916815)
--(axis cs:350000,18.3436428995355)
--(axis cs:360000,18.2568108478657)
--(axis cs:370000,19.026221324163)
--(axis cs:380000,19.4193934655262)
--(axis cs:390000,20.0092058553636)
--(axis cs:400000,20.5253527402718)
--(axis cs:410000,20.7739737860742)
--(axis cs:420000,21.2437551571684)
--(axis cs:430000,21.2473454208801)
--(axis cs:440000,21.6852723868224)
--(axis cs:450000,21.6345879396908)
--(axis cs:460000,22.4664449030373)
--(axis cs:470000,23.1629775594108)
--(axis cs:480000,24.4395890487069)
--(axis cs:490000,25.588020359359)
--(axis cs:500000,26.366273888872)
--(axis cs:510000,26.8923774297903)
--(axis cs:520000,27.7383293078551)
--(axis cs:530000,28.6667125522922)
--(axis cs:540000,29.1336723530244)
--(axis cs:550000,29.79844194679)
--(axis cs:560000,29.9131638279616)
--(axis cs:570000,30.678425004738)
--(axis cs:580000,31.5179307962314)
--(axis cs:590000,31.9208571855084)
--(axis cs:600000,32.2112857373245)
--(axis cs:610000,32.6589153826561)
--(axis cs:620000,34.3130211618817)
--(axis cs:630000,34.5376299661293)
--(axis cs:640000,34.2488537432183)
--(axis cs:650000,34.0970930015764)
--(axis cs:660000,34.4981404132404)
--(axis cs:670000,34.5236521827979)
--(axis cs:680000,35.5358984020257)
--(axis cs:690000,36.942220849628)
--(axis cs:700000,37.9038078169455)
--(axis cs:710000,37.9421158445204)
--(axis cs:720000,38.9621839148115)
--(axis cs:730000,39.6593321125415)
--(axis cs:740000,39.7878665484126)
--(axis cs:750000,40.8142277965617)
--(axis cs:760000,40.4273888504988)
--(axis cs:770000,39.1918236267481)
--(axis cs:780000,39.7351028373503)
--(axis cs:790000,40.3760709585402)
--(axis cs:800000,40.7501574325126)
--(axis cs:810000,41.7668223120919)
--(axis cs:820000,39.6381451444055)
--(axis cs:830000,39.3113991781641)
--(axis cs:840000,38.7262598175593)
--(axis cs:850000,40.3037763842862)
--(axis cs:860000,39.0171609416442)
--(axis cs:870000,40.4407388465426)
--(axis cs:880000,41.8206019163884)
--(axis cs:890000,43.0637876561795)
--(axis cs:900000,42.7156742786549)
--(axis cs:910000,41.989738277701)
--(axis cs:920000,39.641891398113)
--(axis cs:930000,39.2155997714286)
--(axis cs:940000,40.4364839027173)
--(axis cs:950000,41.3237817174789)
--(axis cs:960000,42.7931398823653)
--(axis cs:970000,43.7916169204092)
--(axis cs:980000,44.6700462364227)
--(axis cs:990000,45.1403290179443)
--(axis cs:1000000,43.6347559788251)
--(axis cs:1010000,44.7960596411297)
--(axis cs:1020000,44.8045721108094)
--(axis cs:1030000,44.4800845003724)
--(axis cs:1040000,45.4519029972562)
--(axis cs:1050000,46.4613960232432)
--(axis cs:1060000,44.6896354533302)
--(axis cs:1070000,48.1195215795928)
--(axis cs:1080000,47.2355493525273)
--(axis cs:1090000,48.3310635490488)
--(axis cs:1100000,48.9775275367953)
--(axis cs:1110000,48.5404097933317)
--(axis cs:1120000,48.4234521054869)
--(axis cs:1130000,50.3424036465901)
--(axis cs:1140000,53.3174425025181)
--(axis cs:1150000,55.0424359511376)
--(axis cs:1160000,57.6942516129288)
--(axis cs:1170000,62.4803053211343)
--(axis cs:1180000,63.2846636900184)
--(axis cs:1190000,63.5907670054373)
--(axis cs:1200000,59.6388785234178)
--(axis cs:1210000,59.9378362486459)
--(axis cs:1220000,60.865811743003)
--(axis cs:1230000,59.7675117781388)
--(axis cs:1240000,56.897859259373)
--(axis cs:1250000,55.4782583833794)
--(axis cs:1260000,55.3406972468725)
--(axis cs:1270000,52.8508640804502)
--(axis cs:1280000,49.3960763207715)
--(axis cs:1290000,53.8951584730056)
--(axis cs:1300000,53.8161115761135)
--(axis cs:1310000,54.4342554969019)
--(axis cs:1320000,53.9192447445417)
--(axis cs:1330000,51.7841519836021)
--(axis cs:1340000,52.8471985705437)
--(axis cs:1350000,55.5363936130743)
--(axis cs:1360000,58.6907211187824)
--(axis cs:1370000,60.8633458147372)
--(axis cs:1380000,62.267363043588)
--(axis cs:1390000,66.6346388421522)
--(axis cs:1400000,70.9899002639936)
--(axis cs:1410000,70.622138619969)
--(axis cs:1420000,68.7496597987699)
--(axis cs:1430000,69.7266551674305)
--(axis cs:1440000,71.3213093154145)
--(axis cs:1450000,72.8505537974554)
--(axis cs:1460000,75.3221101638572)
--(axis cs:1470000,77.4001925410623)
--(axis cs:1480000,79.9380835600874)
--(axis cs:1490000,78.4839825766929)
--(axis cs:1500000,76.0698860416443)
--(axis cs:1510000,74.4303609411356)
--(axis cs:1520000,74.537796754118)
--(axis cs:1530000,78.1483382924189)
--(axis cs:1540000,79.1404987819115)
--(axis cs:1550000,79.4912923059629)
--(axis cs:1560000,79.3751427067054)
--(axis cs:1570000,81.0842872513518)
--(axis cs:1580000,80.0211668382615)
--(axis cs:1590000,81.3396141847085)
--(axis cs:1600000,85.0962439030189)
--(axis cs:1610000,84.4697068824538)
--(axis cs:1620000,87.4815844738287)
--(axis cs:1630000,86.3722180978207)
--(axis cs:1640000,85.8912396615696)
--(axis cs:1650000,85.9306793410696)
--(axis cs:1660000,81.999161939884)
--(axis cs:1670000,81.1551575288295)
--(axis cs:1680000,85.3559490840298)
--(axis cs:1690000,88.4129308045059)
--(axis cs:1700000,86.3176141074559)
--(axis cs:1710000,83.171850020221)
--(axis cs:1720000,83.0737985044145)
--(axis cs:1730000,83.7295304310882)
--(axis cs:1740000,84.455299838008)
--(axis cs:1750000,88.3434109254206)
--(axis cs:1760000,92.0143649895352)
--(axis cs:1770000,93.5464736284175)
--(axis cs:1780000,92.8330215698199)
--(axis cs:1790000,92.5974535224278)
--(axis cs:1800000,92.8185990140829)
--(axis cs:1810000,98.1937278041596)
--(axis cs:1820000,101.58586221455)
--(axis cs:1830000,101.806464040388)
--(axis cs:1840000,98.8703347061514)
--(axis cs:1850000,102.214125755624)
--(axis cs:1860000,104.341967962402)
--(axis cs:1870000,99.672768768868)
--(axis cs:1880000,99.4444160320228)
--(axis cs:1890000,103.052787868934)
--(axis cs:1900000,98.1186122971088)
--(axis cs:1910000,96.9029807042149)
--(axis cs:1920000,93.3328219955083)
--(axis cs:1930000,95.0335850889132)
--(axis cs:1940000,97.4193196416716)
--(axis cs:1950000,98.5413753981875)
--(axis cs:1960000,96.2533353998594)
--(axis cs:1970000,94.0031207648891)
--(axis cs:1980000,95.1412848801669)
--(axis cs:1990000,97.8273445982374)
--(axis cs:2000000,98.1992945745342)
--(axis cs:2010000,99.6032669935843)
--(axis cs:2020000,100.426519709649)
--(axis cs:2030000,102.95749139586)
--(axis cs:2040000,103.773648637489)
--(axis cs:2050000,105.156253627236)
--(axis cs:2060000,103.692003087019)
--(axis cs:2070000,106.704013127963)
--(axis cs:2080000,108.496367146719)
--(axis cs:2090000,106.566528941031)
--(axis cs:2100000,109.882952286704)
--(axis cs:2110000,113.353456664086)
--(axis cs:2120000,107.604449131834)
--(axis cs:2130000,106.468004622511)
--(axis cs:2140000,110.349520498237)
--(axis cs:2150000,106.205726988015)
--(axis cs:2160000,106.154705041606)
--(axis cs:2170000,103.923179197836)
--(axis cs:2180000,100.171555492511)
--(axis cs:2190000,98.5590626264077)
--(axis cs:2200000,98.5848043433607)
--(axis cs:2210000,96.7791516106057)
--(axis cs:2220000,97.2822513231307)
--(axis cs:2230000,98.5587685153316)
--(axis cs:2240000,100.133627001535)
--(axis cs:2250000,105.537957475996)
--(axis cs:2260000,105.203352784945)
--(axis cs:2270000,103.669898466057)
--(axis cs:2280000,98.9051367523327)
--(axis cs:2290000,102.674011201786)
--(axis cs:2300000,103.785463644313)
--(axis cs:2310000,101.691568586551)
--(axis cs:2320000,102.911453543188)
--(axis cs:2330000,100.620629644213)
--(axis cs:2340000,96.9961473110939)
--(axis cs:2350000,96.3151992580073)
--(axis cs:2360000,94.0580274768477)
--(axis cs:2370000,91.7992132961871)
--(axis cs:2380000,88.9631908484629)
--(axis cs:2390000,91.6355993648767)
--(axis cs:2400000,88.9518394272332)
--(axis cs:2410000,89.2302080867138)
--(axis cs:2420000,87.9120772465849)
--(axis cs:2430000,87.8255421256312)
--(axis cs:2440000,86.3403438816788)
--(axis cs:2450000,85.9655334247564)
--(axis cs:2460000,87.6251332820474)
--(axis cs:2470000,86.8133328972543)
--(axis cs:2480000,90.4254324427882)
--(axis cs:2490000,91.9546513376564)
--(axis cs:2490000,136.915748662344)
--(axis cs:2490000,136.915748662344)
--(axis cs:2480000,135.729767557212)
--(axis cs:2470000,136.060267102746)
--(axis cs:2460000,135.374866717953)
--(axis cs:2450000,139.684066575244)
--(axis cs:2440000,142.675656118321)
--(axis cs:2430000,142.564857874369)
--(axis cs:2420000,143.323122753415)
--(axis cs:2410000,139.252991913286)
--(axis cs:2400000,141.424160572767)
--(axis cs:2390000,141.767600635123)
--(axis cs:2380000,142.462409151537)
--(axis cs:2370000,141.184786703813)
--(axis cs:2360000,139.204372523152)
--(axis cs:2350000,135.129600741993)
--(axis cs:2340000,137.747852688906)
--(axis cs:2330000,135.931370355787)
--(axis cs:2320000,134.426146456812)
--(axis cs:2310000,133.346831413449)
--(axis cs:2300000,135.401736355687)
--(axis cs:2290000,135.711588798214)
--(axis cs:2280000,133.286863247667)
--(axis cs:2270000,134.277301533943)
--(axis cs:2260000,132.644647215055)
--(axis cs:2250000,133.708442524004)
--(axis cs:2240000,137.085572998465)
--(axis cs:2230000,140.550031484668)
--(axis cs:2220000,142.162548676869)
--(axis cs:2210000,140.689648389394)
--(axis cs:2200000,142.200795656639)
--(axis cs:2190000,139.528937373592)
--(axis cs:2180000,142.156444507489)
--(axis cs:2170000,141.580820802164)
--(axis cs:2160000,144.731694958394)
--(axis cs:2150000,141.706273011985)
--(axis cs:2140000,141.704879501763)
--(axis cs:2130000,142.050395377489)
--(axis cs:2120000,142.387550868166)
--(axis cs:2110000,140.523343335914)
--(axis cs:2100000,137.688247713295)
--(axis cs:2090000,137.161471058969)
--(axis cs:2080000,140.439632853281)
--(axis cs:2070000,138.489586872037)
--(axis cs:2060000,138.314396912981)
--(axis cs:2050000,136.514146372764)
--(axis cs:2040000,133.011951362511)
--(axis cs:2030000,133.341708604141)
--(axis cs:2020000,132.338280290351)
--(axis cs:2010000,132.571133006416)
--(axis cs:2000000,130.519105425466)
--(axis cs:1990000,127.902255401763)
--(axis cs:1980000,129.495515119833)
--(axis cs:1970000,130.827279235111)
--(axis cs:1960000,133.141864600141)
--(axis cs:1950000,130.914624601812)
--(axis cs:1940000,131.135880358328)
--(axis cs:1930000,130.486414911087)
--(axis cs:1920000,129.558378004492)
--(axis cs:1910000,131.279419295785)
--(axis cs:1900000,132.002987702891)
--(axis cs:1890000,130.592012131066)
--(axis cs:1880000,132.029183967977)
--(axis cs:1870000,128.874431231132)
--(axis cs:1860000,133.422832037598)
--(axis cs:1850000,133.229074244376)
--(axis cs:1840000,132.206465293849)
--(axis cs:1830000,128.529535959612)
--(axis cs:1820000,126.91813778545)
--(axis cs:1810000,125.43027219584)
--(axis cs:1800000,126.533400985917)
--(axis cs:1790000,122.946546477572)
--(axis cs:1780000,126.11097843018)
--(axis cs:1770000,125.447126371582)
--(axis cs:1760000,124.004835010465)
--(axis cs:1750000,128.122189074579)
--(axis cs:1740000,129.827900161992)
--(axis cs:1730000,127.611269568912)
--(axis cs:1720000,127.337401495585)
--(axis cs:1710000,123.847349979779)
--(axis cs:1700000,126.194385892544)
--(axis cs:1690000,130.417469195494)
--(axis cs:1680000,132.34165091597)
--(axis cs:1670000,134.63524247117)
--(axis cs:1660000,133.236038060116)
--(axis cs:1650000,136.41492065893)
--(axis cs:1640000,134.86556033843)
--(axis cs:1630000,134.291781902179)
--(axis cs:1620000,132.865615526171)
--(axis cs:1610000,133.360693117546)
--(axis cs:1600000,133.844556096981)
--(axis cs:1590000,136.666785815292)
--(axis cs:1580000,137.682833161739)
--(axis cs:1570000,133.838912748648)
--(axis cs:1560000,131.620057293295)
--(axis cs:1550000,131.499107694037)
--(axis cs:1540000,137.387501218088)
--(axis cs:1530000,133.944461707581)
--(axis cs:1520000,133.283003245882)
--(axis cs:1510000,129.174439058864)
--(axis cs:1500000,128.826113958356)
--(axis cs:1490000,130.644017423307)
--(axis cs:1480000,135.300316439913)
--(axis cs:1470000,131.879807458938)
--(axis cs:1460000,128.759489836143)
--(axis cs:1450000,122.911046202545)
--(axis cs:1440000,120.419490684585)
--(axis cs:1430000,118.66054483257)
--(axis cs:1420000,120.73194020123)
--(axis cs:1410000,124.345861380031)
--(axis cs:1400000,123.453299736006)
--(axis cs:1390000,119.427761157848)
--(axis cs:1380000,114.340636956412)
--(axis cs:1370000,116.003854185263)
--(axis cs:1360000,120.334878881218)
--(axis cs:1350000,120.644406386926)
--(axis cs:1340000,120.005601429456)
--(axis cs:1330000,119.067048016398)
--(axis cs:1320000,119.800755255458)
--(axis cs:1310000,122.578544503098)
--(axis cs:1300000,123.118288423886)
--(axis cs:1290000,125.312841526994)
--(axis cs:1280000,126.627923679228)
--(axis cs:1270000,128.07873591955)
--(axis cs:1260000,127.168102753128)
--(axis cs:1250000,127.280141616621)
--(axis cs:1240000,126.844540740627)
--(axis cs:1230000,125.157288221861)
--(axis cs:1220000,124.716588256997)
--(axis cs:1210000,119.156563751354)
--(axis cs:1200000,115.569121476582)
--(axis cs:1190000,117.199632994563)
--(axis cs:1180000,112.156936309982)
--(axis cs:1170000,111.148494678866)
--(axis cs:1160000,111.374548387071)
--(axis cs:1150000,109.765564048862)
--(axis cs:1140000,107.647357497482)
--(axis cs:1130000,102.11679635341)
--(axis cs:1120000,99.1397478945131)
--(axis cs:1110000,98.7459902066683)
--(axis cs:1100000,99.4528724632047)
--(axis cs:1090000,101.425736450951)
--(axis cs:1080000,100.052450647473)
--(axis cs:1070000,98.7492784204072)
--(axis cs:1060000,99.9103645466698)
--(axis cs:1050000,98.9162039767568)
--(axis cs:1040000,100.919297002744)
--(axis cs:1030000,100.171115499628)
--(axis cs:1020000,98.3522278891906)
--(axis cs:1010000,96.3255403588703)
--(axis cs:1000000,98.702844021175)
--(axis cs:990000,98.8756709820558)
--(axis cs:980000,98.3523537635773)
--(axis cs:970000,102.277183079591)
--(axis cs:960000,98.9364601176347)
--(axis cs:950000,98.0490182825211)
--(axis cs:940000,96.5795160972827)
--(axis cs:930000,94.5156002285714)
--(axis cs:920000,94.186908601887)
--(axis cs:910000,90.490261722299)
--(axis cs:900000,87.2635257213451)
--(axis cs:890000,84.3314123438205)
--(axis cs:880000,82.4177980836116)
--(axis cs:870000,78.5560611534574)
--(axis cs:860000,72.8660390583558)
--(axis cs:850000,70.4786236157139)
--(axis cs:840000,66.5073401824407)
--(axis cs:830000,63.4038008218359)
--(axis cs:820000,62.6914548555945)
--(axis cs:810000,60.7627776879081)
--(axis cs:800000,59.9714425674874)
--(axis cs:790000,56.6559290414598)
--(axis cs:780000,54.9640971626497)
--(axis cs:770000,56.5297763732519)
--(axis cs:760000,57.5582111495012)
--(axis cs:750000,55.6433722034383)
--(axis cs:740000,54.0697334515874)
--(axis cs:730000,53.9742678874585)
--(axis cs:720000,52.3882160851885)
--(axis cs:710000,51.9538841554796)
--(axis cs:700000,50.1489921830545)
--(axis cs:690000,48.731379150372)
--(axis cs:680000,48.8465015979744)
--(axis cs:670000,48.1403478172021)
--(axis cs:660000,46.7418595867596)
--(axis cs:650000,45.9269069984236)
--(axis cs:640000,44.1447462567817)
--(axis cs:630000,43.4863700338707)
--(axis cs:620000,42.3141788381183)
--(axis cs:610000,41.5682846173439)
--(axis cs:600000,40.4671142626755)
--(axis cs:590000,40.5719428144916)
--(axis cs:580000,39.6724692037686)
--(axis cs:570000,39.252774995262)
--(axis cs:560000,37.5876361720384)
--(axis cs:550000,36.80155805321)
--(axis cs:540000,35.4935276469756)
--(axis cs:530000,34.3588874477078)
--(axis cs:520000,33.4872706921449)
--(axis cs:510000,33.1236225702097)
--(axis cs:500000,32.040126111128)
--(axis cs:490000,30.931979640641)
--(axis cs:480000,30.5028109512931)
--(axis cs:470000,29.4498224405892)
--(axis cs:460000,29.2935550969627)
--(axis cs:450000,28.9014120603092)
--(axis cs:440000,28.5483276131775)
--(axis cs:430000,27.5318545791199)
--(axis cs:420000,26.3594448428316)
--(axis cs:410000,25.6996262139258)
--(axis cs:400000,26.1242472597283)
--(axis cs:390000,25.0643941446364)
--(axis cs:380000,24.9470065344738)
--(axis cs:370000,24.850578675837)
--(axis cs:360000,23.8615891521343)
--(axis cs:350000,23.5091571004645)
--(axis cs:340000,22.8288058083185)
--(axis cs:330000,22.2199544823121)
--(axis cs:320000,21.6128333999007)
--(axis cs:310000,20.9915391718838)
--(axis cs:300000,20.867595843292)
--(axis cs:290000,20.6667428041223)
--(axis cs:280000,20.4839562748199)
--(axis cs:270000,20.4775592517979)
--(axis cs:260000,20.7678863438843)
--(axis cs:250000,20.182853593569)
--(axis cs:240000,20.2776743196479)
--(axis cs:230000,19.5315714152707)
--(axis cs:220000,19.3736107316781)
--(axis cs:210000,18.7240060581159)
--(axis cs:200000,17.8860527489387)
--(axis cs:190000,17.1870025025232)
--(axis cs:180000,16.7423383658035)
--(axis cs:170000,16.2753503460984)
--(axis cs:160000,15.7675633415074)
--(axis cs:150000,14.751045678235)
--(axis cs:140000,13.7199583996539)
--(axis cs:130000,12.5908312955046)
--(axis cs:120000,11.3465737561748)
--(axis cs:110000,10.1067778298693)
--(axis cs:100000,8.7583907756256)
--(axis cs:90000,7.57561682603419)
--(axis cs:80000,6.5461725958082)
--(axis cs:70000,5.51320991980319)
--(axis cs:60000,4.34513653165145)
--(axis cs:50000,3.13132760544166)
--(axis cs:40000,2.19676261274005)
--(axis cs:30000,1.48976145914071)
--(axis cs:20000,1.2416291256795)
--(axis cs:10000,1.15739220236502)
--(axis cs:0,0.992611276828887)
--cycle;

\path [draw=tomato2558994, fill=tomato2558994, opacity=0.2]
(axis cs:0,1.1815482040813)
--(axis cs:0,0.59072871051005)
--(axis cs:10000,0.766324558835404)
--(axis cs:20000,0.868519326232935)
--(axis cs:30000,1.11038565441398)
--(axis cs:40000,1.66287451352743)
--(axis cs:50000,2.38414278791854)
--(axis cs:60000,3.43376730095276)
--(axis cs:70000,4.65668407994142)
--(axis cs:80000,5.74902212898532)
--(axis cs:90000,6.67468404450216)
--(axis cs:100000,7.54570385645574)
--(axis cs:110000,8.41077077565306)
--(axis cs:120000,8.81949046862025)
--(axis cs:130000,9.50790406180176)
--(axis cs:140000,10.2962827729419)
--(axis cs:150000,11.2036665320875)
--(axis cs:160000,11.9821818311313)
--(axis cs:170000,12.6940753263903)
--(axis cs:180000,13.1436550708061)
--(axis cs:190000,13.8990059767065)
--(axis cs:200000,14.7645453885711)
--(axis cs:210000,15.6216063004408)
--(axis cs:220000,16.6248367026636)
--(axis cs:230000,16.552424634586)
--(axis cs:240000,16.3809564262532)
--(axis cs:250000,16.0379811546975)
--(axis cs:260000,16.0025882580081)
--(axis cs:270000,15.9268772178023)
--(axis cs:280000,15.890093944876)
--(axis cs:290000,16.3237339652449)
--(axis cs:300000,16.3882433698814)
--(axis cs:310000,16.862504128959)
--(axis cs:320000,16.6870918517208)
--(axis cs:330000,16.4520366702554)
--(axis cs:340000,16.9775526494301)
--(axis cs:350000,17.5111224908563)
--(axis cs:360000,18.1243728633519)
--(axis cs:370000,18.8363051051289)
--(axis cs:380000,19.622742046233)
--(axis cs:390000,20.3322895714727)
--(axis cs:400000,21.2419109059708)
--(axis cs:410000,22.1854014066168)
--(axis cs:420000,23.1869912839495)
--(axis cs:430000,23.8925729409019)
--(axis cs:440000,24.1846421590737)
--(axis cs:450000,25.4190696246958)
--(axis cs:460000,26.1103070216797)
--(axis cs:470000,27.3708821881422)
--(axis cs:480000,27.9281348267833)
--(axis cs:490000,28.2888704867466)
--(axis cs:500000,28.8801492232909)
--(axis cs:510000,29.620518943066)
--(axis cs:520000,29.9143542036538)
--(axis cs:530000,30.5918183790272)
--(axis cs:540000,31.3571307586474)
--(axis cs:550000,32.2485776017649)
--(axis cs:560000,32.7500342996846)
--(axis cs:570000,32.974629849285)
--(axis cs:580000,32.9739190609702)
--(axis cs:590000,33.8232844719373)
--(axis cs:600000,34.0250572446567)
--(axis cs:610000,34.8260306990534)
--(axis cs:620000,36.4390607215825)
--(axis cs:630000,37.2836344138996)
--(axis cs:640000,37.7125466994437)
--(axis cs:650000,38.7277164805758)
--(axis cs:660000,38.5772647765958)
--(axis cs:670000,38.5031233887662)
--(axis cs:680000,37.2268595411553)
--(axis cs:690000,37.6089783579958)
--(axis cs:700000,37.6378194945336)
--(axis cs:710000,37.5828581030263)
--(axis cs:720000,37.4203110740501)
--(axis cs:730000,37.0537477130901)
--(axis cs:740000,37.7756988784681)
--(axis cs:750000,36.7955556070215)
--(axis cs:760000,36.6611390026519)
--(axis cs:770000,35.5320888495132)
--(axis cs:780000,35.1423904974258)
--(axis cs:790000,34.6518395335052)
--(axis cs:800000,36.0852621615804)
--(axis cs:810000,34.8132840036068)
--(axis cs:820000,35.5407244347418)
--(axis cs:830000,34.3699324853768)
--(axis cs:840000,33.9979670027462)
--(axis cs:850000,33.5697202258448)
--(axis cs:860000,32.8721373004863)
--(axis cs:870000,33.2103221399123)
--(axis cs:880000,34.1948597696213)
--(axis cs:890000,35.9402465998578)
--(axis cs:900000,38.553571382617)
--(axis cs:910000,41.9055855776905)
--(axis cs:920000,43.2151194732093)
--(axis cs:930000,44.6252680811177)
--(axis cs:940000,45.499950389402)
--(axis cs:950000,47.4066145453044)
--(axis cs:960000,48.502396487066)
--(axis cs:970000,51.0256327248968)
--(axis cs:980000,52.0492912183048)
--(axis cs:990000,53.4820588881801)
--(axis cs:1000000,55.120307993537)
--(axis cs:1010000,56.4615631300641)
--(axis cs:1020000,55.5454655963335)
--(axis cs:1030000,53.9840737252199)
--(axis cs:1040000,53.8292267154818)
--(axis cs:1050000,53.1740932270531)
--(axis cs:1060000,54.1025355564245)
--(axis cs:1070000,56.133218072891)
--(axis cs:1080000,56.2572469147881)
--(axis cs:1090000,53.7296859141351)
--(axis cs:1100000,55.4074114288791)
--(axis cs:1110000,56.4587212456259)
--(axis cs:1120000,55.6290002435647)
--(axis cs:1130000,56.4216586512594)
--(axis cs:1140000,57.0722043109065)
--(axis cs:1150000,56.2114803762018)
--(axis cs:1160000,55.0249318918481)
--(axis cs:1170000,56.4901147171067)
--(axis cs:1180000,54.6249982366936)
--(axis cs:1190000,54.2693244444461)
--(axis cs:1200000,56.1994371215132)
--(axis cs:1210000,59.9037395820096)
--(axis cs:1220000,61.5553258760575)
--(axis cs:1230000,58.3755780800576)
--(axis cs:1240000,58.446271701908)
--(axis cs:1250000,57.3892225647288)
--(axis cs:1260000,57.9506726843337)
--(axis cs:1270000,59.5929692154594)
--(axis cs:1280000,58.4823236327994)
--(axis cs:1290000,58.2057012958204)
--(axis cs:1300000,59.1215732022053)
--(axis cs:1310000,60.7528070141116)
--(axis cs:1320000,59.972459821267)
--(axis cs:1330000,59.4071649261161)
--(axis cs:1340000,60.1317430052103)
--(axis cs:1350000,60.6557583775939)
--(axis cs:1360000,61.1691550711087)
--(axis cs:1370000,59.5518219746501)
--(axis cs:1380000,58.1544040129134)
--(axis cs:1390000,57.3526277762139)
--(axis cs:1400000,57.4565631870449)
--(axis cs:1410000,57.74753762345)
--(axis cs:1420000,57.5634100922786)
--(axis cs:1430000,56.1877576781404)
--(axis cs:1440000,56.9955543951076)
--(axis cs:1450000,57.3155820312698)
--(axis cs:1460000,57.8994037261277)
--(axis cs:1470000,60.7000064336199)
--(axis cs:1480000,63.3633459098031)
--(axis cs:1490000,68.0016972708809)
--(axis cs:1500000,70.8724667618781)
--(axis cs:1510000,71.8264551651914)
--(axis cs:1520000,71.5918557493861)
--(axis cs:1530000,74.0369302861922)
--(axis cs:1540000,76.1137477569933)
--(axis cs:1550000,76.8357898462078)
--(axis cs:1560000,76.7732094408507)
--(axis cs:1570000,77.7289072303133)
--(axis cs:1580000,76.9811300942115)
--(axis cs:1590000,79.3407757521831)
--(axis cs:1600000,83.2109148002604)
--(axis cs:1610000,86.3318840381357)
--(axis cs:1620000,86.7877966777016)
--(axis cs:1630000,84.4748206859033)
--(axis cs:1640000,86.2169943908545)
--(axis cs:1650000,87.0121057128993)
--(axis cs:1660000,88.593843183763)
--(axis cs:1670000,90.4185097959171)
--(axis cs:1680000,94.8493900333199)
--(axis cs:1690000,97.5855717400661)
--(axis cs:1700000,99.4733778387144)
--(axis cs:1710000,100.848825090607)
--(axis cs:1720000,101.515400283039)
--(axis cs:1730000,99.4044382763107)
--(axis cs:1740000,100.422302199308)
--(axis cs:1750000,102.050279923097)
--(axis cs:1760000,103.274356802095)
--(axis cs:1770000,105.246398122618)
--(axis cs:1780000,103.417290125321)
--(axis cs:1790000,100.92414167664)
--(axis cs:1800000,101.399224238848)
--(axis cs:1810000,100.645571684188)
--(axis cs:1820000,96.5995438313129)
--(axis cs:1830000,96.755863387428)
--(axis cs:1840000,96.454079341785)
--(axis cs:1850000,95.8462346840984)
--(axis cs:1860000,96.7015383031569)
--(axis cs:1870000,96.4396088438041)
--(axis cs:1880000,98.0475157096538)
--(axis cs:1890000,97.2222404585643)
--(axis cs:1900000,96.1814197123621)
--(axis cs:1910000,97.1287927752613)
--(axis cs:1920000,99.6861991047841)
--(axis cs:1930000,99.7991469765121)
--(axis cs:1940000,97.8398261096232)
--(axis cs:1950000,97.4684099181619)
--(axis cs:1960000,100.95808559781)
--(axis cs:1970000,102.836925984275)
--(axis cs:1980000,103.744180256632)
--(axis cs:1990000,101.594050868155)
--(axis cs:2000000,100.805937945654)
--(axis cs:2010000,99.384750325535)
--(axis cs:2020000,99.1811308411053)
--(axis cs:2030000,100.225209473412)
--(axis cs:2040000,97.9108509305713)
--(axis cs:2050000,100.276630846966)
--(axis cs:2060000,102.816261685297)
--(axis cs:2070000,108.076106715596)
--(axis cs:2080000,110.578448138015)
--(axis cs:2090000,110.734400701441)
--(axis cs:2100000,109.383617300634)
--(axis cs:2110000,106.953862730406)
--(axis cs:2120000,107.538655228762)
--(axis cs:2130000,109.676847333011)
--(axis cs:2140000,115.100962945151)
--(axis cs:2150000,112.781198579202)
--(axis cs:2160000,111.546255688813)
--(axis cs:2170000,110.738034729433)
--(axis cs:2180000,109.621084477281)
--(axis cs:2190000,105.728295701244)
--(axis cs:2200000,103.070541272335)
--(axis cs:2210000,103.225869230264)
--(axis cs:2220000,107.27395225396)
--(axis cs:2230000,102.301499273628)
--(axis cs:2240000,101.190226438429)
--(axis cs:2250000,100.686125379578)
--(axis cs:2260000,101.376944643828)
--(axis cs:2270000,98.699030146611)
--(axis cs:2280000,99.4657690579218)
--(axis cs:2290000,103.067654100759)
--(axis cs:2300000,103.350693939641)
--(axis cs:2310000,102.665693794343)
--(axis cs:2320000,106.514473221)
--(axis cs:2330000,101.198164463936)
--(axis cs:2340000,102.138895639335)
--(axis cs:2350000,102.824740726634)
--(axis cs:2360000,102.274351592005)
--(axis cs:2370000,101.440680718935)
--(axis cs:2380000,102.581138541514)
--(axis cs:2390000,103.92110917989)
--(axis cs:2400000,104.828958592021)
--(axis cs:2410000,107.18817344929)
--(axis cs:2420000,107.294173237847)
--(axis cs:2430000,106.736143972589)
--(axis cs:2440000,109.996923004715)
--(axis cs:2450000,111.380564121161)
--(axis cs:2460000,116.575620158727)
--(axis cs:2470000,116.011303066983)
--(axis cs:2480000,115.343126386129)
--(axis cs:2490000,112.781308921615)
--(axis cs:2490000,139.508024411718)
--(axis cs:2490000,139.508024411718)
--(axis cs:2480000,141.426206947204)
--(axis cs:2470000,139.168696933017)
--(axis cs:2460000,138.877713174606)
--(axis cs:2450000,139.522102545506)
--(axis cs:2440000,139.861743661951)
--(axis cs:2430000,140.223856027411)
--(axis cs:2420000,138.81649342882)
--(axis cs:2410000,134.12382655071)
--(axis cs:2400000,132.861708074645)
--(axis cs:2390000,134.273557486777)
--(axis cs:2380000,136.057528125153)
--(axis cs:2370000,136.579319281065)
--(axis cs:2360000,135.530981741328)
--(axis cs:2350000,133.9405926067)
--(axis cs:2340000,129.359771027332)
--(axis cs:2330000,127.819168869397)
--(axis cs:2320000,133.956193445667)
--(axis cs:2310000,140.236972872324)
--(axis cs:2300000,139.006639393692)
--(axis cs:2290000,140.196345899241)
--(axis cs:2280000,140.694230942078)
--(axis cs:2270000,142.282303186722)
--(axis cs:2260000,143.373722022839)
--(axis cs:2250000,140.391207953755)
--(axis cs:2240000,142.559106894905)
--(axis cs:2230000,143.258500726372)
--(axis cs:2220000,140.25404774604)
--(axis cs:2210000,137.039464103069)
--(axis cs:2200000,141.633458727665)
--(axis cs:2190000,143.423704298756)
--(axis cs:2180000,141.825582189385)
--(axis cs:2170000,140.440631937234)
--(axis cs:2160000,141.83107764452)
--(axis cs:2150000,141.172134754131)
--(axis cs:2140000,140.669703721515)
--(axis cs:2130000,143.568486000322)
--(axis cs:2120000,142.354678104571)
--(axis cs:2110000,144.819470602927)
--(axis cs:2100000,145.789716032699)
--(axis cs:2090000,144.797599298559)
--(axis cs:2080000,144.364218528652)
--(axis cs:2070000,144.642559951071)
--(axis cs:2060000,141.559738314703)
--(axis cs:2050000,142.4260358197)
--(axis cs:2040000,137.110482402762)
--(axis cs:2030000,133.180123859922)
--(axis cs:2020000,132.192202492228)
--(axis cs:2010000,133.879249674465)
--(axis cs:2000000,135.034062054346)
--(axis cs:1990000,137.023282465179)
--(axis cs:1980000,136.221153076702)
--(axis cs:1970000,135.303074015725)
--(axis cs:1960000,132.511247735524)
--(axis cs:1950000,134.570256748505)
--(axis cs:1940000,133.274840557044)
--(axis cs:1930000,135.427519690155)
--(axis cs:1920000,138.564467561883)
--(axis cs:1910000,143.497873891405)
--(axis cs:1900000,142.077246954305)
--(axis cs:1890000,143.831092874769)
--(axis cs:1880000,143.640484290346)
--(axis cs:1870000,142.993724489529)
--(axis cs:1860000,141.334461696843)
--(axis cs:1850000,141.227098649235)
--(axis cs:1840000,139.793920658215)
--(axis cs:1830000,142.289469945905)
--(axis cs:1820000,143.740456168687)
--(axis cs:1810000,143.838428315812)
--(axis cs:1800000,141.002109094485)
--(axis cs:1790000,140.814524990026)
--(axis cs:1780000,139.748043208013)
--(axis cs:1770000,140.624268544049)
--(axis cs:1760000,143.332309864571)
--(axis cs:1750000,140.792386743569)
--(axis cs:1740000,143.244364467359)
--(axis cs:1730000,138.474228390356)
--(axis cs:1720000,134.820599716961)
--(axis cs:1710000,139.263174909393)
--(axis cs:1700000,142.294622161286)
--(axis cs:1690000,140.775761593267)
--(axis cs:1680000,140.03060996668)
--(axis cs:1670000,139.602823537416)
--(axis cs:1660000,139.152823482904)
--(axis cs:1650000,136.655894287101)
--(axis cs:1640000,132.867005609145)
--(axis cs:1630000,130.437179314097)
--(axis cs:1620000,132.018869988965)
--(axis cs:1610000,132.416115961864)
--(axis cs:1600000,132.58908519974)
--(axis cs:1590000,129.58055758115)
--(axis cs:1580000,132.237536572455)
--(axis cs:1570000,133.311092769687)
--(axis cs:1560000,130.009457225816)
--(axis cs:1550000,127.440210153792)
--(axis cs:1540000,125.870252243007)
--(axis cs:1530000,124.859069713808)
--(axis cs:1520000,118.781477583947)
--(axis cs:1510000,114.862878168142)
--(axis cs:1500000,115.171533238122)
--(axis cs:1490000,111.368969395786)
--(axis cs:1480000,114.075320756864)
--(axis cs:1470000,112.649326899713)
--(axis cs:1460000,111.193929607206)
--(axis cs:1450000,112.137751302064)
--(axis cs:1440000,112.487112271559)
--(axis cs:1430000,112.010908988526)
--(axis cs:1420000,112.725923241055)
--(axis cs:1410000,111.503129043217)
--(axis cs:1400000,108.940770146288)
--(axis cs:1390000,113.224705557119)
--(axis cs:1380000,114.43492932042)
--(axis cs:1370000,115.913511358683)
--(axis cs:1360000,116.149511595558)
--(axis cs:1350000,113.940241622406)
--(axis cs:1340000,114.178923661456)
--(axis cs:1330000,114.546168407217)
--(axis cs:1320000,114.439540178733)
--(axis cs:1310000,116.351192985888)
--(axis cs:1300000,110.201093464461)
--(axis cs:1290000,109.379632037513)
--(axis cs:1280000,107.540343033867)
--(axis cs:1270000,108.993697451207)
--(axis cs:1260000,110.831993982333)
--(axis cs:1250000,111.925444101938)
--(axis cs:1240000,113.697728298092)
--(axis cs:1230000,111.896421919942)
--(axis cs:1220000,106.314007457276)
--(axis cs:1210000,103.102927084657)
--(axis cs:1200000,102.040562878487)
--(axis cs:1190000,101.469342222221)
--(axis cs:1180000,104.97233509664)
--(axis cs:1170000,105.177885282893)
--(axis cs:1160000,105.479068108152)
--(axis cs:1150000,100.736519623798)
--(axis cs:1140000,100.691795689093)
--(axis cs:1130000,98.9370080154073)
--(axis cs:1120000,96.229666423102)
--(axis cs:1110000,92.4839454210407)
--(axis cs:1100000,91.7445885711209)
--(axis cs:1090000,104.166314085865)
--(axis cs:1080000,103.325419751879)
--(axis cs:1070000,104.009448593776)
--(axis cs:1060000,104.570797776909)
--(axis cs:1050000,103.273906772947)
--(axis cs:1040000,102.134773284518)
--(axis cs:1030000,103.513259608113)
--(axis cs:1020000,105.855867737)
--(axis cs:1010000,105.834436869936)
--(axis cs:1000000,106.73435867313)
--(axis cs:990000,113.384607778487)
--(axis cs:980000,111.273375448362)
--(axis cs:970000,105.80903394177)
--(axis cs:960000,106.274936846267)
--(axis cs:950000,104.674718788029)
--(axis cs:940000,101.832049610598)
--(axis cs:930000,96.6627319188823)
--(axis cs:920000,92.7035471934574)
--(axis cs:910000,88.6184144223095)
--(axis cs:900000,85.6770952840496)
--(axis cs:890000,82.1290867334755)
--(axis cs:880000,82.8411402303787)
--(axis cs:870000,81.0856778600877)
--(axis cs:860000,76.2998626995137)
--(axis cs:850000,73.8262797741552)
--(axis cs:840000,71.2940329972538)
--(axis cs:830000,70.5300675146232)
--(axis cs:820000,71.2312755652582)
--(axis cs:810000,80.8347159963932)
--(axis cs:800000,78.9987378384196)
--(axis cs:790000,78.9561604664948)
--(axis cs:780000,78.2016095025742)
--(axis cs:770000,77.4705778171535)
--(axis cs:760000,76.7121943306815)
--(axis cs:750000,75.1764443929785)
--(axis cs:740000,73.0043011215319)
--(axis cs:730000,69.5302522869099)
--(axis cs:720000,65.1890222592832)
--(axis cs:710000,61.690475230307)
--(axis cs:700000,59.3621805054664)
--(axis cs:690000,56.4150216420042)
--(axis cs:680000,52.914473792178)
--(axis cs:670000,51.1648766112338)
--(axis cs:660000,47.8867352234042)
--(axis cs:650000,45.9389501860908)
--(axis cs:640000,44.118119967223)
--(axis cs:630000,40.863032252767)
--(axis cs:620000,39.8809392784175)
--(axis cs:610000,38.8073026342799)
--(axis cs:600000,38.01760942201)
--(axis cs:590000,37.1433821947294)
--(axis cs:580000,36.3180809390298)
--(axis cs:570000,35.6787034840483)
--(axis cs:560000,35.9246323669821)
--(axis cs:550000,34.7287557315684)
--(axis cs:540000,34.5868692413526)
--(axis cs:530000,34.0375149543061)
--(axis cs:520000,33.3056457963462)
--(axis cs:510000,32.8128143902673)
--(axis cs:500000,32.9425174433758)
--(axis cs:490000,32.4644628465867)
--(axis cs:480000,32.5825318398834)
--(axis cs:470000,32.0064511451911)
--(axis cs:460000,31.9336929783203)
--(axis cs:450000,30.9422637086375)
--(axis cs:440000,30.3686911742596)
--(axis cs:430000,29.9860937257648)
--(axis cs:420000,28.6303420493839)
--(axis cs:410000,28.1919319267165)
--(axis cs:400000,28.2807557606958)
--(axis cs:390000,28.4850437618607)
--(axis cs:380000,27.5705912871003)
--(axis cs:370000,27.0983615615378)
--(axis cs:360000,26.3009604699815)
--(axis cs:350000,25.2875441758103)
--(axis cs:340000,24.9131140172366)
--(axis cs:330000,24.2572966630779)
--(axis cs:320000,23.9075748149458)
--(axis cs:310000,23.381495871041)
--(axis cs:300000,23.1157566301186)
--(axis cs:290000,22.6255993680884)
--(axis cs:280000,21.921906055124)
--(axis cs:270000,21.482456115531)
--(axis cs:260000,20.8774117419919)
--(axis cs:250000,20.8726855119692)
--(axis cs:240000,20.5603769070801)
--(axis cs:230000,20.1022420320806)
--(axis cs:220000,19.4031632973364)
--(axis cs:210000,19.3010603662259)
--(axis cs:200000,18.8287879447623)
--(axis cs:190000,18.3049940232935)
--(axis cs:180000,18.3083449291939)
--(axis cs:170000,18.0219246736097)
--(axis cs:160000,17.6551515022021)
--(axis cs:150000,16.9830001345792)
--(axis cs:140000,15.6650505603914)
--(axis cs:130000,14.0294292715316)
--(axis cs:120000,12.2671761980464)
--(axis cs:110000,10.6305625576803)
--(axis cs:100000,9.09029614354426)
--(axis cs:90000,7.7999826221645)
--(axis cs:80000,6.61764453768135)
--(axis cs:70000,5.54998258672525)
--(axis cs:60000,4.15023269904723)
--(axis cs:50000,3.00652387874813)
--(axis cs:40000,2.0304588198059)
--(axis cs:30000,1.43674794919581)
--(axis cs:20000,1.16563275097511)
--(axis cs:10000,1.10378763676073)
--(axis cs:0,1.1815482040813)
--cycle;

\addplot [very thick, steelblue25130196]
table {%
0 0.662296224578322
10000 0.890375432395056
20000 1.02092448915618
30000 1.25385123966942
40000 2.0288
50000 3.0536
60000 4.2432
70000 5.4912
80000 6.6264
90000 7.7032
100000 8.7032
110000 9.9152
120000 11.3152
130000 12.5336
140000 13.812
150000 15.0208
160000 15.7896
170000 16.1456
180000 16.4312
190000 16.9472
200000 17.5576
210000 18.3712
220000 18.9912
230000 19.2672
240000 19.544
250000 19.824
260000 20.1432
270000 20.6176
280000 20.8744
290000 21.1472
300000 21.3904
310000 21.4664
320000 21.444
330000 22.016
340000 22.2496
350000 22.9416
360000 23.5496
370000 24.0552
380000 24.7384
390000 25.3128
400000 26.0336
410000 26.8208
420000 27.2856
430000 28.1184
440000 28.5944
450000 29.8664
460000 30.6024
470000 31.7432
480000 32.9784
490000 33.5288
500000 34.4232
510000 35.1232
520000 36.056
530000 37.408
540000 38.7808
550000 40.156
560000 41.82
570000 43.1816
580000 44.5728
590000 45.7104
600000 46.7224
610000 47.5608
620000 48.7752
630000 48.8664
640000 50.1328
650000 50.2104
660000 50.668
670000 51.1536
680000 51.632
690000 50.6816
700000 50.2
710000 49.4248
720000 49.252
730000 48.852
740000 48.6048
750000 47.7552
760000 48.5024
770000 49.3616
780000 50.2992
790000 51.1472
800000 50.4936
810000 51.3616
820000 52.5976
830000 52.616
840000 53.2328
850000 53.5408
860000 55.6512
870000 55.2832
880000 55.3704
890000 56.3504
900000 56.4616
910000 56.7856
920000 57.0384
930000 57.2976
940000 58.7536
950000 61.6112
960000 63.1848
970000 64.3792
980000 66.0968
990000 67.16
1000000 68.7312
1010000 70.6664
1020000 70.6904
1030000 73.2912
1040000 74.3592
1050000 74.4608
1060000 73.3272
1070000 71.5288
1080000 72.1016
1090000 74.7576
1100000 75.9784
1110000 78.3736
1120000 80.9712
1130000 82.7224
1140000 83.9112
1150000 85.976
1160000 86.9256
1170000 86.6616
1180000 86.8536
1190000 89.3384
1200000 91.2864
1210000 93.4688
1220000 91.588
1230000 92.8736
1240000 91.7072
1250000 90.9976
1260000 91.0696
1270000 90.8112
1280000 92.4752
1290000 93.6512
1300000 94.5032
1310000 97.9912
1320000 100.1712
1330000 103.3072
1340000 105.1056
1350000 104.664
1360000 106.6584
1370000 107.9704
1380000 108.7488
1390000 111.9096
1400000 113.6712
1410000 113.808
1420000 114.0576
1430000 116.1992
1440000 118.4808
1450000 117.1112
1460000 114.6256
1470000 115.8616
1480000 116.8664
1490000 115.5424
1500000 114.4416
1510000 116.0688
1520000 116.8184
1530000 119.0888
1540000 121.78
1550000 122.0976
1560000 122.8488
1570000 125.3664
1580000 123.8088
1590000 124.3184
1600000 127.5368
1610000 130.0408
1620000 131.2592
1630000 131.3416
1640000 131.9904
1650000 131.5416
1660000 128.6656
1670000 128.6328
1680000 130.644
1690000 128.2976
1700000 125.408
1710000 123.3272
1720000 127.768
1730000 129.8504
1740000 130.0464
1750000 133.46
1760000 136.7544
1770000 135.4496
1780000 136.1776
1790000 135.0696
1800000 134.1672
1810000 133.448
1820000 134.1264
1830000 133.3208
1840000 134.9672
1850000 134.1448
1860000 134.156
1870000 133.508
1880000 132.4776
1890000 131.1976
1900000 129.7856
1910000 126.8232
1920000 125.3592
1930000 126.252
1940000 128.8904
1950000 130.6288
1960000 133.3264
1970000 134.9328
1980000 130.9288
1990000 132.404
2000000 133.1392
2010000 134.1736
2020000 135.888
2030000 137.0048
2040000 133.6976
2050000 130.812
2060000 129.0032
2070000 128.836
2080000 130.0288
2090000 131.604
2100000 133.42
2110000 134.812
2120000 137.0192
2130000 136.784
2140000 136.3296
2150000 135.0624
2160000 136.18
2170000 134.4832
2180000 134.7648
2190000 137.8216
2200000 139.2048
2210000 140.836
2220000 139.2712
2230000 139.9776
2240000 142.1848
2250000 136.1152
2260000 135.7112
2270000 139.0128
2280000 138.2528
2290000 138.964
2300000 138.0392
2310000 141.68
2320000 144.2416
2330000 142.7952
2340000 142.5856
2350000 139.9272
2360000 139.8776
2370000 138.6232
2380000 141.084
2390000 142.9416
2400000 144.5
2410000 144.0168
2420000 143.5376
2430000 143.2792
2440000 144.0224
2450000 144.324
2460000 141.1264
2470000 142.4152
2480000 141.6904
2490000 143.548
};
\addlegendentry{baseline}
\addplot [very thick, darkslateblue10676147]
table {%
0 0.873978828109069
10000 1.03319735266844
20000 1.1079504601931
30000 1.37554153352747
40000 2.0256
50000 2.9808
60000 4.1624
70000 5.2632
80000 6.2944
90000 7.2
100000 7.9952
110000 8.7464
120000 9.7424
130000 10.5688
140000 11.22
150000 12.1384
160000 13.0768
170000 13.8808
180000 14.6656
190000 15.4048
200000 16.104
210000 16.7696
220000 17.4056
230000 17.7824
240000 18.0688
250000 18.1184
260000 18.6
270000 18.3808
280000 18.508
290000 18.696
300000 18.6928
310000 18.8544
320000 19.2176
330000 19.9
340000 20.3496
350000 20.9264
360000 21.0592
370000 21.9384
380000 22.1832
390000 22.5368
400000 23.3248
410000 23.2368
420000 23.8016
430000 24.3896
440000 25.1168
450000 25.268
460000 25.88
470000 26.3064
480000 27.4712
490000 28.26
500000 29.2032
510000 30.008
520000 30.6128
530000 31.5128
540000 32.3136
550000 33.3
560000 33.7504
570000 34.9656
580000 35.5952
590000 36.2464
600000 36.3392
610000 37.1136
620000 38.3136
630000 39.012
640000 39.1968
650000 40.012
660000 40.62
670000 41.332
680000 42.1912
690000 42.8368
700000 44.0264
710000 44.948
720000 45.6752
730000 46.8168
740000 46.9288
750000 48.2288
760000 48.9928
770000 47.8608
780000 47.3496
790000 48.516
800000 50.3608
810000 51.2648
820000 51.1648
830000 51.3576
840000 52.6168
850000 55.3912
860000 55.9416
870000 59.4984
880000 62.1192
890000 63.6976
900000 64.9896
910000 66.24
920000 66.9144
930000 66.8656
940000 68.508
950000 69.6864
960000 70.8648
970000 73.0344
980000 71.5112
990000 72.008
1000000 71.1688
1010000 70.5608
1020000 71.5784
1030000 72.3256
1040000 73.1856
1050000 72.6888
1060000 72.3
1070000 73.4344
1080000 73.644
1090000 74.8784
1100000 74.2152
1110000 73.6432
1120000 73.7816
1130000 76.2296
1140000 80.4824
1150000 82.404
1160000 84.5344
1170000 86.8144
1180000 87.7208
1190000 90.3952
1200000 87.604
1210000 89.5472
1220000 92.7912
1230000 92.4624
1240000 91.8712
1250000 91.3792
1260000 91.2544
1270000 90.4648
1280000 88.012
1290000 89.604
1300000 88.4672
1310000 88.5064
1320000 86.86
1330000 85.4256
1340000 86.4264
1350000 88.0904
1360000 89.5128
1370000 88.4336
1380000 88.304
1390000 93.0312
1400000 97.2216
1410000 97.484
1420000 94.7408
1430000 94.1936
1440000 95.8704
1450000 97.8808
1460000 102.0408
1470000 104.64
1480000 107.6192
1490000 104.564
1500000 102.448
1510000 101.8024
1520000 103.9104
1530000 106.0464
1540000 108.264
1550000 105.4952
1560000 105.4976
1570000 107.4616
1580000 108.852
1590000 109.0032
1600000 109.4704
1610000 108.9152
1620000 110.1736
1630000 110.332
1640000 110.3784
1650000 111.1728
1660000 107.6176
1670000 107.8952
1680000 108.8488
1690000 109.4152
1700000 106.256
1710000 103.5096
1720000 105.2056
1730000 105.6704
1740000 107.1416
1750000 108.2328
1760000 108.0096
1770000 109.4968
1780000 109.472
1790000 107.772
1800000 109.676
1810000 111.812
1820000 114.252
1830000 115.168
1840000 115.5384
1850000 117.7216
1860000 118.8824
1870000 114.2736
1880000 115.7368
1890000 116.8224
1900000 115.0608
1910000 114.0912
1920000 111.4456
1930000 112.76
1940000 114.2776
1950000 114.728
1960000 114.6976
1970000 112.4152
1980000 112.3184
1990000 112.8648
2000000 114.3592
2010000 116.0872
2020000 116.3824
2030000 118.1496
2040000 118.3928
2050000 120.8352
2060000 121.0032
2070000 122.5968
2080000 124.468
2090000 121.864
2100000 123.7856
2110000 126.9384
2120000 124.996
2130000 124.2592
2140000 126.0272
2150000 123.956
2160000 125.4432
2170000 122.752
2180000 121.164
2190000 119.044
2200000 120.3928
2210000 118.7344
2220000 119.7224
2230000 119.5544
2240000 118.6096
2250000 119.6232
2260000 118.924
2270000 118.9736
2280000 116.096
2290000 119.1928
2300000 119.5936
2310000 117.5192
2320000 118.6688
2330000 118.276
2340000 117.372
2350000 115.7224
2360000 116.6312
2370000 116.492
2380000 115.7128
2390000 116.7016
2400000 115.188
2410000 114.2416
2420000 115.6176
2430000 115.1952
2440000 114.508
2450000 112.8248
2460000 111.5
2470000 111.4368
2480000 113.0776
2490000 114.4352
};
\addlegendentry{setting 1a}
\addplot [very thick, tomato2558994]
table {%
0 0.886138457295675
10000 0.935056097798065
20000 1.01707603860402
30000 1.2735668018049
40000 1.84666666666667
50000 2.69533333333333
60000 3.792
70000 5.10333333333333
80000 6.18333333333333
90000 7.23733333333333
100000 8.318
110000 9.52066666666667
120000 10.5433333333333
130000 11.7686666666667
140000 12.9806666666667
150000 14.0933333333333
160000 14.8186666666667
170000 15.358
180000 15.726
190000 16.102
200000 16.7966666666667
210000 17.4613333333333
220000 18.014
230000 18.3273333333333
240000 18.4706666666667
250000 18.4553333333333
260000 18.44
270000 18.7046666666667
280000 18.906
290000 19.4746666666667
300000 19.752
310000 20.122
320000 20.2973333333333
330000 20.3546666666667
340000 20.9453333333333
350000 21.3993333333333
360000 22.2126666666667
370000 22.9673333333333
380000 23.5966666666667
390000 24.4086666666667
400000 24.7613333333333
410000 25.1886666666667
420000 25.9086666666667
430000 26.9393333333333
440000 27.2766666666667
450000 28.1806666666667
460000 29.022
470000 29.6886666666667
480000 30.2553333333333
490000 30.3766666666667
500000 30.9113333333333
510000 31.2166666666667
520000 31.61
530000 32.3146666666667
540000 32.972
550000 33.4886666666667
560000 34.3373333333333
570000 34.3266666666667
580000 34.646
590000 35.4833333333333
600000 36.0213333333333
610000 36.8166666666667
620000 38.16
630000 39.0733333333333
640000 40.9153333333333
650000 42.3333333333333
660000 43.232
670000 44.834
680000 45.0706666666667
690000 47.012
700000 48.5
710000 49.6366666666667
720000 51.3046666666667
730000 53.292
740000 55.39
750000 55.986
760000 56.6866666666667
770000 56.5013333333333
780000 56.672
790000 56.804
800000 57.542
810000 57.824
820000 53.386
830000 52.45
840000 52.646
850000 53.698
860000 54.586
870000 57.148
880000 58.518
890000 59.0346666666667
900000 62.1153333333333
910000 65.262
920000 67.9593333333333
930000 70.644
940000 73.666
950000 76.0406666666667
960000 77.3886666666667
970000 78.4173333333333
980000 81.6613333333333
990000 83.4333333333333
1000000 80.9273333333333
1010000 81.148
1020000 80.7006666666667
1030000 78.7486666666667
1040000 77.982
1050000 78.224
1060000 79.3366666666667
1070000 80.0713333333333
1080000 79.7913333333333
1090000 78.948
1100000 73.576
1110000 74.4713333333333
1120000 75.9293333333333
1130000 77.6793333333333
1140000 78.882
1150000 78.474
1160000 80.252
1170000 80.834
1180000 79.7986666666667
1190000 77.8693333333333
1200000 79.12
1210000 81.5033333333333
1220000 83.9346666666667
1230000 85.136
1240000 86.072
1250000 84.6573333333333
1260000 84.3913333333333
1270000 84.2933333333333
1280000 83.0113333333333
1290000 83.7926666666667
1300000 84.6613333333333
1310000 88.552
1320000 87.206
1330000 86.9766666666667
1340000 87.1553333333333
1350000 87.298
1360000 88.6593333333333
1370000 87.7326666666667
1380000 86.2946666666667
1390000 85.2886666666667
1400000 83.1986666666667
1410000 84.6253333333333
1420000 85.1446666666667
1430000 84.0993333333333
1440000 84.7413333333333
1450000 84.7266666666667
1460000 84.5466666666667
1470000 86.6746666666667
1480000 88.7193333333333
1490000 89.6853333333333
1500000 93.022
1510000 93.3446666666667
1520000 95.1866666666667
1530000 99.448
1540000 100.992
1550000 102.138
1560000 103.391333333333
1570000 105.52
1580000 104.609333333333
1590000 104.460666666667
1600000 107.9
1610000 109.374
1620000 109.403333333333
1630000 107.456
1640000 109.542
1650000 111.834
1660000 113.873333333333
1670000 115.010666666667
1680000 117.44
1690000 119.180666666667
1700000 120.884
1710000 120.056
1720000 118.168
1730000 118.939333333333
1740000 121.833333333333
1750000 121.421333333333
1760000 123.303333333333
1770000 122.935333333333
1780000 121.582666666667
1790000 120.869333333333
1800000 121.200666666667
1810000 122.242
1820000 120.17
1830000 119.522666666667
1840000 118.124
1850000 118.536666666667
1860000 119.018
1870000 119.716666666667
1880000 120.844
1890000 120.526666666667
1900000 119.129333333333
1910000 120.313333333333
1920000 119.125333333333
1930000 117.613333333333
1940000 115.557333333333
1950000 116.019333333333
1960000 116.734666666667
1970000 119.07
1980000 119.982666666667
1990000 119.308666666667
2000000 117.92
2010000 116.632
2020000 115.686666666667
2030000 116.702666666667
2040000 117.510666666667
2050000 121.351333333333
2060000 122.188
2070000 126.359333333333
2080000 127.471333333333
2090000 127.766
2100000 127.586666666667
2110000 125.886666666667
2120000 124.946666666667
2130000 126.622666666667
2140000 127.885333333333
2150000 126.976666666667
2160000 126.688666666667
2170000 125.589333333333
2180000 125.723333333333
2190000 124.576
2200000 122.352
2210000 120.132666666667
2220000 123.764
2230000 122.78
2240000 121.874666666667
2250000 120.538666666667
2260000 122.375333333333
2270000 120.490666666667
2280000 120.08
2290000 121.632
2300000 121.178666666667
2310000 121.451333333333
2320000 120.235333333333
2330000 114.508666666667
2340000 115.749333333333
2350000 118.382666666667
2360000 118.902666666667
2370000 119.01
2380000 119.319333333333
2390000 119.097333333333
2400000 118.845333333333
2410000 120.656
2420000 123.055333333333
2430000 123.48
2440000 124.929333333333
2450000 125.451333333333
2460000 127.726666666667
2470000 127.59
2480000 128.384666666667
2490000 126.144666666667
};
\addlegendentry{setting 1b}
\end{groupplot}

\end{tikzpicture}


==> graphics/figures/scores-baseline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue25130196}{RGB}{25,130,196}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Pong},
width=\figwidth,
x grid style={darkgray176},
xlabel={Environment steps},
xmajorgrids,
xmin=0, xmax=1000000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Score},
ymajorgrids,
ymin=-22, ymax=22,
ytick style={color=black}
]
\path [draw=steelblue25130196, fill=steelblue25130196, opacity=0.2]
(axis cs:0,-17.4913641209538)
--(axis cs:0,-18.9836358790462)
--(axis cs:10000,-20.5729019945775)
--(axis cs:20000,-20.6670286436967)
--(axis cs:30000,-20.71789083458)
--(axis cs:40000,-20.5167404100919)
--(axis cs:50000,-20.3319883720275)
--(axis cs:60000,-19.7502940972957)
--(axis cs:70000,-18.8386127875258)
--(axis cs:80000,-18.8727478171021)
--(axis cs:90000,-18.2829083277802)
--(axis cs:100000,-16.9076308015095)
--(axis cs:110000,-15.3379939527162)
--(axis cs:120000,-15.9171785035579)
--(axis cs:130000,-13.7012496096189)
--(axis cs:140000,-12.3491376746189)
--(axis cs:150000,-12.8973860200325)
--(axis cs:160000,-10.1185117509372)
--(axis cs:170000,-8.7772578077841)
--(axis cs:180000,-9.4554059386932)
--(axis cs:190000,-9.20318089835324)
--(axis cs:200000,-9.58079134746675)
--(axis cs:210000,-8.93728624920988)
--(axis cs:220000,-5.77665414351071)
--(axis cs:230000,-5.73965166641052)
--(axis cs:240000,-3.90949217310892)
--(axis cs:250000,-1.06826619771952)
--(axis cs:260000,-1.55110161264065)
--(axis cs:270000,0.266959712621857)
--(axis cs:280000,6.87818607221694)
--(axis cs:290000,7.60381917104113)
--(axis cs:300000,7.77661853746996)
--(axis cs:310000,12.3837974485654)
--(axis cs:320000,17.7440809854601)
--(axis cs:330000,14.5971451857042)
--(axis cs:340000,15.0362340790995)
--(axis cs:350000,16.0764544723208)
--(axis cs:360000,16.6824670269003)
--(axis cs:370000,16.3959781774559)
--(axis cs:380000,15.349390334559)
--(axis cs:390000,17.484524678485)
--(axis cs:400000,18.271037004846)
--(axis cs:410000,15.2718775656832)
--(axis cs:420000,18.3035805861408)
--(axis cs:430000,16.8928008125776)
--(axis cs:440000,16.9464358304597)
--(axis cs:450000,16.1352244738045)
--(axis cs:460000,16.4213502525098)
--(axis cs:470000,19.6550337853263)
--(axis cs:480000,17.0495614709852)
--(axis cs:490000,18.4375856204553)
--(axis cs:500000,18.1417124555948)
--(axis cs:510000,17.477723842887)
--(axis cs:520000,17.0352244738045)
--(axis cs:530000,18.2163979891803)
--(axis cs:540000,17.4209311112416)
--(axis cs:550000,18.5202041028867)
--(axis cs:560000,17.95259083616)
--(axis cs:570000,18.2888619214435)
--(axis cs:580000,16.9633047119054)
--(axis cs:590000,18.8757359312881)
--(axis cs:600000,19.5831921106773)
--(axis cs:610000,17.9547418840347)
--(axis cs:620000,17.0131946093956)
--(axis cs:630000,18.9404547020864)
--(axis cs:640000,18.9961651584689)
--(axis cs:650000,17.9495098981176)
--(axis cs:660000,19.7137525100503)
--(axis cs:670000,18.8803847577293)
--(axis cs:680000,17.6801960972814)
--(axis cs:690000,18.1631779323336)
--(axis cs:700000,18.7985319472692)
--(axis cs:710000,19.1490747082702)
--(axis cs:720000,18.4720889826812)
--(axis cs:730000,17.8647042318621)
--(axis cs:740000,16.3197826258158)
--(axis cs:750000,17.5080729397819)
--(axis cs:760000,19.0208438024112)
--(axis cs:770000,18.262091183974)
--(axis cs:780000,17.1343499716252)
--(axis cs:790000,18.3945906616878)
--(axis cs:800000,17.0474516302809)
--(axis cs:810000,18.814701184012)
--(axis cs:820000,19.071037004846)
--(axis cs:830000,18.5962207772875)
--(axis cs:840000,17.6242790460671)
--(axis cs:850000,17.8160682586677)
--(axis cs:860000,19.5888619214435)
--(axis cs:870000,17.3916896871002)
--(axis cs:880000,17.7035759956231)
--(axis cs:890000,19.8450961894323)
--(axis cs:900000,18.2208438024111)
--(axis cs:910000,18.3692979280207)
--(axis cs:920000,17.5973434286686)
--(axis cs:930000,18.0879402500395)
--(axis cs:940000,19.0681716266822)
--(axis cs:950000,19.8208712152522)
--(axis cs:960000,16.7845804198694)
--(axis cs:970000,18.5430821426392)
--(axis cs:980000,17.5793444384266)
--(axis cs:990000,17.5995763320321)
--(axis cs:1000000,17.5221388276281)
--(axis cs:1010000,18.3685630580836)
--(axis cs:1020000,17.6663842213547)
--(axis cs:1030000,18.9254809471617)
--(axis cs:1040000,18.5254167824718)
--(axis cs:1050000,16.1155034510097)
--(axis cs:1060000,17.55612779997)
--(axis cs:1070000,19.4627718676731)
--(axis cs:1080000,17.1492648648305)
--(axis cs:1090000,18.3252976612391)
--(axis cs:1090000,20.4247023387609)
--(axis cs:1090000,20.4247023387609)
--(axis cs:1080000,20.5507351351695)
--(axis cs:1070000,20.0372281323269)
--(axis cs:1060000,19.79387220003)
--(axis cs:1050000,20.5344965489903)
--(axis cs:1040000,20.0245832175282)
--(axis cs:1030000,20.2245190528383)
--(axis cs:1020000,19.6336157786453)
--(axis cs:1010000,19.8314369419164)
--(axis cs:1000000,19.9278611723719)
--(axis cs:990000,20.5504236679679)
--(axis cs:980000,20.0206555615734)
--(axis cs:970000,20.3569178573609)
--(axis cs:960000,21.0154195801306)
--(axis cs:950000,20.2791287847478)
--(axis cs:940000,20.0818283733178)
--(axis cs:930000,19.8620597499605)
--(axis cs:920000,19.9526565713314)
--(axis cs:910000,19.5807020719793)
--(axis cs:900000,19.8791561975888)
--(axis cs:890000,20.1049038105677)
--(axis cs:880000,20.4964240043769)
--(axis cs:870000,20.4083103128998)
--(axis cs:860000,20.1611380785565)
--(axis cs:850000,20.8339317413323)
--(axis cs:840000,20.2257209539329)
--(axis cs:830000,20.2537792227125)
--(axis cs:820000,20.178962995154)
--(axis cs:810000,19.735298815988)
--(axis cs:800000,19.5025483697191)
--(axis cs:790000,19.5554093383122)
--(axis cs:780000,19.8656500283748)
--(axis cs:770000,20.937908816026)
--(axis cs:760000,20.6791561975889)
--(axis cs:750000,20.4419270602181)
--(axis cs:740000,19.0802173741842)
--(axis cs:730000,20.4852957681379)
--(axis cs:720000,19.9779110173188)
--(axis cs:710000,20.5009252917298)
--(axis cs:700000,19.6514680527308)
--(axis cs:690000,20.2368220676664)
--(axis cs:680000,19.7198039027186)
--(axis cs:670000,19.9196152422707)
--(axis cs:660000,20.3362474899497)
--(axis cs:650000,20.5004901018824)
--(axis cs:640000,20.3038348415311)
--(axis cs:630000,20.2595452979136)
--(axis cs:620000,19.9368053906044)
--(axis cs:610000,19.7952581159653)
--(axis cs:600000,20.5668078893227)
--(axis cs:590000,19.7242640687119)
--(axis cs:580000,19.4866952880946)
--(axis cs:570000,18.8611380785565)
--(axis cs:560000,19.39740916384)
--(axis cs:550000,20.4797958971133)
--(axis cs:540000,19.7290688887584)
--(axis cs:530000,18.7336020108197)
--(axis cs:520000,20.2647755261955)
--(axis cs:510000,18.622276157113)
--(axis cs:500000,19.6582875444052)
--(axis cs:490000,20.2624143795447)
--(axis cs:480000,19.9004385290148)
--(axis cs:470000,20.3949662146737)
--(axis cs:460000,19.6786497474902)
--(axis cs:450000,19.3647755261955)
--(axis cs:440000,18.7035641695403)
--(axis cs:430000,19.1571991874224)
--(axis cs:420000,19.6964194138592)
--(axis cs:410000,19.0781224343168)
--(axis cs:400000,19.378962995154)
--(axis cs:390000,19.115475321515)
--(axis cs:380000,19.450609665441)
--(axis cs:370000,17.9540218225441)
--(axis cs:360000,18.7675329730996)
--(axis cs:350000,18.2235455276792)
--(axis cs:340000,18.8637659209005)
--(axis cs:330000,18.1028548142958)
--(axis cs:320000,18.8059190145399)
--(axis cs:310000,19.2662025514346)
--(axis cs:300000,18.97338146253)
--(axis cs:290000,17.7461808289589)
--(axis cs:280000,17.2718139277831)
--(axis cs:270000,15.4330402873781)
--(axis cs:260000,13.2011016126407)
--(axis cs:250000,13.8682661977195)
--(axis cs:240000,14.0094921731089)
--(axis cs:230000,12.4896516664105)
--(axis cs:220000,4.42665414351071)
--(axis cs:210000,9.33728624920988)
--(axis cs:200000,4.13079134746675)
--(axis cs:190000,1.80318089835324)
--(axis cs:180000,-0.894594061306801)
--(axis cs:170000,-4.6227421922159)
--(axis cs:160000,-7.33148824906282)
--(axis cs:150000,-9.55261397996754)
--(axis cs:140000,-9.45086232538105)
--(axis cs:130000,-9.69875039038105)
--(axis cs:120000,-9.13282149644214)
--(axis cs:110000,-8.06200604728375)
--(axis cs:100000,-9.69236919849051)
--(axis cs:90000,-10.7670916722198)
--(axis cs:80000,-10.8272521828979)
--(axis cs:70000,-13.3613872124742)
--(axis cs:60000,-15.4997059027043)
--(axis cs:50000,-18.2680116279725)
--(axis cs:40000,-18.6332595899081)
--(axis cs:30000,-19.58210916542)
--(axis cs:20000,-20.2829713563033)
--(axis cs:10000,-20.2770980054225)
--(axis cs:0,-17.4913641209538)
--cycle;

\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,-17.4338799283549)
--(axis cs:0,-19.4661200716451)
--(axis cs:10000,-20.8634848003542)
--(axis cs:20000,-20.5729019945775)
--(axis cs:30000,-20.6196152422707)
--(axis cs:40000,-20.1537792227125)
--(axis cs:50000,-20.1426860441877)
--(axis cs:60000,-19.2291616465791)
--(axis cs:70000,-18.8325175605853)
--(axis cs:80000,-17.6916472867169)
--(axis cs:90000,-18.1624689052802)
--(axis cs:100000,-17.4492717416776)
--(axis cs:110000,-16.8244611568359)
--(axis cs:120000,-15.8424647027759)
--(axis cs:130000,-15.5617663308412)
--(axis cs:140000,-14.9202583383773)
--(axis cs:150000,-14.5686533479473)
--(axis cs:160000,-15.1371173070874)
--(axis cs:170000,-15.5215723334966)
--(axis cs:180000,-14.188268590218)
--(axis cs:190000,-14.0334234221073)
--(axis cs:200000,-12.2448193089278)
--(axis cs:210000,-14.0815206190895)
--(axis cs:220000,-15.1779073990993)
--(axis cs:230000,-13.6123397415635)
--(axis cs:240000,-13.6616972823554)
--(axis cs:250000,-13.1076595673838)
--(axis cs:260000,-12.6456199918194)
--(axis cs:270000,-13.7316964196396)
--(axis cs:280000,-11.4084541555847)
--(axis cs:290000,-12.9408389247056)
--(axis cs:300000,-11.3397530837316)
--(axis cs:310000,-12.5686351907124)
--(axis cs:320000,-12.6004081564656)
--(axis cs:330000,-10.946985385915)
--(axis cs:340000,-10.4192314226718)
--(axis cs:350000,-9.5812057364551)
--(axis cs:360000,-11.9402848313653)
--(axis cs:370000,-7.58632278310761)
--(axis cs:380000,-4.59438385148349)
--(axis cs:390000,-0.620470328267904)
--(axis cs:400000,-2.72265395866787)
--(axis cs:410000,-0.0699923430291669)
--(axis cs:420000,0.502732648490042)
--(axis cs:430000,2.11202976586157)
--(axis cs:440000,3.15369644427248)
--(axis cs:450000,2.58961738951951)
--(axis cs:460000,3.24503417976356)
--(axis cs:470000,4.48202902381207)
--(axis cs:480000,7.15558555324321)
--(axis cs:490000,9.10509499620244)
--(axis cs:500000,12.5377545366134)
--(axis cs:510000,15.1473239860894)
--(axis cs:520000,12.9104581305816)
--(axis cs:530000,14.6431958474219)
--(axis cs:540000,15.8165857643305)
--(axis cs:550000,14.5081719538589)
--(axis cs:560000,17.5338799283549)
--(axis cs:570000,12.4343892189407)
--(axis cs:580000,13.4768811573014)
--(axis cs:590000,15.9919095823938)
--(axis cs:600000,15.9171569398685)
--(axis cs:610000,16.2873106205513)
--(axis cs:620000,16.0879229861405)
--(axis cs:630000,16.5627976527989)
--(axis cs:640000,15.9467437405329)
--(axis cs:650000,14.0417174815642)
--(axis cs:660000,17.5293414214928)
--(axis cs:670000,16.4558447202516)
--(axis cs:680000,15.6281287650657)
--(axis cs:690000,15.1411621059108)
--(axis cs:700000,14.1600913859925)
--(axis cs:710000,15.8280383518806)
--(axis cs:720000,17.2787857357186)
--(axis cs:730000,16.6436432971261)
--(axis cs:740000,16.9950083056708)
--(axis cs:750000,15.4493590796869)
--(axis cs:760000,18.1699462381131)
--(axis cs:770000,11.7833142639706)
--(axis cs:780000,18.1525062814467)
--(axis cs:790000,15.466167503609)
--(axis cs:800000,15.7299758455516)
--(axis cs:810000,15.3073689120189)
--(axis cs:820000,18.5427095883552)
--(axis cs:830000,18.6734395292242)
--(axis cs:840000,17.9687758268873)
--(axis cs:850000,17.8275050201006)
--(axis cs:860000,17.8161037320747)
--(axis cs:870000,17.9869319857871)
--(axis cs:880000,17.7469557402524)
--(axis cs:890000,18.8807417596433)
--(axis cs:900000,18.1224081952648)
--(axis cs:910000,16.942074009692)
--(axis cs:920000,16.3727100812426)
--(axis cs:930000,19.6388619214435)
--(axis cs:940000,19.2596875762567)
--(axis cs:950000,16.7692907105039)
--(axis cs:960000,16.9723234753669)
--(axis cs:970000,18.7602632099846)
--(axis cs:980000,17.8648567815164)
--(axis cs:990000,16.9981494165404)
--(axis cs:1000000,17.8074625348249)
--(axis cs:1010000,18.2)
--(axis cs:1020000,18.9701648650335)
--(axis cs:1030000,16.907677117606)
--(axis cs:1040000,13.340215318399)
--(axis cs:1050000,16.0970023961677)
--(axis cs:1060000,17.8476436047542)
--(axis cs:1070000,17.5871324588913)
--(axis cs:1080000,17.4441035520359)
--(axis cs:1090000,18.3694908607513)
--(axis cs:1090000,20.5305091392487)
--(axis cs:1090000,20.5305091392487)
--(axis cs:1080000,20.2058964479642)
--(axis cs:1070000,18.8628675411087)
--(axis cs:1060000,20.5023563952458)
--(axis cs:1050000,19.8529976038323)
--(axis cs:1040000,19.609784681601)
--(axis cs:1030000,19.342322882394)
--(axis cs:1020000,19.8798351349665)
--(axis cs:1010000,20.1)
--(axis cs:1000000,19.6425374651751)
--(axis cs:990000,19.7018505834596)
--(axis cs:980000,19.7851432184836)
--(axis cs:970000,20.0897367900154)
--(axis cs:960000,20.4776765246331)
--(axis cs:950000,19.7307092894961)
--(axis cs:940000,20.5403124237433)
--(axis cs:930000,20.2111380785565)
--(axis cs:920000,19.3772899187574)
--(axis cs:910000,19.157925990308)
--(axis cs:900000,20.7775918047352)
--(axis cs:890000,19.4192582403567)
--(axis cs:880000,19.8030442597476)
--(axis cs:870000,19.9130680142129)
--(axis cs:860000,20.2838962679253)
--(axis cs:850000,19.0724949798994)
--(axis cs:840000,19.4812241731127)
--(axis cs:830000,19.8765604707758)
--(axis cs:820000,19.4072904116448)
--(axis cs:810000,18.6926310879811)
--(axis cs:800000,19.8700241544484)
--(axis cs:790000,19.083832496391)
--(axis cs:780000,19.1474937185533)
--(axis cs:770000,19.0666857360294)
--(axis cs:760000,20.0300537618869)
--(axis cs:750000,19.3506409203131)
--(axis cs:740000,20.0049916943292)
--(axis cs:730000,19.206356702874)
--(axis cs:720000,19.4212142642814)
--(axis cs:710000,19.3219616481194)
--(axis cs:700000,17.9899086140075)
--(axis cs:690000,19.9588378940892)
--(axis cs:680000,18.2218712349343)
--(axis cs:670000,19.4441552797484)
--(axis cs:660000,18.8206585785072)
--(axis cs:650000,15.4082825184358)
--(axis cs:640000,18.2532562594671)
--(axis cs:630000,19.1872023472011)
--(axis cs:620000,19.4120770138595)
--(axis cs:610000,18.7626893794487)
--(axis cs:600000,19.0328430601315)
--(axis cs:590000,19.7080904176062)
--(axis cs:580000,19.1231188426986)
--(axis cs:570000,18.6156107810593)
--(axis cs:560000,19.5661200716451)
--(axis cs:550000,19.2418280461411)
--(axis cs:540000,17.5334142356695)
--(axis cs:530000,17.9568041525781)
--(axis cs:520000,18.0395418694184)
--(axis cs:510000,17.9526760139106)
--(axis cs:500000,18.0622454633866)
--(axis cs:490000,19.8949050037976)
--(axis cs:480000,17.4444144467568)
--(axis cs:470000,17.3679709761879)
--(axis cs:460000,18.6049658202364)
--(axis cs:450000,18.0103826104805)
--(axis cs:440000,20.3963035557275)
--(axis cs:430000,20.3879702341384)
--(axis cs:420000,18.79726735151)
--(axis cs:410000,19.5199923430292)
--(axis cs:400000,16.7226539586679)
--(axis cs:390000,16.0704703282679)
--(axis cs:380000,16.5443838514835)
--(axis cs:370000,16.4363227831076)
--(axis cs:360000,14.0402848313653)
--(axis cs:350000,12.4812057364551)
--(axis cs:340000,12.2192314226718)
--(axis cs:330000,10.196985385915)
--(axis cs:320000,11.9004081564656)
--(axis cs:310000,12.2686351907124)
--(axis cs:300000,11.3397530837316)
--(axis cs:290000,9.29083892470559)
--(axis cs:280000,8.70845415558474)
--(axis cs:270000,8.58169641963964)
--(axis cs:260000,9.89561999181944)
--(axis cs:250000,9.25765956738378)
--(axis cs:240000,9.11169728235541)
--(axis cs:230000,-0.937660258436511)
--(axis cs:220000,-0.772092600900661)
--(axis cs:210000,-0.36847938091046)
--(axis cs:200000,-3.80518069107219)
--(axis cs:190000,-7.86657657789268)
--(axis cs:180000,-9.51173140978202)
--(axis cs:170000,-8.77842766650336)
--(axis cs:160000,-11.4628826929126)
--(axis cs:150000,-10.9313466520527)
--(axis cs:140000,-11.6297416616227)
--(axis cs:130000,-10.2382336691588)
--(axis cs:120000,-10.7075352972241)
--(axis cs:110000,-11.0255388431641)
--(axis cs:100000,-12.3007282583224)
--(axis cs:90000,-13.1375310947198)
--(axis cs:80000,-14.1083527132831)
--(axis cs:70000,-14.9174824394147)
--(axis cs:60000,-15.7708383534209)
--(axis cs:50000,-17.7573139558123)
--(axis cs:40000,-18.4962207772875)
--(axis cs:30000,-19.5803847577293)
--(axis cs:20000,-20.2770980054225)
--(axis cs:10000,-20.3865151996458)
--(axis cs:0,-17.4338799283549)
--cycle;

\addplot [very thick, steelblue25130196]
table {%
0 -18.2375
10000 -20.425
20000 -20.475
30000 -20.15
40000 -19.575
50000 -19.3
60000 -17.625
70000 -16.1
80000 -14.85
90000 -14.525
100000 -13.3
110000 -11.7
120000 -12.525
130000 -11.7
140000 -10.9
150000 -11.225
160000 -8.725
170000 -6.7
180000 -5.175
190000 -3.7
200000 -2.725
210000 0.2
220000 -0.675
230000 3.375
240000 5.05
250000 6.4
260000 5.825
270000 7.85
280000 12.075
290000 12.675
300000 13.375
310000 15.825
320000 18.275
330000 16.35
340000 16.95
350000 17.15
360000 17.725
370000 17.175
380000 17.4
390000 18.3
400000 18.825
410000 17.175
420000 19
430000 18.025
440000 17.825
450000 17.75
460000 18.05
470000 20.025
480000 18.475
490000 19.35
500000 18.9
510000 18.05
520000 18.65
530000 18.475
540000 18.575
550000 19.5
560000 18.675
570000 18.575
580000 18.225
590000 19.3
600000 20.075
610000 18.875
620000 18.475
630000 19.6
640000 19.65
650000 19.225
660000 20.025
670000 19.4
680000 18.7
690000 19.2
700000 19.225
710000 19.825
720000 19.225
730000 19.175
740000 17.7
750000 18.975
760000 19.85
770000 19.6
780000 18.5
790000 18.975
800000 18.275
810000 19.275
820000 19.625
830000 19.425
840000 18.925
850000 19.325
860000 19.875
870000 18.9
880000 19.1
890000 19.975
900000 19.05
910000 18.975
920000 18.775
930000 18.975
940000 19.575
950000 20.05
960000 18.9
970000 19.45
980000 18.8
990000 19.075
1000000 18.725
1010000 19.1
1020000 18.65
1030000 19.575
1040000 19.275
1050000 18.325
1060000 18.675
1070000 19.75
1080000 18.85
1090000 19.375
};
\addlegendentry{quantum baseline}
\addplot [very thick, gray]
table {%
0 -18.45
10000 -20.625
20000 -20.425
30000 -20.1
40000 -19.325
50000 -18.95
60000 -17.5
70000 -16.875
80000 -15.9
90000 -15.65
100000 -14.875
110000 -13.925
120000 -13.275
130000 -12.9
140000 -13.275
150000 -12.75
160000 -13.3
170000 -12.15
180000 -11.85
190000 -10.95
200000 -8.025
210000 -7.225
220000 -7.975
230000 -7.275
240000 -2.275
250000 -1.925
260000 -1.375
270000 -2.575
280000 -1.35
290000 -1.825
300000 0
310000 -0.149999999999999
320000 -0.350000000000001
330000 -0.375
340000 0.9
350000 1.45
360000 1.05
370000 4.425
380000 5.975
390000 7.725
400000 7
410000 9.725
420000 9.65
430000 11.25
440000 11.775
450000 10.3
460000 10.925
470000 10.925
480000 12.3
490000 14.5
500000 15.3
510000 16.55
520000 15.475
530000 16.3
540000 16.675
550000 16.875
560000 18.55
570000 15.525
580000 16.3
590000 17.85
600000 17.475
610000 17.525
620000 17.75
630000 17.875
640000 17.1
650000 14.725
660000 18.175
670000 17.95
680000 16.925
690000 17.55
700000 16.075
710000 17.575
720000 18.35
730000 17.925
740000 18.5
750000 17.4
760000 19.1
770000 15.425
780000 18.65
790000 17.275
800000 17.8
810000 17
820000 18.975
830000 19.275
840000 18.725
850000 18.45
860000 19.05
870000 18.95
880000 18.775
890000 19.15
900000 19.45
910000 18.05
920000 17.875
930000 19.925
940000 19.9
950000 18.25
960000 18.725
970000 19.425
980000 18.825
990000 18.35
1000000 18.725
1010000 19.15
1020000 19.425
1030000 18.125
1040000 16.475
1050000 17.975
1060000 19.175
1070000 18.225
1080000 18.825
1090000 19.45
};
\addlegendentry{classical baseline}

\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Breakout},
width=\figwidth,
x grid style={darkgray176},
xlabel={Environment steps},
xmajorgrids,
xmin=0, xmax=2500000,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Score},
ymajorgrids,
ymin=-10, ymax=180,
ytick style={color=black}
]
\path [draw=steelblue25130196, fill=steelblue25130196, opacity=0.2]
(axis cs:0,0.900172444034087)
--(axis cs:0,0.540962621727549)
--(axis cs:10000,0.681921206562315)
--(axis cs:20000,0.997786888328655)
--(axis cs:30000,1.51910347829159)
--(axis cs:40000,2.26119541637777)
--(axis cs:50000,3.3111813340592)
--(axis cs:60000,4.67841117340231)
--(axis cs:70000,6.11617196177423)
--(axis cs:80000,7.43283961355489)
--(axis cs:90000,9.12704799544113)
--(axis cs:100000,10.6051311818377)
--(axis cs:110000,11.9147545903422)
--(axis cs:120000,13.5178469473914)
--(axis cs:130000,14.7784602044571)
--(axis cs:140000,15.9713327209957)
--(axis cs:150000,17.4333905925923)
--(axis cs:160000,18.3885224008008)
--(axis cs:170000,18.3499348911281)
--(axis cs:180000,17.3399359485504)
--(axis cs:190000,17.8078870611682)
--(axis cs:200000,18.2294228688909)
--(axis cs:210000,18.3665783270445)
--(axis cs:220000,18.6451684329524)
--(axis cs:230000,18.8531609359308)
--(axis cs:240000,18.9627727354354)
--(axis cs:250000,19.0226383759918)
--(axis cs:260000,18.9079743047105)
--(axis cs:270000,19.0423132361716)
--(axis cs:280000,19.2698489200032)
--(axis cs:290000,19.4924188070962)
--(axis cs:300000,19.6221192544801)
--(axis cs:310000,19.7166258962028)
--(axis cs:320000,20.4989354805595)
--(axis cs:330000,20.8264865551323)
--(axis cs:340000,20.4979230290686)
--(axis cs:350000,20.4078024383359)
--(axis cs:360000,21.2779254912846)
--(axis cs:370000,21.7959882313448)
--(axis cs:380000,22.3448973196338)
--(axis cs:390000,22.9146942558057)
--(axis cs:400000,23.4481784195096)
--(axis cs:410000,24.1096193349151)
--(axis cs:420000,24.2562672147192)
--(axis cs:430000,24.2478504057116)
--(axis cs:440000,24.9986657836647)
--(axis cs:450000,25.5881047867256)
--(axis cs:460000,25.7956281981994)
--(axis cs:470000,26.2861464266478)
--(axis cs:480000,25.5447075393744)
--(axis cs:490000,26.3797217363118)
--(axis cs:500000,25.4877345609827)
--(axis cs:510000,25.5664102118768)
--(axis cs:520000,25.4493266751662)
--(axis cs:530000,25.7772077970187)
--(axis cs:540000,26.0682444601643)
--(axis cs:550000,26.3971894655275)
--(axis cs:560000,26.3689764471988)
--(axis cs:570000,26.3590381818187)
--(axis cs:580000,26.0295570156437)
--(axis cs:590000,26.734365347928)
--(axis cs:600000,27.0651744551549)
--(axis cs:610000,27.6975281044488)
--(axis cs:620000,27.6661548105868)
--(axis cs:630000,26.8932240680054)
--(axis cs:640000,27.2576134676964)
--(axis cs:650000,27.4776725275949)
--(axis cs:660000,27.4934332072371)
--(axis cs:670000,27.8027717160933)
--(axis cs:680000,27.9334632042857)
--(axis cs:690000,28.2595890796869)
--(axis cs:700000,28.6765398365329)
--(axis cs:710000,28.6071188690384)
--(axis cs:720000,28.967967961388)
--(axis cs:730000,28.96315615836)
--(axis cs:740000,29.0609761576122)
--(axis cs:750000,30.4166434981767)
--(axis cs:760000,31.0163593812067)
--(axis cs:770000,32.0341123012704)
--(axis cs:780000,32.6772098699471)
--(axis cs:790000,32.9361718136283)
--(axis cs:800000,33.8977742427521)
--(axis cs:810000,34.3753841419616)
--(axis cs:820000,35.2063585473544)
--(axis cs:830000,34.8966584281796)
--(axis cs:840000,34.8949075292277)
--(axis cs:850000,34.4392667776044)
--(axis cs:860000,35.9602195284113)
--(axis cs:870000,36.5495025321666)
--(axis cs:880000,37.9541917230267)
--(axis cs:890000,37.9835339373175)
--(axis cs:900000,38.7174007672635)
--(axis cs:910000,39.5141107154405)
--(axis cs:920000,39.8374889533506)
--(axis cs:930000,40.1461658937918)
--(axis cs:940000,41.3719642143856)
--(axis cs:950000,42.6443866711337)
--(axis cs:960000,43.3173195030243)
--(axis cs:970000,44.145419241514)
--(axis cs:980000,44.7632212191141)
--(axis cs:990000,46.2757490358854)
--(axis cs:1000000,33.0038070982377)
--(axis cs:1010000,30.6399710643067)
--(axis cs:1020000,31.9452562425694)
--(axis cs:1030000,34.3334842771615)
--(axis cs:1040000,34.2144227912035)
--(axis cs:1050000,34.4675295885751)
--(axis cs:1060000,36.3093203559947)
--(axis cs:1070000,38.4101888656395)
--(axis cs:1080000,40.3644408020083)
--(axis cs:1090000,42.7698019014914)
--(axis cs:1100000,45.4866732800644)
--(axis cs:1110000,47.0027840430118)
--(axis cs:1120000,47.7251186497892)
--(axis cs:1130000,46.8038661069781)
--(axis cs:1140000,47.7230117013983)
--(axis cs:1150000,45.5513021971493)
--(axis cs:1160000,45.8231278108098)
--(axis cs:1170000,45.8591071471645)
--(axis cs:1180000,45.4368795397284)
--(axis cs:1190000,46.7734720374504)
--(axis cs:1200000,47.1003031313175)
--(axis cs:1210000,48.0372753841336)
--(axis cs:1220000,48.8432344742062)
--(axis cs:1230000,48.3769307335422)
--(axis cs:1240000,47.904323893648)
--(axis cs:1250000,47.6118786469997)
--(axis cs:1260000,48.6731648174504)
--(axis cs:1270000,49.5498370458034)
--(axis cs:1280000,48.0396169246007)
--(axis cs:1290000,45.1688320842677)
--(axis cs:1300000,42.2250093821965)
--(axis cs:1310000,40.3329279598519)
--(axis cs:1320000,40.3551107046348)
--(axis cs:1330000,40.6283718358026)
--(axis cs:1340000,41.8031003213665)
--(axis cs:1350000,42.0812642993164)
--(axis cs:1360000,42.1206921305167)
--(axis cs:1370000,40.3329156781546)
--(axis cs:1380000,40.5535610729013)
--(axis cs:1390000,41.7418805126443)
--(axis cs:1400000,42.6347239560195)
--(axis cs:1410000,43.5442623182894)
--(axis cs:1420000,42.9491101376103)
--(axis cs:1430000,42.9577744344159)
--(axis cs:1440000,40.9830173075748)
--(axis cs:1450000,40.2377649941525)
--(axis cs:1460000,40.5003266157329)
--(axis cs:1470000,39.5294155936873)
--(axis cs:1480000,39.6341841864061)
--(axis cs:1490000,40.4014109401207)
--(axis cs:1500000,40.7937439956938)
--(axis cs:1510000,41.4916184859028)
--(axis cs:1520000,41.4144635552085)
--(axis cs:1530000,43.727670760742)
--(axis cs:1540000,45.8138355379689)
--(axis cs:1550000,47.5204506309105)
--(axis cs:1560000,47.2881484370093)
--(axis cs:1570000,47.5401786284002)
--(axis cs:1580000,48.1068742834534)
--(axis cs:1590000,50.0510669987601)
--(axis cs:1600000,49.5713760042131)
--(axis cs:1610000,48.814185502717)
--(axis cs:1620000,48.3614909643731)
--(axis cs:1630000,48.9028521605074)
--(axis cs:1640000,48.5203327857667)
--(axis cs:1650000,49.8447301533615)
--(axis cs:1660000,49.2526477133807)
--(axis cs:1670000,51.3102605007855)
--(axis cs:1680000,52.565885859767)
--(axis cs:1690000,54.274956924957)
--(axis cs:1700000,56.3537274125182)
--(axis cs:1710000,56.4510701525089)
--(axis cs:1720000,57.7797401289911)
--(axis cs:1730000,59.3127256342937)
--(axis cs:1740000,61.6103885998591)
--(axis cs:1750000,63.3344535012807)
--(axis cs:1760000,64.3448479556969)
--(axis cs:1770000,64.3583116368104)
--(axis cs:1780000,62.2852361574206)
--(axis cs:1790000,59.2067211303884)
--(axis cs:1800000,57.1314460135423)
--(axis cs:1810000,57.2568060620347)
--(axis cs:1820000,56.9867563069409)
--(axis cs:1830000,54.6694095389868)
--(axis cs:1840000,55.6820354942366)
--(axis cs:1850000,58.0133324902716)
--(axis cs:1860000,60.1511252608265)
--(axis cs:1870000,62.2487133551769)
--(axis cs:1880000,62.614658657014)
--(axis cs:1890000,63.4712317844276)
--(axis cs:1900000,64.6650934369805)
--(axis cs:1910000,66.7285112103473)
--(axis cs:1920000,67.7313717822584)
--(axis cs:1930000,68.8618428726041)
--(axis cs:1940000,66.6014059838169)
--(axis cs:1950000,65.7698390209648)
--(axis cs:1960000,64.2724786646545)
--(axis cs:1970000,62.8225417871463)
--(axis cs:1980000,63.17570191515)
--(axis cs:1990000,62.5744310977819)
--(axis cs:2000000,61.0535488303045)
--(axis cs:2010000,59.5001630386757)
--(axis cs:2020000,60.3975760417301)
--(axis cs:2030000,60.7356390851604)
--(axis cs:2040000,64.1189525053648)
--(axis cs:2050000,68.6552289369302)
--(axis cs:2060000,71.0250661524708)
--(axis cs:2070000,72.971362381735)
--(axis cs:2080000,76.1830683159994)
--(axis cs:2090000,76.414772242898)
--(axis cs:2100000,72.8022537858304)
--(axis cs:2110000,71.9909894467448)
--(axis cs:2120000,72.0674430923559)
--(axis cs:2130000,72.2735828112542)
--(axis cs:2140000,72.3099061173358)
--(axis cs:2150000,70.6844104394749)
--(axis cs:2160000,66.0540604823947)
--(axis cs:2170000,63.1197213036589)
--(axis cs:2180000,60.9989635113806)
--(axis cs:2190000,62.5866277179407)
--(axis cs:2200000,60.7699045889518)
--(axis cs:2210000,62.5535734834666)
--(axis cs:2220000,62.3204012276191)
--(axis cs:2230000,64.4527789062629)
--(axis cs:2240000,65.1572907775003)
--(axis cs:2250000,68.0336874116586)
--(axis cs:2260000,68.3185867812496)
--(axis cs:2270000,70.0862370702113)
--(axis cs:2280000,67.1790441802332)
--(axis cs:2290000,65.8882052173164)
--(axis cs:2300000,66.391042897801)
--(axis cs:2310000,68.0143153003031)
--(axis cs:2320000,65.7276284209499)
--(axis cs:2330000,64.0380743303568)
--(axis cs:2340000,61.9873796834233)
--(axis cs:2350000,61.1590204969259)
--(axis cs:2360000,58.3448064643892)
--(axis cs:2370000,57.7877066389487)
--(axis cs:2380000,51.3350614445295)
--(axis cs:2390000,51.8243318787355)
--(axis cs:2400000,52.7067279983388)
--(axis cs:2410000,50.9066779865945)
--(axis cs:2420000,51.8746793404992)
--(axis cs:2430000,51.6584919120587)
--(axis cs:2440000,53.9505263582563)
--(axis cs:2450000,56.1335820266488)
--(axis cs:2460000,56.3631443814546)
--(axis cs:2470000,55.8622924962858)
--(axis cs:2480000,56.166272891398)
--(axis cs:2490000,59.4650435957758)
--(axis cs:2490000,108.747756404224)
--(axis cs:2490000,108.747756404224)
--(axis cs:2480000,109.084927108602)
--(axis cs:2470000,109.828907503714)
--(axis cs:2460000,111.067255618545)
--(axis cs:2450000,109.581617973351)
--(axis cs:2440000,106.676673641744)
--(axis cs:2430000,104.397508087941)
--(axis cs:2420000,106.973320659501)
--(axis cs:2410000,110.786122013406)
--(axis cs:2400000,111.227672001661)
--(axis cs:2390000,111.292468121265)
--(axis cs:2380000,109.831338555471)
--(axis cs:2370000,110.098693361051)
--(axis cs:2360000,108.440793535611)
--(axis cs:2350000,106.108179503074)
--(axis cs:2340000,103.126220316577)
--(axis cs:2330000,100.616325669643)
--(axis cs:2320000,98.8355715790501)
--(axis cs:2310000,99.6064846996969)
--(axis cs:2300000,99.042557102199)
--(axis cs:2290000,98.0349947826836)
--(axis cs:2280000,98.8465558197668)
--(axis cs:2270000,98.0385629297887)
--(axis cs:2260000,99.1566132187504)
--(axis cs:2250000,97.1519125883413)
--(axis cs:2240000,101.1291092225)
--(axis cs:2230000,98.8592210937371)
--(axis cs:2220000,96.8587987723808)
--(axis cs:2210000,100.640026516533)
--(axis cs:2200000,99.3516954110482)
--(axis cs:2190000,98.4117722820593)
--(axis cs:2180000,99.6554364886194)
--(axis cs:2170000,100.833878696341)
--(axis cs:2160000,100.721939517605)
--(axis cs:2150000,105.398789560525)
--(axis cs:2140000,105.070893882664)
--(axis cs:2130000,104.145617188746)
--(axis cs:2120000,102.054156907644)
--(axis cs:2110000,102.855410553255)
--(axis cs:2100000,101.42014621417)
--(axis cs:2090000,101.172427757102)
--(axis cs:2080000,101.028131684001)
--(axis cs:2070000,100.820637618265)
--(axis cs:2060000,98.2693338475292)
--(axis cs:2050000,98.4247710630698)
--(axis cs:2040000,99.3962474946352)
--(axis cs:2030000,96.2723609148396)
--(axis cs:2020000,95.6856239582698)
--(axis cs:2010000,97.4198369613243)
--(axis cs:2000000,94.0856511696955)
--(axis cs:1990000,93.4447689022181)
--(axis cs:1980000,95.05309808485)
--(axis cs:1970000,94.4190582128537)
--(axis cs:1960000,92.4731213353455)
--(axis cs:1950000,92.3821609790352)
--(axis cs:1940000,95.913794016183)
--(axis cs:1930000,96.3301571273959)
--(axis cs:1920000,99.8686282177415)
--(axis cs:1910000,100.890688789653)
--(axis cs:1900000,100.074106563019)
--(axis cs:1890000,102.655168215572)
--(axis cs:1880000,106.073341342986)
--(axis cs:1870000,104.588086644823)
--(axis cs:1860000,103.266474739174)
--(axis cs:1850000,102.465067509728)
--(axis cs:1840000,100.367564505763)
--(axis cs:1830000,101.236190461013)
--(axis cs:1820000,100.310843693059)
--(axis cs:1810000,98.0087939379653)
--(axis cs:1800000,97.7533539864576)
--(axis cs:1790000,97.5708788696116)
--(axis cs:1780000,96.9115638425795)
--(axis cs:1770000,96.1616883631896)
--(axis cs:1760000,93.1847520443031)
--(axis cs:1750000,91.8047464987193)
--(axis cs:1740000,92.4872114001409)
--(axis cs:1730000,92.6184743657064)
--(axis cs:1720000,92.290659871009)
--(axis cs:1710000,93.9105298474911)
--(axis cs:1700000,96.6334725874818)
--(axis cs:1690000,98.795443075043)
--(axis cs:1680000,97.118914140233)
--(axis cs:1670000,94.4177394992145)
--(axis cs:1660000,91.8209522866193)
--(axis cs:1650000,90.5648698466385)
--(axis cs:1640000,87.8620672142333)
--(axis cs:1630000,85.5435478394926)
--(axis cs:1620000,84.3601090356269)
--(axis cs:1610000,83.709014497283)
--(axis cs:1600000,81.2286239957869)
--(axis cs:1590000,78.3697330012398)
--(axis cs:1580000,73.9731257165466)
--(axis cs:1570000,71.5702213715998)
--(axis cs:1560000,68.6174515629907)
--(axis cs:1550000,67.4955493690895)
--(axis cs:1540000,66.1109644620311)
--(axis cs:1530000,69.235529239258)
--(axis cs:1520000,70.7583364447915)
--(axis cs:1510000,70.0971815140972)
--(axis cs:1500000,71.6478560043062)
--(axis cs:1490000,69.3041890598793)
--(axis cs:1480000,69.8234158135939)
--(axis cs:1470000,70.5393844063127)
--(axis cs:1460000,70.4468733842671)
--(axis cs:1450000,71.1526350058475)
--(axis cs:1440000,71.1593826924252)
--(axis cs:1430000,70.7686255655841)
--(axis cs:1420000,67.8316898623897)
--(axis cs:1410000,65.9485376817106)
--(axis cs:1400000,64.9860760439805)
--(axis cs:1390000,65.4901194873557)
--(axis cs:1380000,64.4752389270987)
--(axis cs:1370000,64.5710843218454)
--(axis cs:1360000,64.4233078694833)
--(axis cs:1350000,62.1299357006836)
--(axis cs:1340000,61.2512996786335)
--(axis cs:1330000,61.8468281641974)
--(axis cs:1320000,62.0288892953652)
--(axis cs:1310000,62.8798720401481)
--(axis cs:1300000,64.2965906178035)
--(axis cs:1290000,65.5351679157323)
--(axis cs:1280000,66.8051830753993)
--(axis cs:1270000,66.7749629541966)
--(axis cs:1260000,66.5684351825496)
--(axis cs:1250000,65.9545213530003)
--(axis cs:1240000,65.090876106352)
--(axis cs:1230000,67.8998692664578)
--(axis cs:1220000,68.0575655257937)
--(axis cs:1210000,69.4507246158664)
--(axis cs:1200000,67.9764968686825)
--(axis cs:1190000,67.0345279625496)
--(axis cs:1180000,66.5583204602716)
--(axis cs:1170000,66.4336928528355)
--(axis cs:1160000,66.7016721891902)
--(axis cs:1150000,67.2566978028507)
--(axis cs:1140000,66.7873882986017)
--(axis cs:1130000,63.5433338930219)
--(axis cs:1120000,61.6796813502108)
--(axis cs:1110000,60.5492159569882)
--(axis cs:1100000,60.3037267199356)
--(axis cs:1090000,60.1245980985086)
--(axis cs:1080000,58.7203591979917)
--(axis cs:1070000,58.6682111343606)
--(axis cs:1060000,58.2826796440053)
--(axis cs:1050000,57.2252704114249)
--(axis cs:1040000,55.8367772087965)
--(axis cs:1030000,56.0185157228385)
--(axis cs:1020000,55.0707437574306)
--(axis cs:1010000,55.2352289356933)
--(axis cs:1000000,54.1977929017623)
--(axis cs:990000,51.6874509641146)
--(axis cs:980000,52.4543787808859)
--(axis cs:970000,54.059380758486)
--(axis cs:960000,53.4618804969757)
--(axis cs:950000,52.2356133288663)
--(axis cs:940000,53.0504357856144)
--(axis cs:930000,52.0138341062082)
--(axis cs:920000,51.6121110466494)
--(axis cs:910000,52.6026892845595)
--(axis cs:900000,51.6985992327365)
--(axis cs:890000,51.0596660626825)
--(axis cs:880000,50.5530082769733)
--(axis cs:870000,50.8968974678335)
--(axis cs:860000,52.8893804715887)
--(axis cs:850000,51.7863332223956)
--(axis cs:840000,50.8234924707723)
--(axis cs:830000,51.4153415718203)
--(axis cs:820000,52.0352414526456)
--(axis cs:810000,52.9174158580384)
--(axis cs:800000,52.5566257572479)
--(axis cs:790000,52.0078281863716)
--(axis cs:780000,50.3307901300529)
--(axis cs:770000,51.3434876987296)
--(axis cs:760000,52.6300406187933)
--(axis cs:750000,51.2073565018233)
--(axis cs:740000,50.3726238423878)
--(axis cs:730000,49.02084384164)
--(axis cs:720000,47.505632038612)
--(axis cs:710000,48.0680811309616)
--(axis cs:700000,46.6642601634671)
--(axis cs:690000,45.358010920313)
--(axis cs:680000,43.9481367957143)
--(axis cs:670000,43.5460282839067)
--(axis cs:660000,42.9225667927629)
--(axis cs:650000,41.7287274724051)
--(axis cs:640000,40.2783865323036)
--(axis cs:630000,38.7595759319946)
--(axis cs:620000,37.2746451894132)
--(axis cs:610000,36.4480718955512)
--(axis cs:600000,35.1764255448451)
--(axis cs:590000,34.417634652072)
--(axis cs:580000,33.9208429843563)
--(axis cs:570000,32.4697618181813)
--(axis cs:560000,31.4758235528012)
--(axis cs:550000,30.5132105344726)
--(axis cs:540000,29.8693555398357)
--(axis cs:530000,29.2451922029813)
--(axis cs:520000,29.2194733248338)
--(axis cs:510000,28.5119897881232)
--(axis cs:500000,28.1522654390173)
--(axis cs:490000,28.5258782636882)
--(axis cs:480000,28.7080924606256)
--(axis cs:470000,28.5074535733522)
--(axis cs:460000,27.7531718018006)
--(axis cs:450000,29.0998952132744)
--(axis cs:440000,28.7837342163353)
--(axis cs:430000,28.8385495942884)
--(axis cs:420000,27.8893327852808)
--(axis cs:410000,27.7175806650849)
--(axis cs:400000,27.3758215804904)
--(axis cs:390000,27.3557057441943)
--(axis cs:380000,27.4151026803662)
--(axis cs:370000,26.5272117686552)
--(axis cs:360000,26.3780745087154)
--(axis cs:350000,26.0673975616641)
--(axis cs:340000,25.5180769709314)
--(axis cs:330000,24.9671134448677)
--(axis cs:320000,24.3074645194405)
--(axis cs:310000,24.0801741037972)
--(axis cs:300000,23.4658807455199)
--(axis cs:290000,22.5635811929038)
--(axis cs:280000,22.1749510799968)
--(axis cs:270000,22.2584867638284)
--(axis cs:260000,22.0712256952895)
--(axis cs:250000,21.6669616240082)
--(axis cs:240000,21.7268272645646)
--(axis cs:230000,21.8636390640692)
--(axis cs:220000,21.5596315670476)
--(axis cs:210000,21.7902216729555)
--(axis cs:200000,22.4569771311091)
--(axis cs:190000,23.2481129388318)
--(axis cs:180000,22.2360640514496)
--(axis cs:170000,21.4340651088719)
--(axis cs:160000,20.3138775991992)
--(axis cs:150000,18.8578094074077)
--(axis cs:140000,17.3358672790044)
--(axis cs:130000,15.7351397955429)
--(axis cs:120000,14.1525530526086)
--(axis cs:110000,12.4468454096578)
--(axis cs:100000,11.0492688181623)
--(axis cs:90000,9.67455200455887)
--(axis cs:80000,8.2567603864451)
--(axis cs:70000,6.51422803822577)
--(axis cs:60000,5.25118882659769)
--(axis cs:50000,3.7912186659408)
--(axis cs:40000,2.51817368931329)
--(axis cs:30000,1.72023239250507)
--(axis cs:20000,1.22657722298613)
--(axis cs:10000,0.98444767495109)
--(axis cs:0,0.900172444034087)
--cycle;

\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,0.893596220271439)
--(axis cs:0,0.430996228885204)
--(axis cs:10000,0.754962431685628)
--(axis cs:20000,0.862585986743351)
--(axis cs:30000,1.16545723314569)
--(axis cs:40000,1.82317665502186)
--(axis cs:50000,2.76127032309394)
--(axis cs:60000,3.9083123173361)
--(axis cs:70000,5.03432084748809)
--(axis cs:80000,6.04516490126628)
--(axis cs:90000,6.95459746193324)
--(axis cs:100000,7.89531723622793)
--(axis cs:110000,8.98436501999549)
--(axis cs:120000,10.4292152597251)
--(axis cs:130000,11.5111367781675)
--(axis cs:140000,12.7143924198512)
--(axis cs:150000,13.7997672567863)
--(axis cs:160000,14.2287436196754)
--(axis cs:170000,14.1471580468775)
--(axis cs:180000,14.4948059905071)
--(axis cs:190000,15.4905377330349)
--(axis cs:200000,16.6609266815612)
--(axis cs:210000,17.8641022185022)
--(axis cs:220000,18.6766422787468)
--(axis cs:230000,18.8240736523293)
--(axis cs:240000,19.199191647433)
--(axis cs:250000,19.494530122773)
--(axis cs:260000,19.6606905596778)
--(axis cs:270000,20.1090893904745)
--(axis cs:280000,20.0498658042264)
--(axis cs:290000,20.1485083759238)
--(axis cs:300000,19.6668564873494)
--(axis cs:310000,19.4518980168786)
--(axis cs:320000,19.1487206705937)
--(axis cs:330000,19.8117393983469)
--(axis cs:340000,20.0733594250635)
--(axis cs:350000,20.6616777557118)
--(axis cs:360000,20.9695973953502)
--(axis cs:370000,20.8427149556768)
--(axis cs:380000,21.050161743054)
--(axis cs:390000,21.6222313500492)
--(axis cs:400000,22.4400265361621)
--(axis cs:410000,23.2326698797284)
--(axis cs:420000,24.2558207605174)
--(axis cs:430000,25.0929827659643)
--(axis cs:440000,25.0023237424576)
--(axis cs:450000,25.5299161893534)
--(axis cs:460000,26.2341153206321)
--(axis cs:470000,26.7875674712505)
--(axis cs:480000,27.937913928201)
--(axis cs:490000,28.3707455450723)
--(axis cs:500000,28.570649978001)
--(axis cs:510000,28.8996882453714)
--(axis cs:520000,28.8912163466019)
--(axis cs:530000,30.2216516087793)
--(axis cs:540000,30.9603908444634)
--(axis cs:550000,32.1510491319434)
--(axis cs:560000,33.4574503409546)
--(axis cs:570000,34.3449553517186)
--(axis cs:580000,34.8623581480553)
--(axis cs:590000,36.2231178686412)
--(axis cs:600000,37.2618817562673)
--(axis cs:610000,37.8712795908157)
--(axis cs:620000,38.9997805737043)
--(axis cs:630000,38.9043739891928)
--(axis cs:640000,39.3664219943753)
--(axis cs:650000,40.1309274423708)
--(axis cs:660000,39.5242351783609)
--(axis cs:670000,38.5663560188896)
--(axis cs:680000,38.8539658475961)
--(axis cs:690000,38.471417600052)
--(axis cs:700000,37.6315832023281)
--(axis cs:710000,36.7386731773642)
--(axis cs:720000,36.5310845612432)
--(axis cs:730000,35.1326773345037)
--(axis cs:740000,35.3175992052502)
--(axis cs:750000,34.6960877728997)
--(axis cs:760000,34.7345867299124)
--(axis cs:770000,35.1276825125337)
--(axis cs:780000,36.5543340435783)
--(axis cs:790000,38.4869164265566)
--(axis cs:800000,40.1417005878148)
--(axis cs:810000,41.3933426678481)
--(axis cs:820000,42.4304253364074)
--(axis cs:830000,42.6087025026734)
--(axis cs:840000,42.9034419483106)
--(axis cs:850000,44.1409101623476)
--(axis cs:860000,44.5540567568045)
--(axis cs:870000,44.6013106090729)
--(axis cs:880000,45.4300168765988)
--(axis cs:890000,45.8326461409291)
--(axis cs:900000,48.086078867557)
--(axis cs:910000,49.4445184012163)
--(axis cs:920000,50.1301359170339)
--(axis cs:930000,51.0620053499285)
--(axis cs:940000,52.8957638944061)
--(axis cs:950000,55.5669888058077)
--(axis cs:960000,58.1361221374304)
--(axis cs:970000,59.2010629450351)
--(axis cs:980000,60.2317537631831)
--(axis cs:990000,63.4654331783009)
--(axis cs:1000000,64.4139435378472)
--(axis cs:1010000,65.3695658662933)
--(axis cs:1020000,63.8897809222983)
--(axis cs:1030000,66.7000857876684)
--(axis cs:1040000,68.3553029189367)
--(axis cs:1050000,68.2203828857359)
--(axis cs:1060000,67.1889749014882)
--(axis cs:1070000,65.2145036369838)
--(axis cs:1080000,65.5988632961191)
--(axis cs:1090000,69.2189817752078)
--(axis cs:1100000,71.8125359791755)
--(axis cs:1110000,75.7994334475019)
--(axis cs:1120000,79.4973068695458)
--(axis cs:1130000,77.758503079233)
--(axis cs:1140000,78.0498071825888)
--(axis cs:1150000,78.7063101579228)
--(axis cs:1160000,80.8614213218936)
--(axis cs:1170000,81.3662335122109)
--(axis cs:1180000,83.6969956472184)
--(axis cs:1190000,86.4476471845556)
--(axis cs:1200000,87.9341321348078)
--(axis cs:1210000,89.6675173533135)
--(axis cs:1220000,87.9622794371325)
--(axis cs:1230000,87.3955883315203)
--(axis cs:1240000,84.2044813887231)
--(axis cs:1250000,81.9320105188907)
--(axis cs:1260000,80.7895904747126)
--(axis cs:1270000,81.0336094910863)
--(axis cs:1280000,83.3675854627021)
--(axis cs:1290000,86.460160509078)
--(axis cs:1300000,84.8365955827292)
--(axis cs:1310000,88.2646437255522)
--(axis cs:1320000,90.7684070872533)
--(axis cs:1330000,93.2026652873079)
--(axis cs:1340000,93.3739998431587)
--(axis cs:1350000,93.6297565732851)
--(axis cs:1360000,93.7460251355531)
--(axis cs:1370000,95.530996130039)
--(axis cs:1380000,96.730666927014)
--(axis cs:1390000,100.566319176535)
--(axis cs:1400000,101.317590674787)
--(axis cs:1410000,102.1393899371)
--(axis cs:1420000,104.754083727106)
--(axis cs:1430000,104.242666080841)
--(axis cs:1440000,105.404891061804)
--(axis cs:1450000,103.426813241362)
--(axis cs:1460000,100.760726490299)
--(axis cs:1470000,104.805003026247)
--(axis cs:1480000,106.932713763763)
--(axis cs:1490000,106.002782364057)
--(axis cs:1500000,104.541875688687)
--(axis cs:1510000,103.44058615322)
--(axis cs:1520000,100.410520995083)
--(axis cs:1530000,103.438731956697)
--(axis cs:1540000,105.368268781143)
--(axis cs:1550000,105.615009019211)
--(axis cs:1560000,106.751725006076)
--(axis cs:1570000,111.630428980811)
--(axis cs:1580000,114.471304524231)
--(axis cs:1590000,115.269177942828)
--(axis cs:1600000,119.135943129418)
--(axis cs:1610000,119.895664606128)
--(axis cs:1620000,117.503784158958)
--(axis cs:1630000,115.994728819202)
--(axis cs:1640000,114.823398985262)
--(axis cs:1650000,112.784739776604)
--(axis cs:1660000,107.896464191305)
--(axis cs:1670000,109.194978657061)
--(axis cs:1680000,111.19020028889)
--(axis cs:1690000,106.337760350312)
--(axis cs:1700000,103.71827598147)
--(axis cs:1710000,103.556348825607)
--(axis cs:1720000,108.55999700125)
--(axis cs:1730000,110.537066060983)
--(axis cs:1740000,109.917805318801)
--(axis cs:1750000,114.283117750792)
--(axis cs:1760000,117.746966069035)
--(axis cs:1770000,117.812226481247)
--(axis cs:1780000,119.622773639086)
--(axis cs:1790000,117.499408770534)
--(axis cs:1800000,116.409681903149)
--(axis cs:1810000,112.506017820655)
--(axis cs:1820000,113.613634710064)
--(axis cs:1830000,113.401063551944)
--(axis cs:1840000,113.622767410681)
--(axis cs:1850000,111.649572929352)
--(axis cs:1860000,111.514018602605)
--(axis cs:1870000,111.536031822342)
--(axis cs:1880000,109.949105175889)
--(axis cs:1890000,108.777006808918)
--(axis cs:1900000,109.267166593914)
--(axis cs:1910000,109.01469607182)
--(axis cs:1920000,110.012606809327)
--(axis cs:1930000,108.830418717005)
--(axis cs:1940000,111.317137655176)
--(axis cs:1950000,113.927030148873)
--(axis cs:1960000,115.476583579656)
--(axis cs:1970000,118.009544445586)
--(axis cs:1980000,117.736233996375)
--(axis cs:1990000,119.941715650813)
--(axis cs:2000000,123.135728794463)
--(axis cs:2010000,124.822481273345)
--(axis cs:2020000,126.507846994851)
--(axis cs:2030000,128.729153840334)
--(axis cs:2040000,124.709724219817)
--(axis cs:2050000,120.689222515535)
--(axis cs:2060000,116.616375929238)
--(axis cs:2070000,114.950068126337)
--(axis cs:2080000,111.687821897401)
--(axis cs:2090000,110.102065277748)
--(axis cs:2100000,111.295478943037)
--(axis cs:2110000,112.497963090467)
--(axis cs:2120000,113.974627342647)
--(axis cs:2130000,113.185996152217)
--(axis cs:2140000,114.008300883685)
--(axis cs:2150000,113.466948389997)
--(axis cs:2160000,115.220117710254)
--(axis cs:2170000,117.415199268807)
--(axis cs:2180000,117.743020934344)
--(axis cs:2190000,122.011493338753)
--(axis cs:2200000,122.516934343781)
--(axis cs:2210000,123.857706092778)
--(axis cs:2220000,120.19285350561)
--(axis cs:2230000,119.159657800061)
--(axis cs:2240000,121.174116942089)
--(axis cs:2250000,113.584492719491)
--(axis cs:2260000,111.887418483205)
--(axis cs:2270000,116.315660458639)
--(axis cs:2280000,115.972349821424)
--(axis cs:2290000,115.888557677045)
--(axis cs:2300000,115.056624701309)
--(axis cs:2310000,119.893131294286)
--(axis cs:2320000,122.64567955562)
--(axis cs:2330000,123.898490716106)
--(axis cs:2340000,124.495462558842)
--(axis cs:2350000,120.572571918841)
--(axis cs:2360000,121.81071367612)
--(axis cs:2370000,122.523178951567)
--(axis cs:2380000,124.045932316134)
--(axis cs:2390000,126.576183664324)
--(axis cs:2400000,126.139472774454)
--(axis cs:2410000,124.25893251993)
--(axis cs:2420000,124.587143735308)
--(axis cs:2430000,126.184916248991)
--(axis cs:2440000,124.773525938383)
--(axis cs:2450000,125.333549684118)
--(axis cs:2460000,122.518458194416)
--(axis cs:2470000,124.462663751325)
--(axis cs:2480000,123.981712577156)
--(axis cs:2490000,127.128743013157)
--(axis cs:2490000,159.967256986843)
--(axis cs:2490000,159.967256986843)
--(axis cs:2480000,159.399087422844)
--(axis cs:2470000,160.367736248675)
--(axis cs:2460000,159.734341805584)
--(axis cs:2450000,163.314450315882)
--(axis cs:2440000,163.271274061617)
--(axis cs:2430000,160.373483751009)
--(axis cs:2420000,162.488056264692)
--(axis cs:2410000,163.77466748007)
--(axis cs:2400000,162.860527225546)
--(axis cs:2390000,159.307016335676)
--(axis cs:2380000,158.122067683866)
--(axis cs:2370000,154.723221048433)
--(axis cs:2360000,157.94448632388)
--(axis cs:2350000,159.281828081159)
--(axis cs:2340000,160.675737441158)
--(axis cs:2330000,161.691909283894)
--(axis cs:2320000,165.83752044438)
--(axis cs:2310000,163.466868705714)
--(axis cs:2300000,161.021775298691)
--(axis cs:2290000,162.039442322954)
--(axis cs:2280000,160.533250178576)
--(axis cs:2270000,161.709939541361)
--(axis cs:2260000,159.534981516795)
--(axis cs:2250000,158.645907280509)
--(axis cs:2240000,163.195483057911)
--(axis cs:2230000,160.795542199939)
--(axis cs:2220000,158.34954649439)
--(axis cs:2210000,157.814293907222)
--(axis cs:2200000,155.892665656219)
--(axis cs:2190000,153.631706661247)
--(axis cs:2180000,151.786579065656)
--(axis cs:2170000,151.551200731193)
--(axis cs:2160000,157.139882289746)
--(axis cs:2150000,156.657851610003)
--(axis cs:2140000,158.650899116315)
--(axis cs:2130000,160.382003847783)
--(axis cs:2120000,160.063772657353)
--(axis cs:2110000,157.126036909533)
--(axis cs:2100000,155.544521056963)
--(axis cs:2090000,153.105934722252)
--(axis cs:2080000,148.369778102599)
--(axis cs:2070000,142.721931873663)
--(axis cs:2060000,141.390024070762)
--(axis cs:2050000,140.934777484465)
--(axis cs:2040000,142.685475780183)
--(axis cs:2030000,145.280446159666)
--(axis cs:2020000,145.268153005149)
--(axis cs:2010000,143.524718726655)
--(axis cs:2000000,143.142671205537)
--(axis cs:1990000,144.866284349187)
--(axis cs:1980000,144.121366003625)
--(axis cs:1970000,151.856055554414)
--(axis cs:1960000,151.176216420345)
--(axis cs:1950000,147.330569851127)
--(axis cs:1940000,146.463662344824)
--(axis cs:1930000,143.673581282995)
--(axis cs:1920000,140.705793190673)
--(axis cs:1910000,144.63170392818)
--(axis cs:1900000,150.304033406086)
--(axis cs:1890000,153.618193191082)
--(axis cs:1880000,155.006094824111)
--(axis cs:1870000,155.479968177658)
--(axis cs:1860000,156.797981397395)
--(axis cs:1850000,156.640027070648)
--(axis cs:1840000,156.311632589319)
--(axis cs:1830000,153.240536448056)
--(axis cs:1820000,154.639165289936)
--(axis cs:1810000,154.389982179345)
--(axis cs:1800000,151.924718096851)
--(axis cs:1790000,152.639791229466)
--(axis cs:1780000,152.732426360914)
--(axis cs:1770000,153.086973518753)
--(axis cs:1760000,155.761833930965)
--(axis cs:1750000,152.636882249208)
--(axis cs:1740000,150.174994681199)
--(axis cs:1730000,149.163733939017)
--(axis cs:1720000,146.97600299875)
--(axis cs:1710000,143.098051174393)
--(axis cs:1700000,147.09772401853)
--(axis cs:1690000,150.257439649688)
--(axis cs:1680000,150.09779971111)
--(axis cs:1670000,148.070621342939)
--(axis cs:1660000,149.434735808695)
--(axis cs:1650000,150.298460223396)
--(axis cs:1640000,149.157401014738)
--(axis cs:1630000,146.688471180798)
--(axis cs:1620000,145.014615841042)
--(axis cs:1610000,140.185935393872)
--(axis cs:1600000,135.937656870582)
--(axis cs:1590000,133.367622057172)
--(axis cs:1580000,133.146295475769)
--(axis cs:1570000,139.102371019189)
--(axis cs:1560000,138.945874993924)
--(axis cs:1550000,138.580190980789)
--(axis cs:1540000,138.191731218857)
--(axis cs:1530000,134.738868043303)
--(axis cs:1520000,133.226279004917)
--(axis cs:1510000,128.69701384678)
--(axis cs:1500000,124.341324311313)
--(axis cs:1490000,125.082017635943)
--(axis cs:1480000,126.800086236237)
--(axis cs:1470000,126.918196973753)
--(axis cs:1460000,128.490473509701)
--(axis cs:1450000,130.795586758638)
--(axis cs:1440000,131.556708938196)
--(axis cs:1430000,128.155733919159)
--(axis cs:1420000,123.361116272894)
--(axis cs:1410000,125.4766100629)
--(axis cs:1400000,126.024809325213)
--(axis cs:1390000,123.252880823465)
--(axis cs:1380000,120.766933072986)
--(axis cs:1370000,120.409803869961)
--(axis cs:1360000,119.570774864447)
--(axis cs:1350000,115.698243426715)
--(axis cs:1340000,116.837200156841)
--(axis cs:1330000,113.411734712692)
--(axis cs:1320000,109.573992912747)
--(axis cs:1310000,107.717756274448)
--(axis cs:1300000,104.169804417271)
--(axis cs:1290000,100.842239490922)
--(axis cs:1280000,101.582814537298)
--(axis cs:1270000,100.588790508914)
--(axis cs:1260000,101.349609525287)
--(axis cs:1250000,100.063189481109)
--(axis cs:1240000,99.2099186112768)
--(axis cs:1230000,98.3516116684797)
--(axis cs:1220000,95.2137205628675)
--(axis cs:1210000,97.2700826466865)
--(axis cs:1200000,94.6386678651921)
--(axis cs:1190000,92.2291528154445)
--(axis cs:1180000,90.0102043527816)
--(axis cs:1170000,91.9569664877891)
--(axis cs:1160000,92.9897786781064)
--(axis cs:1150000,93.2456898420772)
--(axis cs:1140000,89.7725928174112)
--(axis cs:1130000,87.686296920767)
--(axis cs:1120000,82.4450931304542)
--(axis cs:1110000,80.9477665524981)
--(axis cs:1100000,80.1442640208245)
--(axis cs:1090000,80.2962182247922)
--(axis cs:1080000,78.6043367038809)
--(axis cs:1070000,77.8430963630162)
--(axis cs:1060000,79.4654250985118)
--(axis cs:1050000,80.7012171142641)
--(axis cs:1040000,80.3630970810633)
--(axis cs:1030000,79.8823142123316)
--(axis cs:1020000,77.4910190777017)
--(axis cs:1010000,75.9632341337067)
--(axis cs:1000000,73.0484564621528)
--(axis cs:990000,70.8545668216991)
--(axis cs:980000,71.9618462368169)
--(axis cs:970000,69.5573370549648)
--(axis cs:960000,68.2334778625696)
--(axis cs:950000,67.6554111941923)
--(axis cs:940000,64.611436105594)
--(axis cs:930000,63.5331946500715)
--(axis cs:920000,63.9466640829661)
--(axis cs:910000,64.1266815987836)
--(axis cs:900000,64.837121132443)
--(axis cs:890000,66.8681538590709)
--(axis cs:880000,65.3107831234012)
--(axis cs:870000,65.9650893909271)
--(axis cs:860000,66.7483432431955)
--(axis cs:850000,62.9406898376523)
--(axis cs:840000,63.5621580516894)
--(axis cs:830000,62.6232974973266)
--(axis cs:820000,62.7647746635926)
--(axis cs:810000,61.3298573321519)
--(axis cs:800000,60.8454994121852)
--(axis cs:790000,63.8074835734434)
--(axis cs:780000,64.0440659564217)
--(axis cs:770000,63.5955174874663)
--(axis cs:760000,62.2702132700876)
--(axis cs:750000,60.8143122271003)
--(axis cs:740000,61.8920007947498)
--(axis cs:730000,62.5713226654963)
--(axis cs:720000,61.9729154387568)
--(axis cs:710000,62.1109268226358)
--(axis cs:700000,62.7684167976719)
--(axis cs:690000,62.891782399948)
--(axis cs:680000,64.4100341524039)
--(axis cs:670000,63.7408439811104)
--(axis cs:660000,61.811764821639)
--(axis cs:650000,60.2898725576292)
--(axis cs:640000,60.8991780056247)
--(axis cs:630000,58.8284260108072)
--(axis cs:620000,58.5506194262957)
--(axis cs:610000,57.2503204091843)
--(axis cs:600000,56.1829182437327)
--(axis cs:590000,55.1976821313588)
--(axis cs:580000,54.2832418519447)
--(axis cs:570000,52.0182446482814)
--(axis cs:560000,50.1825496590454)
--(axis cs:550000,48.1609508680566)
--(axis cs:540000,46.6012091555366)
--(axis cs:530000,44.5943483912207)
--(axis cs:520000,43.2207836533981)
--(axis cs:510000,41.3467117546286)
--(axis cs:500000,40.275750021999)
--(axis cs:490000,38.6868544549278)
--(axis cs:480000,38.018886071799)
--(axis cs:470000,36.6988325287495)
--(axis cs:460000,34.9706846793679)
--(axis cs:450000,34.2028838106466)
--(axis cs:440000,32.1864762575424)
--(axis cs:430000,31.1438172340357)
--(axis cs:420000,30.3153792394826)
--(axis cs:410000,30.4089301202716)
--(axis cs:400000,29.6271734638379)
--(axis cs:390000,29.0033686499508)
--(axis cs:380000,28.426638256946)
--(axis cs:370000,27.2676850443232)
--(axis cs:360000,26.1296026046499)
--(axis cs:350000,25.2215222442882)
--(axis cs:340000,24.4258405749365)
--(axis cs:330000,24.2202606016531)
--(axis cs:320000,23.7392793294063)
--(axis cs:310000,23.4809019831214)
--(axis cs:300000,23.1139435126506)
--(axis cs:290000,22.1458916240762)
--(axis cs:280000,21.6989341957736)
--(axis cs:270000,21.1261106095255)
--(axis cs:260000,20.6257094403222)
--(axis cs:250000,20.153469877227)
--(axis cs:240000,19.888808352567)
--(axis cs:230000,19.7103263476707)
--(axis cs:220000,19.3057577212532)
--(axis cs:210000,18.8782977814978)
--(axis cs:200000,18.4542733184388)
--(axis cs:190000,18.4038622669651)
--(axis cs:180000,18.3675940094929)
--(axis cs:170000,18.1440419531225)
--(axis cs:160000,17.3504563803246)
--(axis cs:150000,16.2418327432137)
--(axis cs:140000,14.9096075801488)
--(axis cs:130000,13.5560632218325)
--(axis cs:120000,12.2011847402749)
--(axis cs:110000,10.8460349800045)
--(axis cs:100000,9.51108276377207)
--(axis cs:90000,8.45180253806676)
--(axis cs:80000,7.20763509873372)
--(axis cs:70000,5.94807915251191)
--(axis cs:60000,4.5780876826639)
--(axis cs:50000,3.34592967690606)
--(axis cs:40000,2.23442334497814)
--(axis cs:30000,1.34224524619315)
--(axis cs:20000,1.17926299156902)
--(axis cs:10000,1.02578843310448)
--(axis cs:0,0.893596220271439)
--cycle;

\addplot [very thick, steelblue25130196]
table {%
0 0.720567532880818
10000 0.833184440756703
20000 1.11218205565739
30000 1.61966793539833
40000 2.38968455284553
50000 3.5512
60000 4.9648
70000 6.3152
80000 7.8448
90000 9.4008
100000 10.8272
110000 12.1808
120000 13.8352
130000 15.2568
140000 16.6536
150000 18.1456
160000 19.3512
170000 19.892
180000 19.788
190000 20.528
200000 20.3432
210000 20.0784
220000 20.1024
230000 20.3584
240000 20.3448
250000 20.3448
260000 20.4896
270000 20.6504
280000 20.7224
290000 21.028
300000 21.544
310000 21.8984
320000 22.4032
330000 22.8968
340000 23.008
350000 23.2376
360000 23.828
370000 24.1616
380000 24.88
390000 25.1352
400000 25.412
410000 25.9136
420000 26.0728
430000 26.5432
440000 26.8912
450000 27.344
460000 26.7744
470000 27.3968
480000 27.1264
490000 27.4528
500000 26.82
510000 27.0392
520000 27.3344
530000 27.5112
540000 27.9688
550000 28.4552
560000 28.9224
570000 29.4144
580000 29.9752
590000 30.576
600000 31.1208
610000 32.0728
620000 32.4704
630000 32.8264
640000 33.768
650000 34.6032
660000 35.208
670000 35.6744
680000 35.9408
690000 36.8088
700000 37.6704
710000 38.3376
720000 38.2368
730000 38.992
740000 39.7168
750000 40.812
760000 41.8232
770000 41.6888
780000 41.504
790000 42.472
800000 43.2272
810000 43.6464
820000 43.6208
830000 43.156
840000 42.8592
850000 43.1128
860000 44.4248
870000 43.7232
880000 44.2536
890000 44.5216
900000 45.208
910000 46.0584
920000 45.7248
930000 46.08
940000 47.2112
950000 47.44
960000 48.3896
970000 49.1024
980000 48.6088
990000 48.9816
1000000 43.6008
1010000 42.9376
1020000 43.508
1030000 45.176
1040000 45.0256
1050000 45.8464
1060000 47.296
1070000 48.5392
1080000 49.5424
1090000 51.4472
1100000 52.8952
1110000 53.776
1120000 54.7024
1130000 55.1736
1140000 57.2552
1150000 56.404
1160000 56.2624
1170000 56.1464
1180000 55.9976
1190000 56.904
1200000 57.5384
1210000 58.744
1220000 58.4504
1230000 58.1384
1240000 56.4976
1250000 56.7832
1260000 57.6208
1270000 58.1624
1280000 57.4224
1290000 55.352
1300000 53.2608
1310000 51.6064
1320000 51.192
1330000 51.2376
1340000 51.5272
1350000 52.1056
1360000 53.272
1370000 52.452
1380000 52.5144
1390000 53.616
1400000 53.8104
1410000 54.7464
1420000 55.3904
1430000 56.8632
1440000 56.0712
1450000 55.6952
1460000 55.4736
1470000 55.0344
1480000 54.7288
1490000 54.8528
1500000 56.2208
1510000 55.7944
1520000 56.0864
1530000 56.4816
1540000 55.9624
1550000 57.508
1560000 57.9528
1570000 59.5552
1580000 61.04
1590000 64.2104
1600000 65.4
1610000 66.2616
1620000 66.3608
1630000 67.2232
1640000 68.1912
1650000 70.2048
1660000 70.5368
1670000 72.864
1680000 74.8424
1690000 76.5352
1700000 76.4936
1710000 75.1808
1720000 75.0352
1730000 75.9656
1740000 77.0488
1750000 77.5696
1760000 78.7648
1770000 80.26
1780000 79.5984
1790000 78.3888
1800000 77.4424
1810000 77.6328
1820000 78.6488
1830000 77.9528
1840000 78.0248
1850000 80.2392
1860000 81.7088
1870000 83.4184
1880000 84.344
1890000 83.0632
1900000 82.3696
1910000 83.8096
1920000 83.8
1930000 82.596
1940000 81.2576
1950000 79.076
1960000 78.3728
1970000 78.6208
1980000 79.1144
1990000 78.0096
2000000 77.5696
2010000 78.46
2020000 78.0416
2030000 78.504
2040000 81.7576
2050000 83.54
2060000 84.6472
2070000 86.896
2080000 88.6056
2090000 88.7936
2100000 87.1112
2110000 87.4232
2120000 87.0608
2130000 88.2096
2140000 88.6904
2150000 88.0416
2160000 83.388
2170000 81.9768
2180000 80.3272
2190000 80.4992
2200000 80.0608
2210000 81.5968
2220000 79.5896
2230000 81.656
2240000 83.1432
2250000 82.5928
2260000 83.7376
2270000 84.0624
2280000 83.0128
2290000 81.9616
2300000 82.7168
2310000 83.8104
2320000 82.2816
2330000 82.3272
2340000 82.5568
2350000 83.6336
2360000 83.3928
2370000 83.9432
2380000 80.5832
2390000 81.5584
2400000 81.9672
2410000 80.8464
2420000 79.424
2430000 78.028
2440000 80.3136
2450000 82.8576
2460000 83.7152
2470000 82.8456
2480000 82.6256
2490000 84.1064
};
\addlegendentry{quantum baseline}
\addplot [very thick, gray]
table {%
0 0.662296224578322
10000 0.890375432395056
20000 1.02092448915618
30000 1.25385123966942
40000 2.0288
50000 3.0536
60000 4.2432
70000 5.4912
80000 6.6264
90000 7.7032
100000 8.7032
110000 9.9152
120000 11.3152
130000 12.5336
140000 13.812
150000 15.0208
160000 15.7896
170000 16.1456
180000 16.4312
190000 16.9472
200000 17.5576
210000 18.3712
220000 18.9912
230000 19.2672
240000 19.544
250000 19.824
260000 20.1432
270000 20.6176
280000 20.8744
290000 21.1472
300000 21.3904
310000 21.4664
320000 21.444
330000 22.016
340000 22.2496
350000 22.9416
360000 23.5496
370000 24.0552
380000 24.7384
390000 25.3128
400000 26.0336
410000 26.8208
420000 27.2856
430000 28.1184
440000 28.5944
450000 29.8664
460000 30.6024
470000 31.7432
480000 32.9784
490000 33.5288
500000 34.4232
510000 35.1232
520000 36.056
530000 37.408
540000 38.7808
550000 40.156
560000 41.82
570000 43.1816
580000 44.5728
590000 45.7104
600000 46.7224
610000 47.5608
620000 48.7752
630000 48.8664
640000 50.1328
650000 50.2104
660000 50.668
670000 51.1536
680000 51.632
690000 50.6816
700000 50.2
710000 49.4248
720000 49.252
730000 48.852
740000 48.6048
750000 47.7552
760000 48.5024
770000 49.3616
780000 50.2992
790000 51.1472
800000 50.4936
810000 51.3616
820000 52.5976
830000 52.616
840000 53.2328
850000 53.5408
860000 55.6512
870000 55.2832
880000 55.3704
890000 56.3504
900000 56.4616
910000 56.7856
920000 57.0384
930000 57.2976
940000 58.7536
950000 61.6112
960000 63.1848
970000 64.3792
980000 66.0968
990000 67.16
1000000 68.7312
1010000 70.6664
1020000 70.6904
1030000 73.2912
1040000 74.3592
1050000 74.4608
1060000 73.3272
1070000 71.5288
1080000 72.1016
1090000 74.7576
1100000 75.9784
1110000 78.3736
1120000 80.9712
1130000 82.7224
1140000 83.9112
1150000 85.976
1160000 86.9256
1170000 86.6616
1180000 86.8536
1190000 89.3384
1200000 91.2864
1210000 93.4688
1220000 91.588
1230000 92.8736
1240000 91.7072
1250000 90.9976
1260000 91.0696
1270000 90.8112
1280000 92.4752
1290000 93.6512
1300000 94.5032
1310000 97.9912
1320000 100.1712
1330000 103.3072
1340000 105.1056
1350000 104.664
1360000 106.6584
1370000 107.9704
1380000 108.7488
1390000 111.9096
1400000 113.6712
1410000 113.808
1420000 114.0576
1430000 116.1992
1440000 118.4808
1450000 117.1112
1460000 114.6256
1470000 115.8616
1480000 116.8664
1490000 115.5424
1500000 114.4416
1510000 116.0688
1520000 116.8184
1530000 119.0888
1540000 121.78
1550000 122.0976
1560000 122.8488
1570000 125.3664
1580000 123.8088
1590000 124.3184
1600000 127.5368
1610000 130.0408
1620000 131.2592
1630000 131.3416
1640000 131.9904
1650000 131.5416
1660000 128.6656
1670000 128.6328
1680000 130.644
1690000 128.2976
1700000 125.408
1710000 123.3272
1720000 127.768
1730000 129.8504
1740000 130.0464
1750000 133.46
1760000 136.7544
1770000 135.4496
1780000 136.1776
1790000 135.0696
1800000 134.1672
1810000 133.448
1820000 134.1264
1830000 133.3208
1840000 134.9672
1850000 134.1448
1860000 134.156
1870000 133.508
1880000 132.4776
1890000 131.1976
1900000 129.7856
1910000 126.8232
1920000 125.3592
1930000 126.252
1940000 128.8904
1950000 130.6288
1960000 133.3264
1970000 134.9328
1980000 130.9288
1990000 132.404
2000000 133.1392
2010000 134.1736
2020000 135.888
2030000 137.0048
2040000 133.6976
2050000 130.812
2060000 129.0032
2070000 128.836
2080000 130.0288
2090000 131.604
2100000 133.42
2110000 134.812
2120000 137.0192
2130000 136.784
2140000 136.3296
2150000 135.0624
2160000 136.18
2170000 134.4832
2180000 134.7648
2190000 137.8216
2200000 139.2048
2210000 140.836
2220000 139.2712
2230000 139.9776
2240000 142.1848
2250000 136.1152
2260000 135.7112
2270000 139.0128
2280000 138.2528
2290000 138.964
2300000 138.0392
2310000 141.68
2320000 144.2416
2330000 142.7952
2340000 142.5856
2350000 139.9272
2360000 139.8776
2370000 138.6232
2380000 141.084
2390000 142.9416
2400000 144.5
2410000 144.0168
2420000 143.5376
2430000 143.2792
2440000 144.0224
2450000 144.324
2460000 141.1264
2470000 142.4152
2480000 141.6904
2490000 143.548
};
\addlegendentry{classical baseline}
\end{groupplot}

\end{tikzpicture}


==> graphics/figures/tanh-activation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue25130196}{RGB}{25,130,196}
\definecolor{tomato2558994}{RGB}{255,89,94}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Breakout (Hybrid model)},
width=\figwidth,
x grid style={darkgray176},
xlabel={Environment steps},
xmajorgrids,
xmin=0, xmax=2500000,
xtick style={color=black},
xtick={0,500000,1000000,1500000,2000000,2500000},
xticklabels={0.0,0.5,1.0,1.5,2.0,2.5},
y grid style={darkgray176},
ylabel={Score},
ymajorgrids,
ymin=-10, ymax=180,
ytick style={color=black}
]
\path [draw=steelblue25130196, fill=steelblue25130196, opacity=0.2]
(axis cs:0,0.900172444034087)
--(axis cs:0,0.540962621727549)
--(axis cs:10000,0.681921206562315)
--(axis cs:20000,0.997786888328655)
--(axis cs:30000,1.51910347829159)
--(axis cs:40000,2.26119541637777)
--(axis cs:50000,3.3111813340592)
--(axis cs:60000,4.67841117340231)
--(axis cs:70000,6.11617196177423)
--(axis cs:80000,7.43283961355489)
--(axis cs:90000,9.12704799544113)
--(axis cs:100000,10.6051311818377)
--(axis cs:110000,11.9147545903422)
--(axis cs:120000,13.5178469473914)
--(axis cs:130000,14.7784602044571)
--(axis cs:140000,15.9713327209957)
--(axis cs:150000,17.4333905925923)
--(axis cs:160000,18.3885224008008)
--(axis cs:170000,18.3499348911281)
--(axis cs:180000,17.3399359485504)
--(axis cs:190000,17.8078870611682)
--(axis cs:200000,18.2294228688909)
--(axis cs:210000,18.3665783270445)
--(axis cs:220000,18.6451684329524)
--(axis cs:230000,18.8531609359308)
--(axis cs:240000,18.9627727354354)
--(axis cs:250000,19.0226383759918)
--(axis cs:260000,18.9079743047105)
--(axis cs:270000,19.0423132361716)
--(axis cs:280000,19.2698489200032)
--(axis cs:290000,19.4924188070962)
--(axis cs:300000,19.6221192544801)
--(axis cs:310000,19.7166258962028)
--(axis cs:320000,20.4989354805595)
--(axis cs:330000,20.8264865551323)
--(axis cs:340000,20.4979230290686)
--(axis cs:350000,20.4078024383359)
--(axis cs:360000,21.2779254912846)
--(axis cs:370000,21.7959882313448)
--(axis cs:380000,22.3448973196338)
--(axis cs:390000,22.9146942558057)
--(axis cs:400000,23.4481784195096)
--(axis cs:410000,24.1096193349151)
--(axis cs:420000,24.2562672147192)
--(axis cs:430000,24.2478504057116)
--(axis cs:440000,24.9986657836647)
--(axis cs:450000,25.5881047867256)
--(axis cs:460000,25.7956281981994)
--(axis cs:470000,26.2861464266478)
--(axis cs:480000,25.5447075393744)
--(axis cs:490000,26.3797217363118)
--(axis cs:500000,25.4877345609827)
--(axis cs:510000,25.5664102118768)
--(axis cs:520000,25.4493266751662)
--(axis cs:530000,25.7772077970187)
--(axis cs:540000,26.0682444601643)
--(axis cs:550000,26.3971894655275)
--(axis cs:560000,26.3689764471988)
--(axis cs:570000,26.3590381818187)
--(axis cs:580000,26.0295570156437)
--(axis cs:590000,26.734365347928)
--(axis cs:600000,27.0651744551549)
--(axis cs:610000,27.6975281044488)
--(axis cs:620000,27.6661548105868)
--(axis cs:630000,26.8932240680054)
--(axis cs:640000,27.2576134676964)
--(axis cs:650000,27.4776725275949)
--(axis cs:660000,27.4934332072371)
--(axis cs:670000,27.8027717160933)
--(axis cs:680000,27.9334632042857)
--(axis cs:690000,28.2595890796869)
--(axis cs:700000,28.6765398365329)
--(axis cs:710000,28.6071188690384)
--(axis cs:720000,28.967967961388)
--(axis cs:730000,28.96315615836)
--(axis cs:740000,29.0609761576122)
--(axis cs:750000,30.4166434981767)
--(axis cs:760000,31.0163593812067)
--(axis cs:770000,32.0341123012704)
--(axis cs:780000,32.6772098699471)
--(axis cs:790000,32.9361718136283)
--(axis cs:800000,33.8977742427521)
--(axis cs:810000,34.3753841419616)
--(axis cs:820000,35.2063585473544)
--(axis cs:830000,34.8966584281796)
--(axis cs:840000,34.8949075292277)
--(axis cs:850000,34.4392667776044)
--(axis cs:860000,35.9602195284113)
--(axis cs:870000,36.5495025321666)
--(axis cs:880000,37.9541917230267)
--(axis cs:890000,37.9835339373175)
--(axis cs:900000,38.7174007672635)
--(axis cs:910000,39.5141107154405)
--(axis cs:920000,39.8374889533506)
--(axis cs:930000,40.1461658937918)
--(axis cs:940000,41.3719642143856)
--(axis cs:950000,42.6443866711337)
--(axis cs:960000,43.3173195030243)
--(axis cs:970000,44.145419241514)
--(axis cs:980000,44.7632212191141)
--(axis cs:990000,46.2757490358854)
--(axis cs:1000000,33.0038070982377)
--(axis cs:1010000,30.6399710643067)
--(axis cs:1020000,31.9452562425694)
--(axis cs:1030000,34.3334842771615)
--(axis cs:1040000,34.2144227912035)
--(axis cs:1050000,34.4675295885751)
--(axis cs:1060000,36.3093203559947)
--(axis cs:1070000,38.4101888656395)
--(axis cs:1080000,40.3644408020083)
--(axis cs:1090000,42.7698019014914)
--(axis cs:1100000,45.4866732800644)
--(axis cs:1110000,47.0027840430118)
--(axis cs:1120000,47.7251186497892)
--(axis cs:1130000,46.8038661069781)
--(axis cs:1140000,47.7230117013983)
--(axis cs:1150000,45.5513021971493)
--(axis cs:1160000,45.8231278108098)
--(axis cs:1170000,45.8591071471645)
--(axis cs:1180000,45.4368795397284)
--(axis cs:1190000,46.7734720374504)
--(axis cs:1200000,47.1003031313175)
--(axis cs:1210000,48.0372753841336)
--(axis cs:1220000,48.8432344742062)
--(axis cs:1230000,48.3769307335422)
--(axis cs:1240000,47.904323893648)
--(axis cs:1250000,47.6118786469997)
--(axis cs:1260000,48.6731648174504)
--(axis cs:1270000,49.5498370458034)
--(axis cs:1280000,48.0396169246007)
--(axis cs:1290000,45.1688320842677)
--(axis cs:1300000,42.2250093821965)
--(axis cs:1310000,40.3329279598519)
--(axis cs:1320000,40.3551107046348)
--(axis cs:1330000,40.6283718358026)
--(axis cs:1340000,41.8031003213665)
--(axis cs:1350000,42.0812642993164)
--(axis cs:1360000,42.1206921305167)
--(axis cs:1370000,40.3329156781546)
--(axis cs:1380000,40.5535610729013)
--(axis cs:1390000,41.7418805126443)
--(axis cs:1400000,42.6347239560195)
--(axis cs:1410000,43.5442623182894)
--(axis cs:1420000,42.9491101376103)
--(axis cs:1430000,42.9577744344159)
--(axis cs:1440000,40.9830173075748)
--(axis cs:1450000,40.2377649941525)
--(axis cs:1460000,40.5003266157329)
--(axis cs:1470000,39.5294155936873)
--(axis cs:1480000,39.6341841864061)
--(axis cs:1490000,40.4014109401207)
--(axis cs:1500000,40.7937439956938)
--(axis cs:1510000,41.4916184859028)
--(axis cs:1520000,41.4144635552085)
--(axis cs:1530000,43.727670760742)
--(axis cs:1540000,45.8138355379689)
--(axis cs:1550000,47.5204506309105)
--(axis cs:1560000,47.2881484370093)
--(axis cs:1570000,47.5401786284002)
--(axis cs:1580000,48.1068742834534)
--(axis cs:1590000,50.0510669987601)
--(axis cs:1600000,49.5713760042131)
--(axis cs:1610000,48.814185502717)
--(axis cs:1620000,48.3614909643731)
--(axis cs:1630000,48.9028521605074)
--(axis cs:1640000,48.5203327857667)
--(axis cs:1650000,49.8447301533615)
--(axis cs:1660000,49.2526477133807)
--(axis cs:1670000,51.3102605007855)
--(axis cs:1680000,52.565885859767)
--(axis cs:1690000,54.274956924957)
--(axis cs:1700000,56.3537274125182)
--(axis cs:1710000,56.4510701525089)
--(axis cs:1720000,57.7797401289911)
--(axis cs:1730000,59.3127256342937)
--(axis cs:1740000,61.6103885998591)
--(axis cs:1750000,63.3344535012807)
--(axis cs:1760000,64.3448479556969)
--(axis cs:1770000,64.3583116368104)
--(axis cs:1780000,62.2852361574206)
--(axis cs:1790000,59.2067211303884)
--(axis cs:1800000,57.1314460135423)
--(axis cs:1810000,57.2568060620347)
--(axis cs:1820000,56.9867563069409)
--(axis cs:1830000,54.6694095389868)
--(axis cs:1840000,55.6820354942366)
--(axis cs:1850000,58.0133324902716)
--(axis cs:1860000,60.1511252608265)
--(axis cs:1870000,62.2487133551769)
--(axis cs:1880000,62.614658657014)
--(axis cs:1890000,63.4712317844276)
--(axis cs:1900000,64.6650934369805)
--(axis cs:1910000,66.7285112103473)
--(axis cs:1920000,67.7313717822584)
--(axis cs:1930000,68.8618428726041)
--(axis cs:1940000,66.6014059838169)
--(axis cs:1950000,65.7698390209648)
--(axis cs:1960000,64.2724786646545)
--(axis cs:1970000,62.8225417871463)
--(axis cs:1980000,63.17570191515)
--(axis cs:1990000,62.5744310977819)
--(axis cs:2000000,61.0535488303045)
--(axis cs:2010000,59.5001630386757)
--(axis cs:2020000,60.3975760417301)
--(axis cs:2030000,60.7356390851604)
--(axis cs:2040000,64.1189525053648)
--(axis cs:2050000,68.6552289369302)
--(axis cs:2060000,71.0250661524708)
--(axis cs:2070000,72.971362381735)
--(axis cs:2080000,76.1830683159994)
--(axis cs:2090000,76.414772242898)
--(axis cs:2100000,72.8022537858304)
--(axis cs:2110000,71.9909894467448)
--(axis cs:2120000,72.0674430923559)
--(axis cs:2130000,72.2735828112542)
--(axis cs:2140000,72.3099061173358)
--(axis cs:2150000,70.6844104394749)
--(axis cs:2160000,66.0540604823947)
--(axis cs:2170000,63.1197213036589)
--(axis cs:2180000,60.9989635113806)
--(axis cs:2190000,62.5866277179407)
--(axis cs:2200000,60.7699045889518)
--(axis cs:2210000,62.5535734834666)
--(axis cs:2220000,62.3204012276191)
--(axis cs:2230000,64.4527789062629)
--(axis cs:2240000,65.1572907775003)
--(axis cs:2250000,68.0336874116586)
--(axis cs:2260000,68.3185867812496)
--(axis cs:2270000,70.0862370702113)
--(axis cs:2280000,67.1790441802332)
--(axis cs:2290000,65.8882052173164)
--(axis cs:2300000,66.391042897801)
--(axis cs:2310000,68.0143153003031)
--(axis cs:2320000,65.7276284209499)
--(axis cs:2330000,64.0380743303568)
--(axis cs:2340000,61.9873796834233)
--(axis cs:2350000,61.1590204969259)
--(axis cs:2360000,58.3448064643892)
--(axis cs:2370000,57.7877066389487)
--(axis cs:2380000,51.3350614445295)
--(axis cs:2390000,51.8243318787355)
--(axis cs:2400000,52.7067279983388)
--(axis cs:2410000,50.9066779865945)
--(axis cs:2420000,51.8746793404992)
--(axis cs:2430000,51.6584919120587)
--(axis cs:2440000,53.9505263582563)
--(axis cs:2450000,56.1335820266488)
--(axis cs:2460000,56.3631443814546)
--(axis cs:2470000,55.8622924962858)
--(axis cs:2480000,56.166272891398)
--(axis cs:2490000,59.4650435957758)
--(axis cs:2490000,108.747756404224)
--(axis cs:2490000,108.747756404224)
--(axis cs:2480000,109.084927108602)
--(axis cs:2470000,109.828907503714)
--(axis cs:2460000,111.067255618545)
--(axis cs:2450000,109.581617973351)
--(axis cs:2440000,106.676673641744)
--(axis cs:2430000,104.397508087941)
--(axis cs:2420000,106.973320659501)
--(axis cs:2410000,110.786122013406)
--(axis cs:2400000,111.227672001661)
--(axis cs:2390000,111.292468121265)
--(axis cs:2380000,109.831338555471)
--(axis cs:2370000,110.098693361051)
--(axis cs:2360000,108.440793535611)
--(axis cs:2350000,106.108179503074)
--(axis cs:2340000,103.126220316577)
--(axis cs:2330000,100.616325669643)
--(axis cs:2320000,98.8355715790501)
--(axis cs:2310000,99.6064846996969)
--(axis cs:2300000,99.042557102199)
--(axis cs:2290000,98.0349947826836)
--(axis cs:2280000,98.8465558197668)
--(axis cs:2270000,98.0385629297887)
--(axis cs:2260000,99.1566132187504)
--(axis cs:2250000,97.1519125883413)
--(axis cs:2240000,101.1291092225)
--(axis cs:2230000,98.8592210937371)
--(axis cs:2220000,96.8587987723808)
--(axis cs:2210000,100.640026516533)
--(axis cs:2200000,99.3516954110482)
--(axis cs:2190000,98.4117722820593)
--(axis cs:2180000,99.6554364886194)
--(axis cs:2170000,100.833878696341)
--(axis cs:2160000,100.721939517605)
--(axis cs:2150000,105.398789560525)
--(axis cs:2140000,105.070893882664)
--(axis cs:2130000,104.145617188746)
--(axis cs:2120000,102.054156907644)
--(axis cs:2110000,102.855410553255)
--(axis cs:2100000,101.42014621417)
--(axis cs:2090000,101.172427757102)
--(axis cs:2080000,101.028131684001)
--(axis cs:2070000,100.820637618265)
--(axis cs:2060000,98.2693338475292)
--(axis cs:2050000,98.4247710630698)
--(axis cs:2040000,99.3962474946352)
--(axis cs:2030000,96.2723609148396)
--(axis cs:2020000,95.6856239582698)
--(axis cs:2010000,97.4198369613243)
--(axis cs:2000000,94.0856511696955)
--(axis cs:1990000,93.4447689022181)
--(axis cs:1980000,95.05309808485)
--(axis cs:1970000,94.4190582128537)
--(axis cs:1960000,92.4731213353455)
--(axis cs:1950000,92.3821609790352)
--(axis cs:1940000,95.913794016183)
--(axis cs:1930000,96.3301571273959)
--(axis cs:1920000,99.8686282177415)
--(axis cs:1910000,100.890688789653)
--(axis cs:1900000,100.074106563019)
--(axis cs:1890000,102.655168215572)
--(axis cs:1880000,106.073341342986)
--(axis cs:1870000,104.588086644823)
--(axis cs:1860000,103.266474739174)
--(axis cs:1850000,102.465067509728)
--(axis cs:1840000,100.367564505763)
--(axis cs:1830000,101.236190461013)
--(axis cs:1820000,100.310843693059)
--(axis cs:1810000,98.0087939379653)
--(axis cs:1800000,97.7533539864576)
--(axis cs:1790000,97.5708788696116)
--(axis cs:1780000,96.9115638425795)
--(axis cs:1770000,96.1616883631896)
--(axis cs:1760000,93.1847520443031)
--(axis cs:1750000,91.8047464987193)
--(axis cs:1740000,92.4872114001409)
--(axis cs:1730000,92.6184743657064)
--(axis cs:1720000,92.290659871009)
--(axis cs:1710000,93.9105298474911)
--(axis cs:1700000,96.6334725874818)
--(axis cs:1690000,98.795443075043)
--(axis cs:1680000,97.118914140233)
--(axis cs:1670000,94.4177394992145)
--(axis cs:1660000,91.8209522866193)
--(axis cs:1650000,90.5648698466385)
--(axis cs:1640000,87.8620672142333)
--(axis cs:1630000,85.5435478394926)
--(axis cs:1620000,84.3601090356269)
--(axis cs:1610000,83.709014497283)
--(axis cs:1600000,81.2286239957869)
--(axis cs:1590000,78.3697330012398)
--(axis cs:1580000,73.9731257165466)
--(axis cs:1570000,71.5702213715998)
--(axis cs:1560000,68.6174515629907)
--(axis cs:1550000,67.4955493690895)
--(axis cs:1540000,66.1109644620311)
--(axis cs:1530000,69.235529239258)
--(axis cs:1520000,70.7583364447915)
--(axis cs:1510000,70.0971815140972)
--(axis cs:1500000,71.6478560043062)
--(axis cs:1490000,69.3041890598793)
--(axis cs:1480000,69.8234158135939)
--(axis cs:1470000,70.5393844063127)
--(axis cs:1460000,70.4468733842671)
--(axis cs:1450000,71.1526350058475)
--(axis cs:1440000,71.1593826924252)
--(axis cs:1430000,70.7686255655841)
--(axis cs:1420000,67.8316898623897)
--(axis cs:1410000,65.9485376817106)
--(axis cs:1400000,64.9860760439805)
--(axis cs:1390000,65.4901194873557)
--(axis cs:1380000,64.4752389270987)
--(axis cs:1370000,64.5710843218454)
--(axis cs:1360000,64.4233078694833)
--(axis cs:1350000,62.1299357006836)
--(axis cs:1340000,61.2512996786335)
--(axis cs:1330000,61.8468281641974)
--(axis cs:1320000,62.0288892953652)
--(axis cs:1310000,62.8798720401481)
--(axis cs:1300000,64.2965906178035)
--(axis cs:1290000,65.5351679157323)
--(axis cs:1280000,66.8051830753993)
--(axis cs:1270000,66.7749629541966)
--(axis cs:1260000,66.5684351825496)
--(axis cs:1250000,65.9545213530003)
--(axis cs:1240000,65.090876106352)
--(axis cs:1230000,67.8998692664578)
--(axis cs:1220000,68.0575655257937)
--(axis cs:1210000,69.4507246158664)
--(axis cs:1200000,67.9764968686825)
--(axis cs:1190000,67.0345279625496)
--(axis cs:1180000,66.5583204602716)
--(axis cs:1170000,66.4336928528355)
--(axis cs:1160000,66.7016721891902)
--(axis cs:1150000,67.2566978028507)
--(axis cs:1140000,66.7873882986017)
--(axis cs:1130000,63.5433338930219)
--(axis cs:1120000,61.6796813502108)
--(axis cs:1110000,60.5492159569882)
--(axis cs:1100000,60.3037267199356)
--(axis cs:1090000,60.1245980985086)
--(axis cs:1080000,58.7203591979917)
--(axis cs:1070000,58.6682111343606)
--(axis cs:1060000,58.2826796440053)
--(axis cs:1050000,57.2252704114249)
--(axis cs:1040000,55.8367772087965)
--(axis cs:1030000,56.0185157228385)
--(axis cs:1020000,55.0707437574306)
--(axis cs:1010000,55.2352289356933)
--(axis cs:1000000,54.1977929017623)
--(axis cs:990000,51.6874509641146)
--(axis cs:980000,52.4543787808859)
--(axis cs:970000,54.059380758486)
--(axis cs:960000,53.4618804969757)
--(axis cs:950000,52.2356133288663)
--(axis cs:940000,53.0504357856144)
--(axis cs:930000,52.0138341062082)
--(axis cs:920000,51.6121110466494)
--(axis cs:910000,52.6026892845595)
--(axis cs:900000,51.6985992327365)
--(axis cs:890000,51.0596660626825)
--(axis cs:880000,50.5530082769733)
--(axis cs:870000,50.8968974678335)
--(axis cs:860000,52.8893804715887)
--(axis cs:850000,51.7863332223956)
--(axis cs:840000,50.8234924707723)
--(axis cs:830000,51.4153415718203)
--(axis cs:820000,52.0352414526456)
--(axis cs:810000,52.9174158580384)
--(axis cs:800000,52.5566257572479)
--(axis cs:790000,52.0078281863716)
--(axis cs:780000,50.3307901300529)
--(axis cs:770000,51.3434876987296)
--(axis cs:760000,52.6300406187933)
--(axis cs:750000,51.2073565018233)
--(axis cs:740000,50.3726238423878)
--(axis cs:730000,49.02084384164)
--(axis cs:720000,47.505632038612)
--(axis cs:710000,48.0680811309616)
--(axis cs:700000,46.6642601634671)
--(axis cs:690000,45.358010920313)
--(axis cs:680000,43.9481367957143)
--(axis cs:670000,43.5460282839067)
--(axis cs:660000,42.9225667927629)
--(axis cs:650000,41.7287274724051)
--(axis cs:640000,40.2783865323036)
--(axis cs:630000,38.7595759319946)
--(axis cs:620000,37.2746451894132)
--(axis cs:610000,36.4480718955512)
--(axis cs:600000,35.1764255448451)
--(axis cs:590000,34.417634652072)
--(axis cs:580000,33.9208429843563)
--(axis cs:570000,32.4697618181813)
--(axis cs:560000,31.4758235528012)
--(axis cs:550000,30.5132105344726)
--(axis cs:540000,29.8693555398357)
--(axis cs:530000,29.2451922029813)
--(axis cs:520000,29.2194733248338)
--(axis cs:510000,28.5119897881232)
--(axis cs:500000,28.1522654390173)
--(axis cs:490000,28.5258782636882)
--(axis cs:480000,28.7080924606256)
--(axis cs:470000,28.5074535733522)
--(axis cs:460000,27.7531718018006)
--(axis cs:450000,29.0998952132744)
--(axis cs:440000,28.7837342163353)
--(axis cs:430000,28.8385495942884)
--(axis cs:420000,27.8893327852808)
--(axis cs:410000,27.7175806650849)
--(axis cs:400000,27.3758215804904)
--(axis cs:390000,27.3557057441943)
--(axis cs:380000,27.4151026803662)
--(axis cs:370000,26.5272117686552)
--(axis cs:360000,26.3780745087154)
--(axis cs:350000,26.0673975616641)
--(axis cs:340000,25.5180769709314)
--(axis cs:330000,24.9671134448677)
--(axis cs:320000,24.3074645194405)
--(axis cs:310000,24.0801741037972)
--(axis cs:300000,23.4658807455199)
--(axis cs:290000,22.5635811929038)
--(axis cs:280000,22.1749510799968)
--(axis cs:270000,22.2584867638284)
--(axis cs:260000,22.0712256952895)
--(axis cs:250000,21.6669616240082)
--(axis cs:240000,21.7268272645646)
--(axis cs:230000,21.8636390640692)
--(axis cs:220000,21.5596315670476)
--(axis cs:210000,21.7902216729555)
--(axis cs:200000,22.4569771311091)
--(axis cs:190000,23.2481129388318)
--(axis cs:180000,22.2360640514496)
--(axis cs:170000,21.4340651088719)
--(axis cs:160000,20.3138775991992)
--(axis cs:150000,18.8578094074077)
--(axis cs:140000,17.3358672790044)
--(axis cs:130000,15.7351397955429)
--(axis cs:120000,14.1525530526086)
--(axis cs:110000,12.4468454096578)
--(axis cs:100000,11.0492688181623)
--(axis cs:90000,9.67455200455887)
--(axis cs:80000,8.2567603864451)
--(axis cs:70000,6.51422803822577)
--(axis cs:60000,5.25118882659769)
--(axis cs:50000,3.7912186659408)
--(axis cs:40000,2.51817368931329)
--(axis cs:30000,1.72023239250507)
--(axis cs:20000,1.22657722298613)
--(axis cs:10000,0.98444767495109)
--(axis cs:0,0.900172444034087)
--cycle;

\path [draw=tomato2558994, fill=tomato2558994, opacity=0.2]
(axis cs:0,0.836093727288737)
--(axis cs:0,0.582852586961867)
--(axis cs:10000,0.68498810723798)
--(axis cs:20000,0.983903839546896)
--(axis cs:30000,1.34533646856874)
--(axis cs:40000,2.12439273623717)
--(axis cs:50000,3.20159172428553)
--(axis cs:60000,4.4562331280329)
--(axis cs:70000,5.76413550237993)
--(axis cs:80000,6.91450975324181)
--(axis cs:90000,8.28056531255371)
--(axis cs:100000,9.64333939994592)
--(axis cs:110000,10.8580361202386)
--(axis cs:120000,12.1056618863528)
--(axis cs:130000,13.7151572595002)
--(axis cs:140000,14.9574449934537)
--(axis cs:150000,16.1513207691621)
--(axis cs:160000,16.7640717778269)
--(axis cs:170000,17.2757384904571)
--(axis cs:180000,16.7301144617103)
--(axis cs:190000,16.7630801168262)
--(axis cs:200000,16.8252428050146)
--(axis cs:210000,17.0108970451655)
--(axis cs:220000,16.5674993369297)
--(axis cs:230000,17.055332666547)
--(axis cs:240000,17.5735873090876)
--(axis cs:250000,18.2706523233893)
--(axis cs:260000,18.6429670541954)
--(axis cs:270000,19.1545201405571)
--(axis cs:280000,19.2243471018946)
--(axis cs:290000,19.9841216447732)
--(axis cs:300000,20.6796900384207)
--(axis cs:310000,21.3332095278665)
--(axis cs:320000,21.9033871005361)
--(axis cs:330000,22.149101143376)
--(axis cs:340000,22.7967165816385)
--(axis cs:350000,23.0398247339289)
--(axis cs:360000,23.2755110507056)
--(axis cs:370000,23.4001370028121)
--(axis cs:380000,23.8205214874362)
--(axis cs:390000,24.4504537755625)
--(axis cs:400000,24.7410097713429)
--(axis cs:410000,24.5824668099945)
--(axis cs:420000,24.6646809431263)
--(axis cs:430000,24.1398978170783)
--(axis cs:440000,24.0518146411296)
--(axis cs:450000,23.8633611855672)
--(axis cs:460000,23.5220751079296)
--(axis cs:470000,23.3673720371459)
--(axis cs:480000,23.4527730319852)
--(axis cs:490000,22.8723120877975)
--(axis cs:500000,23.2006348794711)
--(axis cs:510000,23.6988272611878)
--(axis cs:520000,24.2382357601596)
--(axis cs:530000,24.0568032974923)
--(axis cs:540000,24.3755639956627)
--(axis cs:550000,24.493431080259)
--(axis cs:560000,25.3949795912325)
--(axis cs:570000,25.7885444803115)
--(axis cs:580000,26.2849818242217)
--(axis cs:590000,27.1864239255659)
--(axis cs:600000,27.3757707297931)
--(axis cs:610000,27.3002774936192)
--(axis cs:620000,27.4829304742385)
--(axis cs:630000,27.9386639596514)
--(axis cs:640000,28.6797268420334)
--(axis cs:650000,29.535954759716)
--(axis cs:660000,29.8595087641269)
--(axis cs:670000,30.3211036143956)
--(axis cs:680000,30.9116044914172)
--(axis cs:690000,30.7149439120516)
--(axis cs:700000,30.7153710605604)
--(axis cs:710000,30.5793878433318)
--(axis cs:720000,31.6993634150726)
--(axis cs:730000,31.685659151776)
--(axis cs:740000,32.1080816870492)
--(axis cs:750000,32.3767480542078)
--(axis cs:760000,32.1748550083213)
--(axis cs:770000,32.0405225039001)
--(axis cs:780000,32.4169901021148)
--(axis cs:790000,31.9556544451368)
--(axis cs:800000,29.8976535385358)
--(axis cs:810000,29.3375907212988)
--(axis cs:820000,30.2606814276039)
--(axis cs:830000,29.5115756285824)
--(axis cs:840000,29.287928795702)
--(axis cs:850000,29.0685447830879)
--(axis cs:860000,28.6344917197599)
--(axis cs:870000,27.924736304232)
--(axis cs:880000,29.394130425345)
--(axis cs:890000,31.1749234750981)
--(axis cs:900000,32.2521131686478)
--(axis cs:910000,32.2823611476105)
--(axis cs:920000,31.9462397292389)
--(axis cs:930000,30.7513987696056)
--(axis cs:940000,31.352795697018)
--(axis cs:950000,33.4665080512566)
--(axis cs:960000,35.6382394283868)
--(axis cs:970000,36.8687847959044)
--(axis cs:980000,35.9184600559577)
--(axis cs:990000,37.0907133299095)
--(axis cs:1000000,37.230173947015)
--(axis cs:1010000,38.1151872476629)
--(axis cs:1020000,38.4416868896993)
--(axis cs:1030000,38.390878331628)
--(axis cs:1040000,37.3002442872634)
--(axis cs:1050000,34.8982481914516)
--(axis cs:1060000,33.9102731058889)
--(axis cs:1070000,34.6950954652592)
--(axis cs:1080000,35.9043252378641)
--(axis cs:1090000,35.1635454289462)
--(axis cs:1100000,35.1443337522044)
--(axis cs:1110000,34.4491383211684)
--(axis cs:1120000,34.8793117529106)
--(axis cs:1130000,33.5821358715622)
--(axis cs:1140000,33.6530097161663)
--(axis cs:1150000,33.6732404161941)
--(axis cs:1160000,33.6481895376033)
--(axis cs:1170000,33.5937332398169)
--(axis cs:1180000,33.1227341999566)
--(axis cs:1190000,32.5457657212005)
--(axis cs:1200000,31.1911910077585)
--(axis cs:1210000,31.6257310190948)
--(axis cs:1220000,31.1448396512005)
--(axis cs:1230000,31.2079407591424)
--(axis cs:1240000,31.4579866666802)
--(axis cs:1250000,31.1573748839381)
--(axis cs:1260000,31.4408056674145)
--(axis cs:1270000,31.2478976770158)
--(axis cs:1280000,33.0704801723788)
--(axis cs:1290000,34.1388598036264)
--(axis cs:1300000,34.8984603472814)
--(axis cs:1310000,35.7850899795264)
--(axis cs:1320000,37.0900816342948)
--(axis cs:1330000,38.5244849143602)
--(axis cs:1340000,39.9805286681661)
--(axis cs:1350000,41.3923836820022)
--(axis cs:1360000,42.0190350491477)
--(axis cs:1370000,41.7999648737114)
--(axis cs:1380000,40.9174510723793)
--(axis cs:1390000,40.5498556405624)
--(axis cs:1400000,41.2239863134766)
--(axis cs:1410000,41.7229052275637)
--(axis cs:1420000,42.3477237371968)
--(axis cs:1430000,42.8341384705212)
--(axis cs:1440000,42.4663339455855)
--(axis cs:1450000,42.6789171361975)
--(axis cs:1460000,41.2925377257052)
--(axis cs:1470000,41.7635844602577)
--(axis cs:1480000,41.9931924124101)
--(axis cs:1490000,42.6832845144872)
--(axis cs:1500000,43.6761343413534)
--(axis cs:1510000,41.3098683323342)
--(axis cs:1520000,42.0219375138824)
--(axis cs:1530000,42.7702144689926)
--(axis cs:1540000,42.2860351042533)
--(axis cs:1550000,43.2323848975657)
--(axis cs:1560000,46.2815639397636)
--(axis cs:1570000,45.4142039617736)
--(axis cs:1580000,45.0451504935346)
--(axis cs:1590000,44.8135787491217)
--(axis cs:1600000,45.4085171980317)
--(axis cs:1610000,42.9860922882966)
--(axis cs:1620000,41.8620119881515)
--(axis cs:1630000,40.8259715709774)
--(axis cs:1640000,38.9695807254855)
--(axis cs:1650000,38.4153515024967)
--(axis cs:1660000,37.5866584181932)
--(axis cs:1670000,37.722012972621)
--(axis cs:1680000,38.1701245552746)
--(axis cs:1690000,39.4294544713499)
--(axis cs:1700000,40.7264492572512)
--(axis cs:1710000,43.1079532708454)
--(axis cs:1720000,43.9748896098115)
--(axis cs:1730000,43.3184299779778)
--(axis cs:1740000,42.7910911423871)
--(axis cs:1750000,43.4028399843645)
--(axis cs:1760000,44.0000641487702)
--(axis cs:1770000,43.092403848463)
--(axis cs:1780000,41.1695563655261)
--(axis cs:1790000,41.5648418583061)
--(axis cs:1800000,41.8251278038582)
--(axis cs:1810000,41.3433650135055)
--(axis cs:1820000,41.6502471176607)
--(axis cs:1830000,42.0370897032682)
--(axis cs:1840000,41.5116309083729)
--(axis cs:1850000,40.4137040715012)
--(axis cs:1860000,40.1488794434833)
--(axis cs:1870000,38.9512114150838)
--(axis cs:1880000,39.473077883828)
--(axis cs:1890000,40.0144895628932)
--(axis cs:1900000,37.8509614396896)
--(axis cs:1910000,36.0697411014032)
--(axis cs:1920000,34.5404999940439)
--(axis cs:1930000,33.1531757659373)
--(axis cs:1940000,34.409103755858)
--(axis cs:1950000,34.918364221105)
--(axis cs:1960000,35.8048568908807)
--(axis cs:1970000,35.6730042448186)
--(axis cs:1980000,36.3662866699413)
--(axis cs:1990000,37.0659204661429)
--(axis cs:2000000,37.0423556643468)
--(axis cs:2010000,37.9381426116029)
--(axis cs:2020000,39.176805703249)
--(axis cs:2030000,39.8702986790565)
--(axis cs:2040000,39.5525117597275)
--(axis cs:2050000,38.6766340718184)
--(axis cs:2060000,37.2404487065286)
--(axis cs:2070000,38.6475293598668)
--(axis cs:2080000,38.4935994888957)
--(axis cs:2090000,39.4663384281585)
--(axis cs:2100000,40.2039503964089)
--(axis cs:2110000,41.9978026898837)
--(axis cs:2120000,44.3577284332043)
--(axis cs:2130000,46.7110246690591)
--(axis cs:2140000,49.1315549270427)
--(axis cs:2150000,50.330832887363)
--(axis cs:2160000,51.8027921713184)
--(axis cs:2170000,53.7453739791911)
--(axis cs:2180000,54.240829537904)
--(axis cs:2190000,54.8157736109544)
--(axis cs:2200000,53.2699232576438)
--(axis cs:2210000,52.3764166564469)
--(axis cs:2220000,53.7084004837987)
--(axis cs:2230000,55.1285995994502)
--(axis cs:2240000,56.082568118504)
--(axis cs:2250000,55.353175749519)
--(axis cs:2260000,53.778611666391)
--(axis cs:2270000,53.8202379557744)
--(axis cs:2280000,55.0812333783687)
--(axis cs:2290000,54.7101460992466)
--(axis cs:2300000,53.1004706969883)
--(axis cs:2310000,56.1305331374252)
--(axis cs:2320000,54.7111489672283)
--(axis cs:2330000,49.1323649915664)
--(axis cs:2340000,47.7547893081407)
--(axis cs:2350000,47.9290409189865)
--(axis cs:2360000,45.5209687487678)
--(axis cs:2370000,41.5047866230084)
--(axis cs:2380000,38.7350538595787)
--(axis cs:2390000,38.9918720636377)
--(axis cs:2400000,39.9439000646073)
--(axis cs:2410000,37.4143760053288)
--(axis cs:2420000,39.6153579949133)
--(axis cs:2430000,41.8820255505594)
--(axis cs:2440000,43.6204588544999)
--(axis cs:2450000,46.2152659672181)
--(axis cs:2460000,47.1482000962718)
--(axis cs:2470000,48.4649065363026)
--(axis cs:2480000,50.534583700164)
--(axis cs:2490000,53.1354475349276)
--(axis cs:2490000,89.3605524650724)
--(axis cs:2490000,89.3605524650724)
--(axis cs:2480000,86.537416299836)
--(axis cs:2470000,83.3974934636974)
--(axis cs:2460000,77.4789999037282)
--(axis cs:2450000,77.3191340327819)
--(axis cs:2440000,77.7683411455001)
--(axis cs:2430000,77.1563744494406)
--(axis cs:2420000,79.3734420050867)
--(axis cs:2410000,78.3568239946711)
--(axis cs:2400000,74.7696999353927)
--(axis cs:2390000,74.6497279363623)
--(axis cs:2380000,74.2473461404214)
--(axis cs:2370000,73.7512133769916)
--(axis cs:2360000,79.2182312512323)
--(axis cs:2350000,83.9269590810135)
--(axis cs:2340000,87.1268106918593)
--(axis cs:2330000,85.5076350084336)
--(axis cs:2320000,84.6088510327717)
--(axis cs:2310000,86.5302668625748)
--(axis cs:2300000,85.9459293030117)
--(axis cs:2290000,85.3138539007533)
--(axis cs:2280000,85.3043666216313)
--(axis cs:2270000,85.0997620442256)
--(axis cs:2260000,84.722188333609)
--(axis cs:2250000,81.157224250481)
--(axis cs:2240000,81.595831881496)
--(axis cs:2230000,82.1914004005498)
--(axis cs:2220000,80.4963995162013)
--(axis cs:2210000,82.3563833435531)
--(axis cs:2200000,81.9060767423561)
--(axis cs:2190000,82.2802263890456)
--(axis cs:2180000,84.466370462096)
--(axis cs:2170000,83.1234260208089)
--(axis cs:2160000,81.5396078286816)
--(axis cs:2150000,79.448367112637)
--(axis cs:2140000,77.6684450729573)
--(axis cs:2130000,78.2857753309409)
--(axis cs:2120000,76.4838715667957)
--(axis cs:2110000,73.5381973101163)
--(axis cs:2100000,70.8856496035911)
--(axis cs:2090000,67.3752615718415)
--(axis cs:2080000,64.7896005111043)
--(axis cs:2070000,64.1220706401332)
--(axis cs:2060000,59.8443512934714)
--(axis cs:2050000,57.9969659281816)
--(axis cs:2040000,56.8938882402725)
--(axis cs:2030000,55.8513013209435)
--(axis cs:2020000,56.570394296751)
--(axis cs:2010000,54.9834573883971)
--(axis cs:2000000,52.7480443356532)
--(axis cs:1990000,51.5644795338571)
--(axis cs:1980000,50.0609133300587)
--(axis cs:1970000,49.8549957551813)
--(axis cs:1960000,48.8543431091193)
--(axis cs:1950000,47.457635778895)
--(axis cs:1940000,46.403696244142)
--(axis cs:1930000,45.4004242340627)
--(axis cs:1920000,46.2931000059561)
--(axis cs:1910000,46.8374588985968)
--(axis cs:1900000,47.4930385603104)
--(axis cs:1890000,49.7327104371068)
--(axis cs:1880000,52.773322116172)
--(axis cs:1870000,55.2103885849162)
--(axis cs:1860000,55.7775205565167)
--(axis cs:1850000,55.7814959284988)
--(axis cs:1840000,58.4131690916271)
--(axis cs:1830000,62.1357102967318)
--(axis cs:1820000,64.7625528823393)
--(axis cs:1810000,64.6838349864945)
--(axis cs:1800000,65.0308721961418)
--(axis cs:1790000,64.8815581416939)
--(axis cs:1780000,66.8080436344739)
--(axis cs:1770000,65.750796151537)
--(axis cs:1760000,64.3327358512298)
--(axis cs:1750000,63.7667600156355)
--(axis cs:1740000,63.2921088576129)
--(axis cs:1730000,64.3471700220222)
--(axis cs:1720000,64.2315103901885)
--(axis cs:1710000,63.8984467291546)
--(axis cs:1700000,63.1263507427488)
--(axis cs:1690000,64.2681455286501)
--(axis cs:1680000,64.2634754447254)
--(axis cs:1670000,64.2763870273789)
--(axis cs:1660000,61.9413415818068)
--(axis cs:1650000,58.8230484975033)
--(axis cs:1640000,59.9216192745145)
--(axis cs:1630000,57.5244284290227)
--(axis cs:1620000,57.7843880118485)
--(axis cs:1610000,58.4107077117034)
--(axis cs:1600000,56.8010828019683)
--(axis cs:1590000,55.6856212508783)
--(axis cs:1580000,53.8844495064654)
--(axis cs:1570000,52.6129960382264)
--(axis cs:1560000,52.4224360602364)
--(axis cs:1550000,51.7820151024343)
--(axis cs:1540000,51.6979648957467)
--(axis cs:1530000,50.6905855310074)
--(axis cs:1520000,51.6676624861175)
--(axis cs:1510000,51.9829316676658)
--(axis cs:1500000,51.3126656586466)
--(axis cs:1490000,50.9071154855128)
--(axis cs:1480000,51.9252075875899)
--(axis cs:1470000,54.9324155397423)
--(axis cs:1460000,57.7250622742948)
--(axis cs:1450000,58.8090828638025)
--(axis cs:1440000,58.6760660544145)
--(axis cs:1430000,58.6698615294788)
--(axis cs:1420000,58.5690762628032)
--(axis cs:1410000,59.1554947724363)
--(axis cs:1400000,58.6192136865234)
--(axis cs:1390000,58.8853443594376)
--(axis cs:1380000,59.4393489276208)
--(axis cs:1370000,58.0704351262886)
--(axis cs:1360000,55.4321649508523)
--(axis cs:1350000,52.5212163179978)
--(axis cs:1340000,50.6658713318339)
--(axis cs:1330000,50.6307150856398)
--(axis cs:1320000,51.0939183657052)
--(axis cs:1310000,49.6517100204736)
--(axis cs:1300000,47.6247396527186)
--(axis cs:1290000,45.9347401963736)
--(axis cs:1280000,46.4735198276212)
--(axis cs:1270000,46.7409023229842)
--(axis cs:1260000,46.4599943325855)
--(axis cs:1250000,45.1962251160619)
--(axis cs:1240000,44.5980133333198)
--(axis cs:1230000,44.2800592408576)
--(axis cs:1220000,43.2503603487996)
--(axis cs:1210000,43.4174689809052)
--(axis cs:1200000,43.5752089922415)
--(axis cs:1190000,45.7726342787995)
--(axis cs:1180000,47.6516658000434)
--(axis cs:1170000,47.0910667601831)
--(axis cs:1160000,46.8574104623967)
--(axis cs:1150000,46.4403595838059)
--(axis cs:1140000,48.7741902838337)
--(axis cs:1130000,48.4866641284377)
--(axis cs:1120000,50.5766882470895)
--(axis cs:1110000,50.4676616788316)
--(axis cs:1100000,51.1980662477956)
--(axis cs:1090000,49.8204545710539)
--(axis cs:1080000,49.6332747621358)
--(axis cs:1070000,49.9705045347408)
--(axis cs:1060000,49.5505268941111)
--(axis cs:1050000,46.6521518085484)
--(axis cs:1040000,44.8373557127366)
--(axis cs:1030000,43.393121668372)
--(axis cs:1020000,42.4927131103007)
--(axis cs:1010000,41.1264127523371)
--(axis cs:1000000,40.373026052985)
--(axis cs:990000,39.5700866700905)
--(axis cs:980000,41.1295399440423)
--(axis cs:970000,43.6880152040956)
--(axis cs:960000,44.5505605716132)
--(axis cs:950000,45.4310919487434)
--(axis cs:940000,45.780004302982)
--(axis cs:930000,46.8438012303944)
--(axis cs:920000,47.4521602707611)
--(axis cs:910000,46.4488388523895)
--(axis cs:900000,45.5814868313522)
--(axis cs:890000,45.7098765249019)
--(axis cs:880000,46.756269574655)
--(axis cs:870000,46.955263695768)
--(axis cs:860000,46.3719082802401)
--(axis cs:850000,45.9554552169121)
--(axis cs:840000,44.190471204298)
--(axis cs:830000,44.0532243714176)
--(axis cs:820000,44.0785185723961)
--(axis cs:810000,43.2016092787012)
--(axis cs:800000,41.9711464614642)
--(axis cs:790000,42.6555455548632)
--(axis cs:780000,42.0150098978852)
--(axis cs:770000,41.5290774960999)
--(axis cs:760000,41.6715449916787)
--(axis cs:750000,40.9272519457922)
--(axis cs:740000,40.1543183129508)
--(axis cs:730000,39.151140848224)
--(axis cs:720000,39.2030365849274)
--(axis cs:710000,37.7886121566682)
--(axis cs:700000,37.5918289394396)
--(axis cs:690000,37.5378560879484)
--(axis cs:680000,36.3619955085828)
--(axis cs:670000,35.9236963856043)
--(axis cs:660000,34.9084912358731)
--(axis cs:650000,33.822445240284)
--(axis cs:640000,33.3026731579666)
--(axis cs:630000,33.5077360403486)
--(axis cs:620000,33.2034695257615)
--(axis cs:610000,32.7845225063808)
--(axis cs:600000,32.5346292702069)
--(axis cs:590000,32.5095760744341)
--(axis cs:580000,31.7582181757783)
--(axis cs:570000,31.5746555196885)
--(axis cs:560000,31.4610204087675)
--(axis cs:550000,31.866568919741)
--(axis cs:540000,32.1924360043373)
--(axis cs:530000,32.9847967025077)
--(axis cs:520000,32.0513642398404)
--(axis cs:510000,31.8275727388122)
--(axis cs:500000,31.6697651205289)
--(axis cs:490000,32.1452879122025)
--(axis cs:480000,31.3792269680148)
--(axis cs:470000,31.2278279628541)
--(axis cs:460000,30.8011248920704)
--(axis cs:450000,29.8230388144328)
--(axis cs:440000,28.9721853588703)
--(axis cs:430000,28.3865021829217)
--(axis cs:420000,28.0729190568737)
--(axis cs:410000,27.5903331900055)
--(axis cs:400000,27.6269902286571)
--(axis cs:390000,26.6759462244375)
--(axis cs:380000,26.4978785125638)
--(axis cs:370000,26.6606629971879)
--(axis cs:360000,26.3820889492944)
--(axis cs:350000,26.0817752660711)
--(axis cs:340000,26.1648834183615)
--(axis cs:330000,26.006098856624)
--(axis cs:320000,25.7206128994639)
--(axis cs:310000,25.1115904721335)
--(axis cs:300000,24.8467099615793)
--(axis cs:290000,24.5454783552268)
--(axis cs:280000,24.2060528981054)
--(axis cs:270000,23.8102798594429)
--(axis cs:260000,23.1874329458046)
--(axis cs:250000,22.3261476766107)
--(axis cs:240000,21.6584126909124)
--(axis cs:230000,21.507867333453)
--(axis cs:220000,21.0165006630703)
--(axis cs:210000,20.2835029548345)
--(axis cs:200000,20.9555571949854)
--(axis cs:190000,21.2689198831738)
--(axis cs:180000,21.3498855382897)
--(axis cs:170000,21.3434615095429)
--(axis cs:160000,20.3127282221731)
--(axis cs:150000,18.8326792308379)
--(axis cs:140000,17.3977550065463)
--(axis cs:130000,15.8864427404998)
--(axis cs:120000,14.3807381136472)
--(axis cs:110000,12.7051638797614)
--(axis cs:100000,11.2638606000541)
--(axis cs:90000,9.73703468744629)
--(axis cs:80000,8.16229024675819)
--(axis cs:70000,6.75586449762007)
--(axis cs:60000,5.2301668719671)
--(axis cs:50000,3.66560827571447)
--(axis cs:40000,2.45480726376283)
--(axis cs:30000,1.67993990117764)
--(axis cs:20000,1.331569315755)
--(axis cs:10000,0.95388159414707)
--(axis cs:0,0.836093727288737)
--cycle;

\addplot [very thick, steelblue25130196]
table {%
0 0.720567532880818
10000 0.833184440756703
20000 1.11218205565739
30000 1.61966793539833
40000 2.38968455284553
50000 3.5512
60000 4.9648
70000 6.3152
80000 7.8448
90000 9.4008
100000 10.8272
110000 12.1808
120000 13.8352
130000 15.2568
140000 16.6536
150000 18.1456
160000 19.3512
170000 19.892
180000 19.788
190000 20.528
200000 20.3432
210000 20.0784
220000 20.1024
230000 20.3584
240000 20.3448
250000 20.3448
260000 20.4896
270000 20.6504
280000 20.7224
290000 21.028
300000 21.544
310000 21.8984
320000 22.4032
330000 22.8968
340000 23.008
350000 23.2376
360000 23.828
370000 24.1616
380000 24.88
390000 25.1352
400000 25.412
410000 25.9136
420000 26.0728
430000 26.5432
440000 26.8912
450000 27.344
460000 26.7744
470000 27.3968
480000 27.1264
490000 27.4528
500000 26.82
510000 27.0392
520000 27.3344
530000 27.5112
540000 27.9688
550000 28.4552
560000 28.9224
570000 29.4144
580000 29.9752
590000 30.576
600000 31.1208
610000 32.0728
620000 32.4704
630000 32.8264
640000 33.768
650000 34.6032
660000 35.208
670000 35.6744
680000 35.9408
690000 36.8088
700000 37.6704
710000 38.3376
720000 38.2368
730000 38.992
740000 39.7168
750000 40.812
760000 41.8232
770000 41.6888
780000 41.504
790000 42.472
800000 43.2272
810000 43.6464
820000 43.6208
830000 43.156
840000 42.8592
850000 43.1128
860000 44.4248
870000 43.7232
880000 44.2536
890000 44.5216
900000 45.208
910000 46.0584
920000 45.7248
930000 46.08
940000 47.2112
950000 47.44
960000 48.3896
970000 49.1024
980000 48.6088
990000 48.9816
1000000 43.6008
1010000 42.9376
1020000 43.508
1030000 45.176
1040000 45.0256
1050000 45.8464
1060000 47.296
1070000 48.5392
1080000 49.5424
1090000 51.4472
1100000 52.8952
1110000 53.776
1120000 54.7024
1130000 55.1736
1140000 57.2552
1150000 56.404
1160000 56.2624
1170000 56.1464
1180000 55.9976
1190000 56.904
1200000 57.5384
1210000 58.744
1220000 58.4504
1230000 58.1384
1240000 56.4976
1250000 56.7832
1260000 57.6208
1270000 58.1624
1280000 57.4224
1290000 55.352
1300000 53.2608
1310000 51.6064
1320000 51.192
1330000 51.2376
1340000 51.5272
1350000 52.1056
1360000 53.272
1370000 52.452
1380000 52.5144
1390000 53.616
1400000 53.8104
1410000 54.7464
1420000 55.3904
1430000 56.8632
1440000 56.0712
1450000 55.6952
1460000 55.4736
1470000 55.0344
1480000 54.7288
1490000 54.8528
1500000 56.2208
1510000 55.7944
1520000 56.0864
1530000 56.4816
1540000 55.9624
1550000 57.508
1560000 57.9528
1570000 59.5552
1580000 61.04
1590000 64.2104
1600000 65.4
1610000 66.2616
1620000 66.3608
1630000 67.2232
1640000 68.1912
1650000 70.2048
1660000 70.5368
1670000 72.864
1680000 74.8424
1690000 76.5352
1700000 76.4936
1710000 75.1808
1720000 75.0352
1730000 75.9656
1740000 77.0488
1750000 77.5696
1760000 78.7648
1770000 80.26
1780000 79.5984
1790000 78.3888
1800000 77.4424
1810000 77.6328
1820000 78.6488
1830000 77.9528
1840000 78.0248
1850000 80.2392
1860000 81.7088
1870000 83.4184
1880000 84.344
1890000 83.0632
1900000 82.3696
1910000 83.8096
1920000 83.8
1930000 82.596
1940000 81.2576
1950000 79.076
1960000 78.3728
1970000 78.6208
1980000 79.1144
1990000 78.0096
2000000 77.5696
2010000 78.46
2020000 78.0416
2030000 78.504
2040000 81.7576
2050000 83.54
2060000 84.6472
2070000 86.896
2080000 88.6056
2090000 88.7936
2100000 87.1112
2110000 87.4232
2120000 87.0608
2130000 88.2096
2140000 88.6904
2150000 88.0416
2160000 83.388
2170000 81.9768
2180000 80.3272
2190000 80.4992
2200000 80.0608
2210000 81.5968
2220000 79.5896
2230000 81.656
2240000 83.1432
2250000 82.5928
2260000 83.7376
2270000 84.0624
2280000 83.0128
2290000 81.9616
2300000 82.7168
2310000 83.8104
2320000 82.2816
2330000 82.3272
2340000 82.5568
2350000 83.6336
2360000 83.3928
2370000 83.9432
2380000 80.5832
2390000 81.5584
2400000 81.9672
2410000 80.8464
2420000 79.424
2430000 78.028
2440000 80.3136
2450000 82.8576
2460000 83.7152
2470000 82.8456
2480000 82.6256
2490000 84.1064
};
\addlegendentry{baseline}
\addplot [very thick, tomato2558994]
table {%
0 0.709473157125302
10000 0.819434850692525
20000 1.15773657765095
30000 1.51263818487319
40000 2.2896
50000 3.4336
60000 4.8432
70000 6.26
80000 7.5384
90000 9.0088
100000 10.4536
110000 11.7816
120000 13.2432
130000 14.8008
140000 16.1776
150000 17.492
160000 18.5384
170000 19.3096
180000 19.04
190000 19.016
200000 18.8904
210000 18.6472
220000 18.792
230000 19.2816
240000 19.616
250000 20.2984
260000 20.9152
270000 21.4824
280000 21.7152
290000 22.2648
300000 22.7632
310000 23.2224
320000 23.812
330000 24.0776
340000 24.4808
350000 24.5608
360000 24.8288
370000 25.0304
380000 25.1592
390000 25.5632
400000 26.184
410000 26.0864
420000 26.3688
430000 26.2632
440000 26.512
450000 26.8432
460000 27.1616
470000 27.2976
480000 27.416
490000 27.5088
500000 27.4352
510000 27.7632
520000 28.1448
530000 28.5208
540000 28.284
550000 28.18
560000 28.428
570000 28.6816
580000 29.0216
590000 29.848
600000 29.9552
610000 30.0424
620000 30.3432
630000 30.7232
640000 30.9912
650000 31.6792
660000 32.384
670000 33.1224
680000 33.6368
690000 34.1264
700000 34.1536
710000 34.184
720000 35.4512
730000 35.4184
740000 36.1312
750000 36.652
760000 36.9232
770000 36.7848
780000 37.216
790000 37.3056
800000 35.9344
810000 36.2696
820000 37.1696
830000 36.7824
840000 36.7392
850000 37.512
860000 37.5032
870000 37.44
880000 38.0752
890000 38.4424
900000 38.9168
910000 39.3656
920000 39.6992
930000 38.7976
940000 38.5664
950000 39.4488
960000 40.0944
970000 40.2784
980000 38.524
990000 38.3304
1000000 38.8016
1010000 39.6208
1020000 40.4672
1030000 40.892
1040000 41.0688
1050000 40.7752
1060000 41.7304
1070000 42.3328
1080000 42.7688
1090000 42.492
1100000 43.1712
1110000 42.4584
1120000 42.728
1130000 41.0344
1140000 41.2136
1150000 40.0568
1160000 40.2528
1170000 40.3424
1180000 40.3872
1190000 39.1592
1200000 37.3832
1210000 37.5216
1220000 37.1976
1230000 37.744
1240000 38.028
1250000 38.1768
1260000 38.9504
1270000 38.9944
1280000 39.772
1290000 40.0368
1300000 41.2616
1310000 42.7184
1320000 44.092
1330000 44.5776
1340000 45.3232
1350000 46.9568
1360000 48.7256
1370000 49.9352
1380000 50.1784
1390000 49.7176
1400000 49.9216
1410000 50.4392
1420000 50.4584
1430000 50.752
1440000 50.5712
1450000 50.744
1460000 49.5088
1470000 48.348
1480000 46.9592
1490000 46.7952
1500000 47.4944
1510000 46.6464
1520000 46.8448
1530000 46.7304
1540000 46.992
1550000 47.5072
1560000 49.352
1570000 49.0136
1580000 49.4648
1590000 50.2496
1600000 51.1048
1610000 50.6984
1620000 49.8232
1630000 49.1752
1640000 49.4456
1650000 48.6192
1660000 49.764
1670000 50.9992
1680000 51.2168
1690000 51.8488
1700000 51.9264
1710000 53.5032
1720000 54.1032
1730000 53.8328
1740000 53.0416
1750000 53.5848
1760000 54.1664
1770000 54.4216
1780000 53.9888
1790000 53.2232
1800000 53.428
1810000 53.0136
1820000 53.2064
1830000 52.0864
1840000 49.9624
1850000 48.0976
1860000 47.9632
1870000 47.0808
1880000 46.1232
1890000 44.8736
1900000 42.672
1910000 41.4536
1920000 40.4168
1930000 39.2768
1940000 40.4064
1950000 41.188
1960000 42.3296
1970000 42.764
1980000 43.2136
1990000 44.3152
2000000 44.8952
2010000 46.4608
2020000 47.8736
2030000 47.8608
2040000 48.2232
2050000 48.3368
2060000 48.5424
2070000 51.3848
2080000 51.6416
2090000 53.4208
2100000 55.5448
2110000 57.768
2120000 60.4208
2130000 62.4984
2140000 63.4
2150000 64.8896
2160000 66.6712
2170000 68.4344
2180000 69.3536
2190000 68.548
2200000 67.588
2210000 67.3664
2220000 67.1024
2230000 68.66
2240000 68.8392
2250000 68.2552
2260000 69.2504
2270000 69.46
2280000 70.1928
2290000 70.012
2300000 69.5232
2310000 71.3304
2320000 69.66
2330000 67.32
2340000 67.4408
2350000 65.928
2360000 62.3696
2370000 57.628
2380000 56.4912
2390000 56.8208
2400000 57.3568
2410000 57.8856
2420000 59.4944
2430000 59.5192
2440000 60.6944
2450000 61.7672
2460000 62.3136
2470000 65.9312
2480000 68.536
2490000 71.248
};
\addlegendentry{$\tanh\cdot\pi$ activation}

\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
title={Activation functions},
width=\figwidth,
x grid style={darkgray176},
xlabel={Feature value},
xmajorgrids,
xmin=-3.45575191894877, xmax=3.45575191894877,
xtick pos=left,
xtick style={color=black},
xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
xticklabels={$-\pi$,$-\pi/2$,$0$,$\pi/2$,$\pi$},
y grid style={darkgray176},
ymajorgrids,
ymin=-3.45575191894877, ymax=3.45575191894877,
ytick pos=left,
ytick style={color=black},
ytick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
yticklabels={$-\pi$,$-\frac{\pi}{2}$,$0$,$\frac{\pi}{2}$,$\pi$}
]
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:1.5707963267949,-6.28318530717959)
--(axis cs:1.5707963267949,6.28318530717959)
--(axis cs:3.14159265358979,6.28318530717959)
--(axis cs:3.14159265358979,-6.28318530717959)
--cycle;
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:-1.5707963267949,-6.28318530717959)
--(axis cs:-1.5707963267949,6.28318530717959)
--(axis cs:-3.14159265358979,6.28318530717959)
--(axis cs:-3.14159265358979,-6.28318530717959)
--cycle;
\addplot [very thick, steelblue25130196]
table {%
-3.14159265358979 -3.14159265358979
-3.12584532199285 -3.12584532199285
-3.11009799039591 -3.11009799039591
-3.09435065879897 -3.09435065879897
-3.07860332720203 -3.07860332720203
-3.06285599560509 -3.06285599560509
-3.04710866400815 -3.04710866400815
-3.0313613324112 -3.0313613324112
-3.01561400081426 -3.01561400081426
-2.99986666921732 -2.99986666921732
-2.98411933762038 -2.98411933762038
-2.96837200602344 -2.96837200602344
-2.9526246744265 -2.9526246744265
-2.93687734282956 -2.93687734282956
-2.92113001123261 -2.92113001123261
-2.90538267963567 -2.90538267963567
-2.88963534803873 -2.88963534803873
-2.87388801644179 -2.87388801644179
-2.85814068484485 -2.85814068484485
-2.84239335324791 -2.84239335324791
-2.82664602165097 -2.82664602165097
-2.81089869005403 -2.81089869005403
-2.79515135845708 -2.79515135845708
-2.77940402686014 -2.77940402686014
-2.7636566952632 -2.7636566952632
-2.74790936366626 -2.74790936366626
-2.73216203206932 -2.73216203206932
-2.71641470047238 -2.71641470047238
-2.70066736887544 -2.70066736887544
-2.68492003727849 -2.68492003727849
-2.66917270568155 -2.66917270568155
-2.65342537408461 -2.65342537408461
-2.63767804248767 -2.63767804248767
-2.62193071089073 -2.62193071089073
-2.60618337929379 -2.60618337929379
-2.59043604769685 -2.59043604769685
-2.57468871609991 -2.57468871609991
-2.55894138450296 -2.55894138450296
-2.54319405290602 -2.54319405290602
-2.52744672130908 -2.52744672130908
-2.51169938971214 -2.51169938971214
-2.4959520581152 -2.4959520581152
-2.48020472651826 -2.48020472651826
-2.46445739492132 -2.46445739492132
-2.44871006332438 -2.44871006332438
-2.43296273172743 -2.43296273172743
-2.41721540013049 -2.41721540013049
-2.40146806853355 -2.40146806853355
-2.38572073693661 -2.38572073693661
-2.36997340533967 -2.36997340533967
-2.35422607374273 -2.35422607374273
-2.33847874214579 -2.33847874214579
-2.32273141054884 -2.32273141054884
-2.3069840789519 -2.3069840789519
-2.29123674735496 -2.29123674735496
-2.27548941575802 -2.27548941575802
-2.25974208416108 -2.25974208416108
-2.24399475256414 -2.24399475256414
-2.2282474209672 -2.2282474209672
-2.21250008937026 -2.21250008937026
-2.19675275777331 -2.19675275777331
-2.18100542617637 -2.18100542617637
-2.16525809457943 -2.16525809457943
-2.14951076298249 -2.14951076298249
-2.13376343138555 -2.13376343138555
-2.11801609978861 -2.11801609978861
-2.10226876819167 -2.10226876819167
-2.08652143659472 -2.08652143659472
-2.07077410499778 -2.07077410499778
-2.05502677340084 -2.05502677340084
-2.0392794418039 -2.0392794418039
-2.02353211020696 -2.02353211020696
-2.00778477861002 -2.00778477861002
-1.99203744701308 -1.99203744701308
-1.97629011541614 -1.97629011541614
-1.96054278381919 -1.96054278381919
-1.94479545222225 -1.94479545222225
-1.92904812062531 -1.92904812062531
-1.91330078902837 -1.91330078902837
-1.89755345743143 -1.89755345743143
-1.88180612583449 -1.88180612583449
-1.86605879423755 -1.86605879423755
-1.8503114626406 -1.8503114626406
-1.83456413104366 -1.83456413104366
-1.81881679944672 -1.81881679944672
-1.80306946784978 -1.80306946784978
-1.78732213625284 -1.78732213625284
-1.7715748046559 -1.7715748046559
-1.75582747305896 -1.75582747305896
-1.74008014146202 -1.74008014146202
-1.72433280986507 -1.72433280986507
-1.70858547826813 -1.70858547826813
-1.69283814667119 -1.69283814667119
-1.67709081507425 -1.67709081507425
-1.66134348347731 -1.66134348347731
-1.64559615188037 -1.64559615188037
-1.62984882028343 -1.62984882028343
-1.61410148868649 -1.61410148868649
-1.59835415708954 -1.59835415708954
-1.5826068254926 -1.5826068254926
-1.56685949389566 -1.56685949389566
-1.55111216229872 -1.55111216229872
-1.53536483070178 -1.53536483070178
-1.51961749910484 -1.51961749910484
-1.5038701675079 -1.5038701675079
-1.48812283591095 -1.48812283591095
-1.47237550431401 -1.47237550431401
-1.45662817271707 -1.45662817271707
-1.44088084112013 -1.44088084112013
-1.42513350952319 -1.42513350952319
-1.40938617792625 -1.40938617792625
-1.39363884632931 -1.39363884632931
-1.37789151473237 -1.37789151473237
-1.36214418313542 -1.36214418313542
-1.34639685153848 -1.34639685153848
-1.33064951994154 -1.33064951994154
-1.3149021883446 -1.3149021883446
-1.29915485674766 -1.29915485674766
-1.28340752515072 -1.28340752515072
-1.26766019355378 -1.26766019355378
-1.25191286195683 -1.25191286195683
-1.23616553035989 -1.23616553035989
-1.22041819876295 -1.22041819876295
-1.20467086716601 -1.20467086716601
-1.18892353556907 -1.18892353556907
-1.17317620397213 -1.17317620397213
-1.15742887237519 -1.15742887237519
-1.14168154077825 -1.14168154077825
-1.1259342091813 -1.1259342091813
-1.11018687758436 -1.11018687758436
-1.09443954598742 -1.09443954598742
-1.07869221439048 -1.07869221439048
-1.06294488279354 -1.06294488279354
-1.0471975511966 -1.0471975511966
-1.03145021959966 -1.03145021959966
-1.01570288800272 -1.01570288800272
-0.999955556405774 -0.999955556405774
-0.984208224808832 -0.984208224808832
-0.968460893211891 -0.968460893211891
-0.95271356161495 -0.95271356161495
-0.936966230018009 -0.936966230018009
-0.921218898421067 -0.921218898421067
-0.905471566824126 -0.905471566824126
-0.889724235227185 -0.889724235227185
-0.873976903630243 -0.873976903630243
-0.858229572033302 -0.858229572033302
-0.842482240436361 -0.842482240436361
-0.826734908839419 -0.826734908839419
-0.810987577242478 -0.810987577242478
-0.795240245645537 -0.795240245645537
-0.779492914048595 -0.779492914048595
-0.763745582451654 -0.763745582451654
-0.747998250854712 -0.747998250854712
-0.732250919257771 -0.732250919257771
-0.71650358766083 -0.71650358766083
-0.700756256063888 -0.700756256063888
-0.685008924466947 -0.685008924466947
-0.669261592870006 -0.669261592870006
-0.653514261273065 -0.653514261273065
-0.637766929676123 -0.637766929676123
-0.622019598079182 -0.622019598079182
-0.606272266482241 -0.606272266482241
-0.590524934885299 -0.590524934885299
-0.574777603288358 -0.574777603288358
-0.559030271691417 -0.559030271691417
-0.543282940094476 -0.543282940094476
-0.527535608497534 -0.527535608497534
-0.511788276900593 -0.511788276900593
-0.496040945303652 -0.496040945303652
-0.48029361370671 -0.48029361370671
-0.464546282109769 -0.464546282109769
-0.448798950512828 -0.448798950512828
-0.433051618915886 -0.433051618915886
-0.417304287318945 -0.417304287318945
-0.401556955722004 -0.401556955722004
-0.385809624125062 -0.385809624125062
-0.370062292528121 -0.370062292528121
-0.35431496093118 -0.35431496093118
-0.338567629334238 -0.338567629334238
-0.322820297737297 -0.322820297737297
-0.307072966140356 -0.307072966140356
-0.291325634543414 -0.291325634543414
-0.275578302946473 -0.275578302946473
-0.259830971349532 -0.259830971349532
-0.24408363975259 -0.24408363975259
-0.228336308155649 -0.228336308155649
-0.212588976558708 -0.212588976558708
-0.196841644961766 -0.196841644961766
-0.181094313364825 -0.181094313364825
-0.165346981767884 -0.165346981767884
-0.149599650170943 -0.149599650170943
-0.133852318574001 -0.133852318574001
-0.11810498697706 -0.11810498697706
-0.102357655380119 -0.102357655380119
-0.086610323783177 -0.086610323783177
-0.0708629921862358 -0.0708629921862358
-0.0551156605892946 -0.0551156605892946
-0.0393683289923534 -0.0393683289923534
-0.0236209973954118 -0.0236209973954118
-0.0078736657984706 -0.0078736657984706
0.0078736657984706 0.0078736657984706
0.0236209973954122 0.0236209973954122
0.0393683289923534 0.0393683289923534
0.0551156605892946 0.0551156605892946
0.0708629921862358 0.0708629921862358
0.0866103237831775 0.0866103237831775
0.102357655380119 0.102357655380119
0.11810498697706 0.11810498697706
0.133852318574001 0.133852318574001
0.149599650170943 0.149599650170943
0.165346981767884 0.165346981767884
0.181094313364825 0.181094313364825
0.196841644961767 0.196841644961767
0.212588976558708 0.212588976558708
0.228336308155649 0.228336308155649
0.24408363975259 0.24408363975259
0.259830971349532 0.259830971349532
0.275578302946473 0.275578302946473
0.291325634543414 0.291325634543414
0.307072966140356 0.307072966140356
0.322820297737297 0.322820297737297
0.338567629334238 0.338567629334238
0.35431496093118 0.35431496093118
0.370062292528121 0.370062292528121
0.385809624125062 0.385809624125062
0.401556955722004 0.401556955722004
0.417304287318945 0.417304287318945
0.433051618915886 0.433051618915886
0.448798950512828 0.448798950512828
0.464546282109769 0.464546282109769
0.48029361370671 0.48029361370671
0.496040945303652 0.496040945303652
0.511788276900593 0.511788276900593
0.527535608497534 0.527535608497534
0.543282940094476 0.543282940094476
0.559030271691417 0.559030271691417
0.574777603288358 0.574777603288358
0.5905249348853 0.5905249348853
0.606272266482241 0.606272266482241
0.622019598079182 0.622019598079182
0.637766929676124 0.637766929676124
0.653514261273065 0.653514261273065
0.669261592870006 0.669261592870006
0.685008924466947 0.685008924466947
0.700756256063889 0.700756256063889
0.71650358766083 0.71650358766083
0.732250919257771 0.732250919257771
0.747998250854712 0.747998250854712
0.763745582451654 0.763745582451654
0.779492914048595 0.779492914048595
0.795240245645537 0.795240245645537
0.810987577242478 0.810987577242478
0.826734908839419 0.826734908839419
0.842482240436361 0.842482240436361
0.858229572033302 0.858229572033302
0.873976903630243 0.873976903630243
0.889724235227185 0.889724235227185
0.905471566824126 0.905471566824126
0.921218898421067 0.921218898421067
0.936966230018008 0.936966230018008
0.95271356161495 0.95271356161495
0.968460893211891 0.968460893211891
0.984208224808833 0.984208224808833
0.999955556405774 0.999955556405774
1.01570288800272 1.01570288800272
1.03145021959966 1.03145021959966
1.0471975511966 1.0471975511966
1.06294488279354 1.06294488279354
1.07869221439048 1.07869221439048
1.09443954598742 1.09443954598742
1.11018687758436 1.11018687758436
1.1259342091813 1.1259342091813
1.14168154077825 1.14168154077825
1.15742887237519 1.15742887237519
1.17317620397213 1.17317620397213
1.18892353556907 1.18892353556907
1.20467086716601 1.20467086716601
1.22041819876295 1.22041819876295
1.23616553035989 1.23616553035989
1.25191286195683 1.25191286195683
1.26766019355378 1.26766019355378
1.28340752515072 1.28340752515072
1.29915485674766 1.29915485674766
1.3149021883446 1.3149021883446
1.33064951994154 1.33064951994154
1.34639685153848 1.34639685153848
1.36214418313542 1.36214418313542
1.37789151473237 1.37789151473237
1.39363884632931 1.39363884632931
1.40938617792625 1.40938617792625
1.42513350952319 1.42513350952319
1.44088084112013 1.44088084112013
1.45662817271707 1.45662817271707
1.47237550431401 1.47237550431401
1.48812283591095 1.48812283591095
1.5038701675079 1.5038701675079
1.51961749910484 1.51961749910484
1.53536483070178 1.53536483070178
1.55111216229872 1.55111216229872
1.56685949389566 1.56685949389566
1.5826068254926 1.5826068254926
1.59835415708954 1.59835415708954
1.61410148868648 1.61410148868648
1.62984882028343 1.62984882028343
1.64559615188037 1.64559615188037
1.66134348347731 1.66134348347731
1.67709081507425 1.67709081507425
1.69283814667119 1.69283814667119
1.70858547826813 1.70858547826813
1.72433280986507 1.72433280986507
1.74008014146202 1.74008014146202
1.75582747305896 1.75582747305896
1.7715748046559 1.7715748046559
1.78732213625284 1.78732213625284
1.80306946784978 1.80306946784978
1.81881679944672 1.81881679944672
1.83456413104366 1.83456413104366
1.85031146264061 1.85031146264061
1.86605879423755 1.86605879423755
1.88180612583449 1.88180612583449
1.89755345743143 1.89755345743143
1.91330078902837 1.91330078902837
1.92904812062531 1.92904812062531
1.94479545222225 1.94479545222225
1.96054278381919 1.96054278381919
1.97629011541614 1.97629011541614
1.99203744701308 1.99203744701308
2.00778477861002 2.00778477861002
2.02353211020696 2.02353211020696
2.0392794418039 2.0392794418039
2.05502677340084 2.05502677340084
2.07077410499778 2.07077410499778
2.08652143659473 2.08652143659473
2.10226876819167 2.10226876819167
2.11801609978861 2.11801609978861
2.13376343138555 2.13376343138555
2.14951076298249 2.14951076298249
2.16525809457943 2.16525809457943
2.18100542617637 2.18100542617637
2.19675275777331 2.19675275777331
2.21250008937026 2.21250008937026
2.2282474209672 2.2282474209672
2.24399475256414 2.24399475256414
2.25974208416108 2.25974208416108
2.27548941575802 2.27548941575802
2.29123674735496 2.29123674735496
2.3069840789519 2.3069840789519
2.32273141054884 2.32273141054884
2.33847874214579 2.33847874214579
2.35422607374273 2.35422607374273
2.36997340533967 2.36997340533967
2.38572073693661 2.38572073693661
2.40146806853355 2.40146806853355
2.41721540013049 2.41721540013049
2.43296273172743 2.43296273172743
2.44871006332438 2.44871006332438
2.46445739492132 2.46445739492132
2.48020472651826 2.48020472651826
2.4959520581152 2.4959520581152
2.51169938971214 2.51169938971214
2.52744672130908 2.52744672130908
2.54319405290602 2.54319405290602
2.55894138450296 2.55894138450296
2.57468871609991 2.57468871609991
2.59043604769685 2.59043604769685
2.60618337929379 2.60618337929379
2.62193071089073 2.62193071089073
2.63767804248767 2.63767804248767
2.65342537408461 2.65342537408461
2.66917270568155 2.66917270568155
2.68492003727849 2.68492003727849
2.70066736887544 2.70066736887544
2.71641470047238 2.71641470047238
2.73216203206932 2.73216203206932
2.74790936366626 2.74790936366626
2.7636566952632 2.7636566952632
2.77940402686014 2.77940402686014
2.79515135845708 2.79515135845708
2.81089869005403 2.81089869005403
2.82664602165097 2.82664602165097
2.84239335324791 2.84239335324791
2.85814068484485 2.85814068484485
2.87388801644179 2.87388801644179
2.88963534803873 2.88963534803873
2.90538267963567 2.90538267963567
2.92113001123261 2.92113001123261
2.93687734282956 2.93687734282956
2.9526246744265 2.9526246744265
2.96837200602344 2.96837200602344
2.98411933762038 2.98411933762038
2.99986666921732 2.99986666921732
3.01561400081426 3.01561400081426
3.0313613324112 3.0313613324112
3.04710866400815 3.04710866400815
3.06285599560509 3.06285599560509
3.07860332720203 3.07860332720203
3.09435065879897 3.09435065879897
3.11009799039591 3.11009799039591
3.12584532199285 3.12584532199285
3.14159265358979 3.14159265358979
};
\addlegendentry{identity}
\addplot [very thick, tomato2558994]
table {%
-3.14159265358979 -3.12988103563176
-3.12584532199285 -3.12950703302456
-3.11009799039591 -3.12912111064783
-3.09435065879897 -3.12872289014967
-3.07860332720203 -3.12831198126869
-3.06285599560509 -3.12788798146557
-3.04710866400815 -3.12745047554374
-3.0313613324112 -3.12699903525872
-3.01561400081426 -3.12653321891593
-2.99986666921732 -3.12605257095658
-2.98411933762038 -3.12555662153137
-2.96837200602344 -3.12504488606166
-2.9526246744265 -3.12451686478775
-2.93687734282956 -3.12397204230403
-2.92113001123261 -3.12340988708053
-2.90538267963567 -3.1228298509706
-2.88963534803873 -3.12223136870437
-2.87388801644179 -3.12161385736757
-2.85814068484485 -3.12097671586546
-2.84239335324791 -3.12031932437132
-2.82664602165097 -3.11964104375929
-2.81089869005403 -3.11894121502118
-2.79515135845708 -3.11821915866662
-2.77940402686014 -3.11747417410659
-2.7636566952632 -3.11670553901946
-2.74790936366626 -3.11591250869955
-2.73216203206932 -3.11509431538754
-2.71641470047238 -3.11425016758246
-2.70066736887544 -3.11337924933483
-2.68492003727849 -3.1124807195205
-2.66917270568155 -3.11155371109488
-2.65342537408461 -3.11059733032702
-2.63767804248767 -3.1096106560133
-2.62193071089073 -3.10859273867015
-2.60618337929379 -3.10754259970556
-2.59043604769685 -3.10645923056885
-2.57468871609991 -3.10534159187844
-2.55894138450296 -3.10418861252704
-2.54319405290602 -3.10299918876413
-2.52744672130908 -3.10177218325518
-2.51169938971214 -3.10050642411725
-2.4959520581152 -3.09920070393072
-2.48020472651826 -3.09785377872675
-2.46445739492132 -3.09646436695016
-2.44871006332438 -3.09503114839737
-2.43296273172743 -3.09355276312928
-2.41721540013049 -3.09202781035854
-2.40146806853355 -3.09045484731132
-2.38572073693661 -3.08883238806301
-2.36997340533967 -3.08715890234798
-2.35422607374273 -3.085432814343
-2.33847874214579 -3.08365250142431
-2.32273141054884 -3.08181629289827
-2.3069840789519 -3.07992246870554
-2.29123674735496 -3.07796925809868
-2.27548941575802 -3.07595483829343
-2.25974208416108 -3.0738773330936
-2.24399475256414 -3.07173481148977
-2.2282474209672 -3.06952528623212
-2.21250008937026 -3.06724671237758
-2.19675275777331 -3.06489698581167
-2.18100542617637 -3.06247394174552
-2.16525809457943 -3.05997535318861
-2.14951076298249 -3.05739892939773
-2.13376343138555 -3.05474231430305
-2.11801609978861 -3.05200308491195
-2.10226876819167 -3.04917874969158
-2.08652143659472 -3.04626674693132
-2.07077410499778 -3.04326444308609
-2.05502677340084 -3.04016913110197
-2.0392794418039 -3.0369780287255
-2.02353211020696 -3.03368827679832
-2.00778477861002 -3.03029693753879
-1.99203744701308 -3.02680099281261
-1.97629011541614 -3.02319734239454
-1.96054278381919 -3.01948280222341
-1.94479545222225 -3.01565410265303
-1.92904812062531 -3.01170788670165
-1.91330078902837 -3.00764070830285
-1.89755345743143 -3.0034490305612
-1.88180612583449 -2.99912922401579
-1.86605879423755 -2.99467756491565
-1.8503114626406 -2.99009023351076
-1.83456413104366 -2.98536331236294
-1.81881679944672 -2.98049278468122
-1.80306946784978 -2.97547453268642
-1.78732213625284 -2.97030433601025
-1.7715748046559 -2.96497787013423
-1.75582747305896 -2.9594907048746
-1.74008014146202 -2.95383830291909
-1.72433280986507 -2.9480160184225
-1.70858547826813 -2.94201909566795
-1.69283814667119 -2.93584266780115
-1.67709081507425 -2.92948175564573
-1.66134348347731 -2.92293126660783
-1.64559615188037 -2.91618599367858
-1.62984882028343 -2.9092406145439
-1.61410148868649 -2.90208969081109
-1.59835415708954 -2.89472766736249
-1.5826068254926 -2.88714887184675
-1.56685949389566 -2.879347514319
-1.55111216229872 -2.87131768704146
-1.53536483070178 -2.86305336445665
-1.51961749910484 -2.85454840334602
-1.5038701675079 -2.84579654318694
-1.48812283591095 -2.83679140672205
-1.47237550431401 -2.82752650075493
-1.45662817271707 -2.81799521718691
-1.44088084112013 -2.80819083431024
-1.42513350952319 -2.79810651837325
-1.40938617792625 -2.78773532543356
-1.39363884632931 -2.77707020351607
-1.37789151473237 -2.76610399509259
-1.36214418313542 -2.75482943990038
-1.34639685153848 -2.74323917811745
-1.33064951994154 -2.73132575391253
-1.3149021883446 -2.71908161938781
-1.29915485674766 -2.70649913893307
-1.28340752515072 -2.6935705940096
-1.26766019355378 -2.68028818838247
-1.25191286195683 -2.66664405381997
-1.23616553035989 -2.65263025627835
-1.22041819876295 -2.63823880259043
-1.20467086716601 -2.6234616476759
-1.18892353556907 -2.60829070229103
-1.17317620397213 -2.59271784133459
-1.15742887237519 -2.5767349127267
-1.14168154077825 -2.56033374687594
-1.1259342091813 -2.54350616674952
-1.11018687758436 -2.52624399856004
-1.09443954598742 -2.50853908308118
-1.07869221439048 -2.49038328760313
-1.06294488279354 -2.47176851853707
-1.0471975511966 -2.45268673467618
-1.03145021959966 -2.4331299611185
-1.01570288800272 -2.41309030385512
-0.999955556405774 -2.39255996502422
-0.984208224808832 -2.37153125882947
-0.968460893211891 -2.34999662811788
-0.95271356161495 -2.32794866160953
-0.936966230018009 -2.3053801117681
-0.921218898421067 -2.28228391329767
-0.905471566824126 -2.25865320224756
-0.889724235227185 -2.23448133570298
-0.873976903630243 -2.20976191203519
-0.858229572033302 -2.18448879168045
-0.842482240436361 -2.15865611841261
-0.826734908839419 -2.13225834106934
-0.810987577242478 -2.10529023568752
-0.795240245645537 -2.07774692799784
-0.779492914048595 -2.04962391622411
-0.763745582451654 -2.02091709412732
-0.747998250854712 -1.9916227742294
-0.732250919257771 -1.96173771114662
-0.71650358766083 -1.93125912495713
-0.700756256063888 -1.90018472452236
-0.685008924466947 -1.86851273067686
-0.669261592870006 -1.83624189919654
-0.653514261273065 -1.80337154345047
-0.637766929676123 -1.76990155663742
-0.622019598079182 -1.73583243350411
-0.606272266482241 -1.70116529143856
-0.590524934885299 -1.66590189082899
-0.574777603288358 -1.6300446545758
-0.559030271691417 -1.59359668664219
-0.543282940094476 -1.55656178952748
-0.527535608497534 -1.51894448054625
-0.511788276900593 -1.48075000679649
-0.496040945303652 -1.44198435870029
-0.48029361370671 -1.40265428200239
-0.464546282109769 -1.36276728811383
-0.448798950512828 -1.32233166269144
-0.433051618915886 -1.28135647234781
-0.417304287318945 -1.23985156939128
-0.401556955722004 -1.19782759450173
-0.385809624125062 -1.15529597725449
-0.370062292528121 -1.11226893441273
-0.35431496093118 -1.06875946591728
-0.338567629334238 -1.02478134851245
-0.322820297737297 -0.980349126956878
-0.307072966140356 -0.935478102779735
-0.291325634543414 -0.89018432055434
-0.275578302946473 -0.844484551674178
-0.259830971349532 -0.798396275629253
-0.24408363975259 -0.751937658794515
-0.228336308155649 -0.705127530756092
-0.212588976558708 -0.657985358215391
-0.196841644961766 -0.610531216525607
-0.181094313364825 -0.562785758929661
-0.165346981767884 -0.514770183582942
-0.149599650170943 -0.466506198458435
-0.133852318574001 -0.418015984245538
-0.11810498697706 -0.369322155367179
-0.102357655380119 -0.320447719252448
-0.086610323783177 -0.271416034013886
-0.0708629921862358 -0.222250764689516
-0.0551156605892946 -0.172975838219719
-0.0393683289923534 -0.123615397337952
-0.0236209973954118 -0.0741937535619934
-0.0078736657984706 -0.0247353394788087
0.0078736657984706 0.0247353394788087
0.0236209973954122 0.0741937535619948
0.0393683289923534 0.123615397337952
0.0551156605892946 0.172975838219719
0.0708629921862358 0.222250764689516
0.0866103237831775 0.271416034013887
0.102357655380119 0.320447719252448
0.11810498697706 0.369322155367179
0.133852318574001 0.418015984245538
0.149599650170943 0.466506198458435
0.165346981767884 0.514770183582942
0.181094313364825 0.562785758929661
0.196841644961767 0.610531216525608
0.212588976558708 0.657985358215391
0.228336308155649 0.705127530756092
0.24408363975259 0.751937658794515
0.259830971349532 0.798396275629253
0.275578302946473 0.844484551674178
0.291325634543414 0.89018432055434
0.307072966140356 0.935478102779736
0.322820297737297 0.980349126956878
0.338567629334238 1.02478134851245
0.35431496093118 1.06875946591728
0.370062292528121 1.11226893441273
0.385809624125062 1.15529597725449
0.401556955722004 1.19782759450173
0.417304287318945 1.23985156939128
0.433051618915886 1.28135647234781
0.448798950512828 1.32233166269144
0.464546282109769 1.36276728811383
0.48029361370671 1.40265428200239
0.496040945303652 1.44198435870029
0.511788276900593 1.48075000679649
0.527535608497534 1.51894448054625
0.543282940094476 1.55656178952748
0.559030271691417 1.59359668664219
0.574777603288358 1.6300446545758
0.5905249348853 1.66590189082899
0.606272266482241 1.70116529143856
0.622019598079182 1.73583243350411
0.637766929676124 1.76990155663742
0.653514261273065 1.80337154345047
0.669261592870006 1.83624189919654
0.685008924466947 1.86851273067686
0.700756256063889 1.90018472452236
0.71650358766083 1.93125912495713
0.732250919257771 1.96173771114662
0.747998250854712 1.9916227742294
0.763745582451654 2.02091709412732
0.779492914048595 2.04962391622411
0.795240245645537 2.07774692799784
0.810987577242478 2.10529023568752
0.826734908839419 2.13225834106934
0.842482240436361 2.15865611841261
0.858229572033302 2.18448879168045
0.873976903630243 2.20976191203519
0.889724235227185 2.23448133570298
0.905471566824126 2.25865320224756
0.921218898421067 2.28228391329767
0.936966230018008 2.3053801117681
0.95271356161495 2.32794866160953
0.968460893211891 2.34999662811788
0.984208224808833 2.37153125882947
0.999955556405774 2.39255996502422
1.01570288800272 2.41309030385512
1.03145021959966 2.4331299611185
1.0471975511966 2.45268673467618
1.06294488279354 2.47176851853707
1.07869221439048 2.49038328760313
1.09443954598742 2.50853908308118
1.11018687758436 2.52624399856004
1.1259342091813 2.54350616674952
1.14168154077825 2.56033374687594
1.15742887237519 2.5767349127267
1.17317620397213 2.59271784133459
1.18892353556907 2.60829070229103
1.20467086716601 2.6234616476759
1.22041819876295 2.63823880259043
1.23616553035989 2.65263025627835
1.25191286195683 2.66664405381997
1.26766019355378 2.68028818838247
1.28340752515072 2.6935705940096
1.29915485674766 2.70649913893307
1.3149021883446 2.71908161938781
1.33064951994154 2.73132575391253
1.34639685153848 2.74323917811745
1.36214418313542 2.75482943990038
1.37789151473237 2.76610399509259
1.39363884632931 2.77707020351607
1.40938617792625 2.78773532543356
1.42513350952319 2.79810651837325
1.44088084112013 2.80819083431024
1.45662817271707 2.81799521718691
1.47237550431401 2.82752650075493
1.48812283591095 2.83679140672205
1.5038701675079 2.84579654318694
1.51961749910484 2.85454840334602
1.53536483070178 2.86305336445665
1.55111216229872 2.87131768704146
1.56685949389566 2.879347514319
1.5826068254926 2.88714887184675
1.59835415708954 2.89472766736249
1.61410148868648 2.90208969081109
1.62984882028343 2.9092406145439
1.64559615188037 2.91618599367858
1.66134348347731 2.92293126660783
1.67709081507425 2.92948175564573
1.69283814667119 2.93584266780115
1.70858547826813 2.94201909566795
1.72433280986507 2.9480160184225
1.74008014146202 2.95383830291909
1.75582747305896 2.9594907048746
1.7715748046559 2.96497787013424
1.78732213625284 2.97030433601025
1.80306946784978 2.97547453268642
1.81881679944672 2.98049278468122
1.83456413104366 2.98536331236294
1.85031146264061 2.99009023351076
1.86605879423755 2.99467756491565
1.88180612583449 2.99912922401579
1.89755345743143 3.0034490305612
1.91330078902837 3.00764070830285
1.92904812062531 3.01170788670165
1.94479545222225 3.01565410265303
1.96054278381919 3.01948280222341
1.97629011541614 3.02319734239454
1.99203744701308 3.02680099281261
2.00778477861002 3.03029693753879
2.02353211020696 3.03368827679832
2.0392794418039 3.0369780287255
2.05502677340084 3.04016913110197
2.07077410499778 3.04326444308609
2.08652143659473 3.04626674693132
2.10226876819167 3.04917874969158
2.11801609978861 3.05200308491195
2.13376343138555 3.05474231430305
2.14951076298249 3.05739892939773
2.16525809457943 3.05997535318861
2.18100542617637 3.06247394174552
2.19675275777331 3.06489698581167
2.21250008937026 3.06724671237758
2.2282474209672 3.06952528623212
2.24399475256414 3.07173481148977
2.25974208416108 3.0738773330936
2.27548941575802 3.07595483829343
2.29123674735496 3.07796925809868
2.3069840789519 3.07992246870554
2.32273141054884 3.08181629289827
2.33847874214579 3.08365250142431
2.35422607374273 3.085432814343
2.36997340533967 3.08715890234798
2.38572073693661 3.08883238806301
2.40146806853355 3.09045484731132
2.41721540013049 3.09202781035854
2.43296273172743 3.09355276312928
2.44871006332438 3.09503114839737
2.46445739492132 3.09646436695016
2.48020472651826 3.09785377872675
2.4959520581152 3.09920070393072
2.51169938971214 3.10050642411725
2.52744672130908 3.10177218325518
2.54319405290602 3.10299918876413
2.55894138450296 3.10418861252704
2.57468871609991 3.10534159187844
2.59043604769685 3.10645923056885
2.60618337929379 3.10754259970556
2.62193071089073 3.10859273867015
2.63767804248767 3.1096106560133
2.65342537408461 3.11059733032702
2.66917270568155 3.11155371109488
2.68492003727849 3.1124807195205
2.70066736887544 3.11337924933483
2.71641470047238 3.11425016758246
2.73216203206932 3.11509431538754
2.74790936366626 3.11591250869955
2.7636566952632 3.11670553901946
2.77940402686014 3.11747417410659
2.79515135845708 3.11821915866662
2.81089869005403 3.11894121502118
2.82664602165097 3.11964104375929
2.84239335324791 3.12031932437132
2.85814068484485 3.12097671586546
2.87388801644179 3.12161385736757
2.88963534803873 3.12223136870437
2.90538267963567 3.1228298509706
2.92113001123261 3.12340988708053
2.93687734282956 3.12397204230403
2.9526246744265 3.12451686478775
2.96837200602344 3.12504488606166
2.98411933762038 3.12555662153137
2.99986666921732 3.12605257095658
3.01561400081426 3.12653321891593
3.0313613324112 3.12699903525872
3.04710866400815 3.12745047554374
3.06285599560509 3.12788798146557
3.07860332720203 3.12831198126869
3.09435065879897 3.12872289014967
3.11009799039591 3.12912111064783
3.12584532199285 3.12950703302456
3.14159265358979 3.12988103563176
};
\addlegendentry{$\tanh(x) \cdot \pi$}
\end{groupplot}

\end{tikzpicture}

